Rank-adaptive structure-preserving model order reduction of Hamiltonian systems

This work proposes an adaptive structure-preserving model order reduction method for finite-dimensional parametrized Hamiltonian systems modeling non-dissipative phenomena. To overcome the slowly decaying Kolmogorov width typical of transport problems, the full model is approximated on local reduced spaces that are adapted in time using dynamical low-rank approximation techniques. The reduced dynamics is prescribed by approximating the symplectic projection of the Hamiltonian vector field in the tangent space to the local reduced space. This ensures that the canonical symplectic structure of the Hamiltonian dynamics is preserved during the reduction. In addition, accurate approximations with low-rank reduced solutions are obtained by allowing the dimension of the reduced space to change during the time evolution. Whenever the quality of the reduced solution, assessed via an error indicator, is not satisfactory, the reduced basis is augmented in the parameter direction that is worst approximated by the current basis. Extensive numerical tests involving wave interactions, nonlinear transport problems, and the Vlasov equation demonstrate the superior stability properties and considerable runtime speedups of the proposed method as compared to global and traditional reduced basis approaches.

==> figures/data/NLS1D_error_time_basis/error_full_model_corrupted_NLS1D.txt <==
Time	Error_4	Error_6	Error_8	Error_10	Error_12
0	0.00011749	1.6492e-05	2.21e-06	6.5785e-07	3.4036e-07
0.010002	0.00011746	1.6482e-05	2.2076e-06	6.5673e-07	3.3957e-07
0.020004	0.00011736	1.6452e-05	2.2008e-06	6.5377e-07	3.3766e-07
0.030006	0.00011719	1.6404e-05	2.191e-06	6.5003e-07	3.3577e-07
0.040008	0.00011697	1.6344e-05	2.1799e-06	6.4677e-07	3.3495e-07
0.05001	0.00011669	1.6274e-05	2.1692e-06	6.4495e-07	3.3551e-07
0.060012	0.00011637	1.62e-05	2.1606e-06	6.4492e-07	3.3694e-07
0.070014	0.00011601	1.6127e-05	2.155e-06	6.4635e-07	3.3833e-07
0.080016	0.00011561	1.6059e-05	2.1526e-06	6.4856e-07	3.3896e-07
0.090018	0.0001152	1.5999e-05	2.1532e-06	6.5079e-07	3.3868e-07
0.10002	0.00011477	1.5948e-05	2.1563e-06	6.5249e-07	3.3781e-07
0.11002	0.00011433	1.5909e-05	2.1609e-06	6.5341e-07	3.3684e-07
0.12002	0.00011389	1.5881e-05	2.1664e-06	6.5353e-07	3.3616e-07
0.13003	0.00011345	1.5864e-05	2.172e-06	6.5302e-07	3.3592e-07
0.14003	0.00011303	1.5858e-05	2.1773e-06	6.5209e-07	3.3609e-07
0.15003	0.00011262	1.5862e-05	2.1818e-06	6.5097e-07	3.365e-07
0.16003	0.00011223	1.5873e-05	2.1855e-06	6.4984e-07	3.3703e-07
0.17003	0.00011186	1.5892e-05	2.1881e-06	6.4883e-07	3.3754e-07
0.18004	0.00011152	1.5916e-05	2.1897e-06	6.4803e-07	3.3793e-07
0.19004	0.00011121	1.5943e-05	2.1904e-06	6.4747e-07	3.3817e-07
0.20004	0.00011092	1.5974e-05	2.1903e-06	6.4715e-07	3.3826e-07
0.21004	0.00011067	1.6007e-05	2.1895e-06	6.4705e-07	3.3822e-07
0.22004	0.00011044	1.604e-05	2.188e-06	6.4714e-07	3.3809e-07
0.23005	0.00011024	1.6073e-05	2.1862e-06	6.4738e-07	3.379e-07
0.24005	0.00011007	1.6105e-05	2.184e-06	6.4774e-07	3.3768e-07
0.25005	0.00010994	1.6136e-05	2.1816e-06	6.4816e-07	3.3745e-07
0.26005	0.00010982	1.6166e-05	2.1792e-06	6.4863e-07	3.3725e-07
0.27005	0.00010974	1.6193e-05	2.1767e-06	6.4911e-07	3.3709e-07
0.28006	0.00010968	1.6218e-05	2.1742e-06	6.4958e-07	3.3697e-07
0.29006	0.00010965	1.624e-05	2.1719e-06	6.5003e-07	3.3688e-07
0.30006	0.00010964	1.626e-05	2.1697e-06	6.5045e-07	3.3683e-07
0.31006	0.00010965	1.6278e-05	2.1677e-06	6.5082e-07	3.3682e-07
0.32006	0.00010968	1.6292e-05	2.166e-06	6.5115e-07	3.3683e-07
0.33007	0.00010973	1.6304e-05	2.1645e-06	6.5143e-07	3.3687e-07
0.34007	0.0001098	1.6314e-05	2.1632e-06	6.5166e-07	3.3693e-07
0.35007	0.00010988	1.6321e-05	2.1621e-06	6.5184e-07	3.3698e-07
0.36007	0.00010998	1.6326e-05	2.1614e-06	6.5198e-07	3.3704e-07
0.37007	0.00011009	1.6329e-05	2.1608e-06	6.5208e-07	3.371e-07
0.38008	0.00011021	1.6329e-05	2.1605e-06	6.5214e-07	3.3716e-07
0.39008	0.00011035	1.6328e-05	2.1604e-06	6.5217e-07	3.3721e-07
0.40008	0.00011049	1.6325e-05	2.1605e-06	6.5216e-07	3.3725e-07
0.41008	0.00011064	1.6321e-05	2.1608e-06	6.5213e-07	3.3728e-07
0.42008	0.0001108	1.6315e-05	2.1612e-06	6.5207e-07	3.373e-07
0.43009	0.00011097	1.6308e-05	2.1618e-06	6.52e-07	3.3732e-07
0.44009	0.00011114	1.6299e-05	2.1626e-06	6.5191e-07	3.3733e-07
0.45009	0.00011131	1.629e-05	2.1635e-06	6.518e-07	3.3733e-07
0.46009	0.00011149	1.628e-05	2.1645e-06	6.5168e-07	3.3733e-07
0.47009	0.00011167	1.6269e-05	2.1655e-06	6.5155e-07	3.3732e-07
0.4801	0.00011186	1.6258e-05	2.1667e-06	6.5142e-07	3.3732e-07
0.4901	0.00011204	1.6246e-05	2.1679e-06	6.5127e-07	3.3731e-07
0.5001	0.00011223	1.6234e-05	2.1692e-06	6.5113e-07	3.373e-07
0.5101	0.00011241	1.6222e-05	2.1705e-06	6.5098e-07	3.3728e-07
0.5201	0.0001126	1.6209e-05	2.1718e-06	6.5083e-07	3.3727e-07
0.53011	0.00011278	1.6196e-05	2.1732e-06	6.5069e-07	3.3727e-07
0.54011	0.00011297	1.6184e-05	2.1745e-06	6.5054e-07	3.3726e-07
0.55011	0.00011315	1.6171e-05	2.1759e-06	6.504e-07	3.3725e-07
0.56011	0.00011333	1.6159e-05	2.1772e-06	6.5026e-07	3.3725e-07
0.57011	0.00011351	1.6147e-05	2.1786e-06	6.5012e-07	3.3725e-07
0.58012	0.00011369	1.6135e-05	2.1799e-06	6.4999e-07	3.3725e-07
0.59012	0.00011386	1.6124e-05	2.1811e-06	6.4986e-07	3.3725e-07
0.60012	0.00011403	1.6113e-05	2.1823e-06	6.4974e-07	3.3725e-07
0.61012	0.0001142	1.6102e-05	2.1835e-06	6.4962e-07	3.3726e-07
0.62012	0.00011436	1.6092e-05	2.1847e-06	6.4951e-07	3.3726e-07
0.63013	0.00011453	1.6083e-05	2.1857e-06	6.4941e-07	3.3727e-07
0.64013	0.00011468	1.6074e-05	2.1868e-06	6.4931e-07	3.3727e-07
0.65013	0.00011484	1.6066e-05	2.1878e-06	6.4923e-07	3.3728e-07
0.66013	0.00011499	1.6058e-05	2.1887e-06	6.4914e-07	3.3729e-07
0.67013	0.00011514	1.605e-05	2.1895e-06	6.4907e-07	3.3729e-07
0.68014	0.00011528	1.6044e-05	2.1903e-06	6.49e-07	3.373e-07
0.69014	0.00011542	1.6038e-05	2.1911e-06	6.4894e-07	3.3731e-07
0.70014	0.00011556	1.6032e-05	2.1918e-06	6.4889e-07	3.3731e-07
0.71014	0.00011569	1.6028e-05	2.1924e-06	6.4885e-07	3.3732e-07
0.72014	0.00011582	1.6023e-05	2.193e-06	6.4881e-07	3.3732e-07
0.73015	0.00011595	1.602e-05	2.1935e-06	6.4878e-07	3.3733e-07
0.74015	0.00011607	1.6017e-05	2.1939e-06	6.4876e-07	3.3733e-07
0.75015	0.00011619	1.6015e-05	2.1943e-06	6.4874e-07	3.3734e-07
0.76015	0.00011631	1.6013e-05	2.1946e-06	6.4873e-07	3.3734e-07
0.77015	0.00011642	1.6012e-05	2.1949e-06	6.4873e-07	3.3734e-07
0.78016	0.00011653	1.6011e-05	2.1951e-06	6.4874e-07	3.3735e-07
0.79016	0.00011664	1.6011e-05	2.1952e-06	6.4875e-07	3.3735e-07
0.80016	0.00011675	1.6012e-05	2.1954e-06	6.4877e-07	3.3735e-07
0.81016	0.00011685	1.6013e-05	2.1954e-06	6.488e-07	3.3735e-07
0.82016	0.00011694	1.6014e-05	2.1954e-06	6.4883e-07	3.3736e-07
0.83017	0.00011704	1.6016e-05	2.1954e-06	6.4887e-07	3.3736e-07
0.84017	0.00011713	1.6019e-05	2.1953e-06	6.4891e-07	3.3736e-07
0.85017	0.00011722	1.6022e-05	2.1952e-06	6.4896e-07	3.3737e-07
0.86017	0.00011731	1.6025e-05	2.195e-06	6.4902e-07	3.3737e-07
0.87017	0.00011739	1.6029e-05	2.1949e-06	6.4908e-07	3.3738e-07
0.88018	0.00011748	1.6033e-05	2.1946e-06	6.4915e-07	3.3738e-07
0.89018	0.00011756	1.6038e-05	2.1944e-06	6.4922e-07	3.3739e-07
0.90018	0.00011763	1.6043e-05	2.1941e-06	6.493e-07	3.374e-07
0.91018	0.00011771	1.6048e-05	2.1938e-06	6.4938e-07	3.3741e-07
0.92018	0.00011778	1.6053e-05	2.1934e-06	6.4946e-07	3.3741e-07
0.93019	0.00011786	1.6059e-05	2.193e-06	6.4955e-07	3.3742e-07
0.94019	0.00011793	1.6066e-05	2.1927e-06	6.4965e-07	3.3743e-07
0.95019	0.00011799	1.6072e-05	2.1922e-06	6.4974e-07	3.3744e-07
0.96019	0.00011806	1.6079e-05	2.1918e-06	6.4984e-07	3.3745e-07
0.97019	0.00011813	1.6086e-05	2.1914e-06	6.4995e-07	3.3746e-07
0.9802	0.00011819	1.6093e-05	2.1909e-06	6.5005e-07	3.3747e-07
0.9902	0.00011825	1.61e-05	2.1905e-06	6.5016e-07	3.3748e-07
1.0002	0.00011831	1.6107e-05	2.19e-06	6.5027e-07	3.375e-07
1.0102	0.00011837	1.6115e-05	2.1895e-06	6.5039e-07	3.3751e-07
1.0202	0.00011843	1.6123e-05	2.189e-06	6.505e-07	3.3752e-07
1.0302	0.00011848	1.613e-05	2.1885e-06	6.5062e-07	3.3753e-07
1.0402	0.00011854	1.6138e-05	2.188e-06	6.5074e-07	3.3754e-07
1.0502	0.00011859	1.6146e-05	2.1875e-06	6.5085e-07	3.3755e-07
1.0602	0.00011865	1.6155e-05	2.187e-06	6.5097e-07	3.3756e-07
1.0702	0.0001187	1.6163e-05	2.1866e-06	6.511e-07	3.3757e-07
1.0802	0.00011875	1.6171e-05	2.1861e-06	6.5122e-07	3.3758e-07
1.0902	0.0001188	1.6179e-05	2.1856e-06	6.5134e-07	3.3759e-07
1.1002	0.00011885	1.6188e-05	2.1851e-06	6.5146e-07	3.3759e-07
1.1102	0.0001189	1.6196e-05	2.1846e-06	6.5158e-07	3.376e-07
1.1202	0.00011894	1.6204e-05	2.1842e-06	6.517e-07	3.376e-07
1.1302	0.00011899	1.6213e-05	2.1838e-06	6.5182e-07	3.3761e-07
1.1402	0.00011904	1.6221e-05	2.1833e-06	6.5194e-07	3.3761e-07
1.1502	0.00011908	1.6229e-05	2.1829e-06	6.5205e-07	3.3761e-07
1.1602	0.00011913	1.6237e-05	2.1825e-06	6.5217e-07	3.3761e-07
1.1702	0.00011917	1.6246e-05	2.1821e-06	6.5228e-07	3.3761e-07
1.1802	0.00011921	1.6254e-05	2.1817e-06	6.5239e-07	3.3761e-07
1.1902	0.00011925	1.6262e-05	2.1814e-06	6.525e-07	3.376e-07
1.2002	0.0001193	1.627e-05	2.181e-06	6.5261e-07	3.376e-07
1.2102	0.00011934	1.6278e-05	2.1807e-06	6.5272e-07	3.3759e-07
1.2202	0.00011938	1.6286e-05	2.1804e-06	6.5282e-07	3.3758e-07
1.2302	0.00011942	1.6293e-05	2.1801e-06	6.5292e-07	3.3758e-07
1.2402	0.00011946	1.6301e-05	2.1798e-06	6.5302e-07	3.3757e-07
1.2503	0.0001195	1.6309e-05	2.1796e-06	6.5311e-07	3.3755e-07
1.2603	0.00011953	1.6316e-05	2.1793e-06	6.532e-07	3.3754e-07
1.2703	0.00011957	1.6324e-05	2.1791e-06	6.5329e-07	3.3753e-07
1.2803	0.00011961	1.6331e-05	2.1789e-06	6.5337e-07	3.3751e-07
1.2903	0.00011964	1.6338e-05	2.1788e-06	6.5345e-07	3.375e-07
1.3003	0.00011968	1.6345e-05	2.1786e-06	6.5353e-07	3.3748e-07
1.3103	0.00011971	1.6352e-05	2.1785e-06	6.5361e-07	3.3747e-07
1.3203	0.00011975	1.6359e-05	2.1784e-06	6.5367e-07	3.3745e-07
1.3303	0.00011978	1.6366e-05	2.1783e-06	6.5374e-07	3.3743e-07
1.3403	0.00011982	1.6373e-05	2.1782e-06	6.538e-07	3.3741e-07
1.3503	0.00011985	1.6379e-05	2.1782e-06	6.5386e-07	3.3739e-07
1.3603	0.00011988	1.6386e-05	2.1781e-06	6.5391e-07	3.3737e-07
1.3703	0.00011991	1.6392e-05	2.1781e-06	6.5396e-07	3.3735e-07
1.3803	0.00011994	1.6398e-05	2.1782e-06	6.5401e-07	3.3733e-07
1.3903	0.00011997	1.6404e-05	2.1782e-06	6.5405e-07	3.3731e-07
1.4003	0.00012	1.641e-05	2.1782e-06	6.5409e-07	3.373e-07
1.4103	0.00012003	1.6416e-05	2.1783e-06	6.5412e-07	3.3728e-07
1.4203	0.00012006	1.6422e-05	2.1784e-06	6.5415e-07	3.3726e-07
1.4303	0.00012008	1.6428e-05	2.1785e-06	6.5418e-07	3.3724e-07
1.4403	0.00012011	1.6433e-05	2.1786e-06	6.542e-07	3.3722e-07
1.4503	0.00012013	1.6439e-05	2.1788e-06	6.5422e-07	3.3721e-07
1.4603	0.00012016	1.6444e-05	2.1789e-06	6.5423e-07	3.3719e-07
1.4703	0.00012018	1.6449e-05	2.1791e-06	6.5424e-07	3.3718e-07
1.4803	0.0001202	1.6454e-05	2.1793e-06	6.5425e-07	3.3716e-07
1.4903	0.00012023	1.6459e-05	2.1795e-06	6.5425e-07	3.3715e-07
1.5003	0.00012025	1.6464e-05	2.1797e-06	6.5425e-07	3.3714e-07
1.5103	0.00012027	1.6469e-05	2.18e-06	6.5424e-07	3.3713e-07
1.5203	0.00012029	1.6474e-05	2.1802e-06	6.5424e-07	3.3712e-07
1.5303	0.0001203	1.6478e-05	2.1805e-06	6.5422e-07	3.3711e-07
1.5403	0.00012032	1.6483e-05	2.1808e-06	6.5421e-07	3.3711e-07
1.5503	0.00012034	1.6487e-05	2.1811e-06	6.5419e-07	3.371e-07
1.5603	0.00012035	1.6492e-05	2.1814e-06	6.5417e-07	3.371e-07
1.5703	0.00012036	1.6496e-05	2.1817e-06	6.5415e-07	3.371e-07
1.5803	0.00012038	1.65e-05	2.182e-06	6.5412e-07	3.371e-07
1.5903	0.00012039	1.6504e-05	2.1824e-06	6.5409e-07	3.3711e-07
1.6003	0.0001204	1.6508e-05	2.1827e-06	6.5406e-07	3.3711e-07
1.6103	0.00012041	1.6512e-05	2.1831e-06	6.5402e-07	3.3712e-07
1.6203	0.00012042	1.6516e-05	2.1835e-06	6.5399e-07	3.3713e-07
1.6303	0.00012043	1.6519e-05	2.1838e-06	6.5395e-07	3.3714e-07
1.6403	0.00012043	1.6523e-05	2.1842e-06	6.5391e-07	3.3715e-07
1.6503	0.00012044	1.6527e-05	2.1846e-06	6.5386e-07	3.3716e-07
1.6603	0.00012044	1.653e-05	2.185e-06	6.5382e-07	3.3718e-07
1.6703	0.00012044	1.6534e-05	2.1854e-06	6.5377e-07	3.372e-07
1.6803	0.00012044	1.6537e-05	2.1858e-06	6.5373e-07	3.3722e-07
1.6903	0.00012044	1.654e-05	2.1863e-06	6.5368e-07	3.3724e-07
1.7003	0.00012044	1.6543e-05	2.1867e-06	6.5363e-07	3.3726e-07
1.7103	0.00012044	1.6546e-05	2.1871e-06	6.5358e-07	3.3728e-07
1.7203	0.00012044	1.655e-05	2.1875e-06	6.5352e-07	3.3731e-07
1.7303	0.00012043	1.6553e-05	2.188e-06	6.5347e-07	3.3734e-07
1.7403	0.00012043	1.6556e-05	2.1884e-06	6.5342e-07	3.3737e-07
1.7504	0.00012042	1.6558e-05	2.1889e-06	6.5336e-07	3.374e-07
1.7604	0.00012041	1.6561e-05	2.1893e-06	6.5331e-07	3.3743e-07
1.7704	0.0001204	1.6564e-05	2.1898e-06	6.5326e-07	3.3747e-07
1.7804	0.00012039	1.6567e-05	2.1902e-06	6.532e-07	3.375e-07
1.7904	0.00012038	1.6569e-05	2.1907e-06	6.5315e-07	3.3754e-07
1.8004	0.00012037	1.6572e-05	2.1911e-06	6.5309e-07	3.3758e-07
1.8104	0.00012035	1.6575e-05	2.1916e-06	6.5304e-07	3.3761e-07
1.8204	0.00012033	1.6577e-05	2.192e-06	6.5299e-07	3.3765e-07
1.8304	0.00012032	1.6579e-05	2.1925e-06	6.5294e-07	3.377e-07
1.8404	0.0001203	1.6582e-05	2.1929e-06	6.5288e-07	3.3774e-07
1.8504	0.00012028	1.6584e-05	2.1934e-06	6.5283e-07	3.3778e-07
1.8604	0.00012026	1.6586e-05	2.1938e-06	6.5278e-07	3.3782e-07
1.8704	0.00012024	1.6589e-05	2.1943e-06	6.5273e-07	3.3787e-07
1.8804	0.00012021	1.6591e-05	2.1947e-06	6.5269e-07	3.3791e-07
1.8904	0.00012019	1.6593e-05	2.1952e-06	6.5264e-07	3.3796e-07
1.9004	0.00012016	1.6595e-05	2.1956e-06	6.526e-07	3.38e-07
1.9104	0.00012014	1.6597e-05	2.196e-06	6.5255e-07	3.3805e-07
1.9204	0.00012011	1.6599e-05	2.1965e-06	6.5251e-07	3.3809e-07
1.9304	0.00012008	1.6601e-05	2.1969e-06	6.5247e-07	3.3814e-07
1.9404	0.00012005	1.6603e-05	2.1973e-06	6.5243e-07	3.3818e-07
1.9504	0.00012002	1.6605e-05	2.1978e-06	6.524e-07	3.3823e-07
1.9604	0.00011998	1.6606e-05	2.1982e-06	6.5236e-07	3.3827e-07
1.9704	0.00011995	1.6608e-05	2.1986e-06	6.5233e-07	3.3832e-07
1.9804	0.00011992	1.661e-05	2.199e-06	6.523e-07	3.3836e-07
1.9904	0.00011988	1.6611e-05	2.1994e-06	6.5227e-07	3.3841e-07
2.0004	0.00011984	1.6613e-05	2.1998e-06	6.5224e-07	3.3845e-07
2.0104	0.00011981	1.6614e-05	2.2002e-06	6.5222e-07	3.3849e-07
2.0204	0.00011977	1.6616e-05	2.2006e-06	6.5219e-07	3.3854e-07
2.0304	0.00011973	1.6617e-05	2.201e-06	6.5217e-07	3.3858e-07
2.0404	0.00011969	1.6618e-05	2.2014e-06	6.5216e-07	3.3862e-07
2.0504	0.00011965	1.662e-05	2.2018e-06	6.5214e-07	3.3866e-07
2.0604	0.0001196	1.6621e-05	2.2022e-06	6.5213e-07	3.387e-07
2.0704	0.00011956	1.6622e-05	2.2026e-06	6.5212e-07	3.3873e-07
2.0804	0.00011952	1.6623e-05	2.2029e-06	6.5211e-07	3.3877e-07
2.0904	0.00011947	1.6624e-05	2.2033e-06	6.521e-07	3.3881e-07
2.1004	0.00011943	1.6625e-05	2.2037e-06	6.521e-07	3.3884e-07
2.1104	0.00011938	1.6626e-05	2.204e-06	6.521e-07	3.3888e-07
2.1204	0.00011933	1.6627e-05	2.2044e-06	6.521e-07	3.3891e-07
2.1304	0.00011929	1.6628e-05	2.2047e-06	6.5211e-07	3.3894e-07
2.1404	0.00011924	1.6629e-05	2.205e-06	6.5211e-07	3.3897e-07
2.1504	0.00011919	1.663e-05	2.2054e-06	6.5212e-07	3.39e-07
2.1604	0.00011914	1.663e-05	2.2057e-06	6.5213e-07	3.3903e-07
2.1704	0.00011909	1.6631e-05	2.206e-06	6.5215e-07	3.3905e-07
2.1804	0.00011904	1.6631e-05	2.2063e-06	6.5216e-07	3.3908e-07
2.1904	0.00011899	1.6632e-05	2.2067e-06	6.5218e-07	3.391e-07
2.2004	0.00011894	1.6632e-05	2.207e-06	6.522e-07	3.3912e-07
2.2104	0.00011889	1.6633e-05	2.2073e-06	6.5223e-07	3.3914e-07
2.2204	0.00011883	1.6633e-05	2.2076e-06	6.5225e-07	3.3916e-07
2.2304	0.00011878	1.6633e-05	2.2079e-06	6.5228e-07	3.3918e-07
2.2404	0.00011873	1.6633e-05	2.2081e-06	6.5231e-07	3.3919e-07
2.2505	0.00011868	1.6634e-05	2.2084e-06	6.5234e-07	3.392e-07
2.2605	0.00011862	1.6634e-05	2.2087e-06	6.5238e-07	3.3922e-07
2.2705	0.00011857	1.6634e-05	2.209e-06	6.5242e-07	3.3923e-07
2.2805	0.00011852	1.6634e-05	2.2092e-06	6.5246e-07	3.3924e-07
2.2905	0.00011846	1.6633e-05	2.2095e-06	6.525e-07	3.3925e-07
2.3005	0.00011841	1.6633e-05	2.2098e-06	6.5254e-07	3.3925e-07
2.3105	0.00011836	1.6633e-05	2.21e-06	6.5258e-07	3.3926e-07
2.3205	0.0001183	1.6633e-05	2.2103e-06	6.5263e-07	3.3926e-07
2.3305	0.00011825	1.6632e-05	2.2105e-06	6.5268e-07	3.3926e-07
2.3405	0.00011819	1.6632e-05	2.2107e-06	6.5273e-07	3.3927e-07
2.3505	0.00011814	1.6631e-05	2.211e-06	6.5278e-07	3.3927e-07
2.3605	0.00011809	1.6631e-05	2.2112e-06	6.5284e-07	3.3926e-07
2.3705	0.00011804	1.663e-05	2.2114e-06	6.5289e-07	3.3926e-07
2.3805	0.00011798	1.6629e-05	2.2116e-06	6.5295e-07	3.3926e-07
2.3905	0.00011793	1.6629e-05	2.2119e-06	6.5301e-07	3.3925e-07
2.4005	0.00011788	1.6628e-05	2.2121e-06	6.5307e-07	3.3925e-07
2.4105	0.00011783	1.6627e-05	2.2123e-06	6.5313e-07	3.3924e-07
2.4205	0.00011778	1.6626e-05	2.2125e-06	6.532e-07	3.3923e-07
2.4305	0.00011772	1.6625e-05	2.2127e-06	6.5326e-07	3.3922e-07
2.4405	0.00011767	1.6624e-05	2.2129e-06	6.5333e-07	3.3921e-07
2.4505	0.00011762	1.6623e-05	2.213e-06	6.534e-07	3.392e-07
2.4605	0.00011758	1.6622e-05	2.2132e-06	6.5346e-07	3.3919e-07
2.4705	0.00011753	1.662e-05	2.2134e-06	6.5353e-07	3.3917e-07
2.4805	0.00011748	1.6619e-05	2.2136e-06	6.536e-07	3.3916e-07
2.4905	0.00011743	1.6618e-05	2.2137e-06	6.5368e-07	3.3915e-07
2.5005	0.00011738	1.6616e-05	2.2139e-06	6.5375e-07	3.3913e-07
2.5105	0.00011734	1.6615e-05	2.2141e-06	6.5382e-07	3.3911e-07
2.5205	0.00011729	1.6613e-05	2.2142e-06	6.539e-07	3.391e-07
2.5305	0.00011725	1.6612e-05	2.2144e-06	6.5397e-07	3.3908e-07
2.5405	0.0001172	1.661e-05	2.2145e-06	6.5405e-07	3.3906e-07
2.5505	0.00011716	1.6609e-05	2.2147e-06	6.5412e-07	3.3904e-07
2.5605	0.00011712	1.6607e-05	2.2148e-06	6.542e-07	3.3903e-07
2.5705	0.00011708	1.6605e-05	2.2149e-06	6.5428e-07	3.3901e-07
2.5805	0.00011704	1.6603e-05	2.2151e-06	6.5435e-07	3.3899e-07
2.5905	0.000117	1.6601e-05	2.2152e-06	6.5443e-07	3.3897e-07
2.6005	0.00011696	1.66e-05	2.2153e-06	6.5451e-07	3.3895e-07
2.6105	0.00011692	1.6598e-05	2.2154e-06	6.5459e-07	3.3893e-07
2.6205	0.00011688	1.6596e-05	2.2155e-06	6.5467e-07	3.3891e-07
2.6305	0.00011685	1.6594e-05	2.2157e-06	6.5475e-07	3.3889e-07
2.6405	0.00011681	1.6591e-05	2.2158e-06	6.5483e-07	3.3887e-07
2.6505	0.00011678	1.6589e-05	2.2159e-06	6.5491e-07	3.3885e-07
2.6605	0.00011675	1.6587e-05	2.216e-06	6.5499e-07	3.3883e-07
2.6705	0.00011672	1.6585e-05	2.2161e-06	6.5507e-07	3.3881e-07
2.6805	0.00011669	1.6583e-05	2.2161e-06	6.5515e-07	3.3879e-07
2.6905	0.00011666	1.6581e-05	2.2162e-06	6.5523e-07	3.3877e-07
2.7005	0.00011663	1.6578e-05	2.2163e-06	6.5531e-07	3.3875e-07
2.7105	0.0001166	1.6576e-05	2.2164e-06	6.5539e-07	3.3873e-07
2.7205	0.00011658	1.6574e-05	2.2165e-06	6.5547e-07	3.3871e-07
2.7305	0.00011655	1.6571e-05	2.2165e-06	6.5555e-07	3.387e-07
2.7405	0.00011653	1.6569e-05	2.2166e-06	6.5563e-07	3.3868e-07
2.7506	0.00011651	1.6566e-05	2.2167e-06	6.557e-07	3.3866e-07
2.7606	0.00011649	1.6564e-05	2.2167e-06	6.5578e-07	3.3864e-07
2.7706	0.00011647	1.6562e-05	2.2168e-06	6.5586e-07	3.3863e-07
2.7806	0.00011645	1.6559e-05	2.2168e-06	6.5594e-07	3.3861e-07
2.7906	0.00011644	1.6557e-05	2.2169e-06	6.5602e-07	3.386e-07
2.8006	0.00011642	1.6554e-05	2.2169e-06	6.5609e-07	3.3858e-07
2.8106	0.00011641	1.6552e-05	2.2169e-06	6.5617e-07	3.3857e-07
2.8206	0.0001164	1.6549e-05	2.217e-06	6.5624e-07	3.3855e-07
2.8306	0.00011639	1.6547e-05	2.217e-06	6.5632e-07	3.3854e-07
2.8406	0.00011638	1.6544e-05	2.217e-06	6.5639e-07	3.3853e-07
2.8506	0.00011637	1.6542e-05	2.2171e-06	6.5647e-07	3.3852e-07
2.8606	0.00011636	1.6539e-05	2.2171e-06	6.5654e-07	3.3851e-07
2.8706	0.00011636	1.6537e-05	2.2171e-06	6.5662e-07	3.385e-07
2.8806	0.00011635	1.6534e-05	2.2171e-06	6.5669e-07	3.3849e-07
2.8906	0.00011635	1.6532e-05	2.2171e-06	6.5676e-07	3.3848e-07
2.9006	0.00011635	1.6529e-05	2.2171e-06	6.5683e-07	3.3847e-07
2.9106	0.00011635	1.6527e-05	2.2171e-06	6.569e-07	3.3847e-07
2.9206	0.00011635	1.6524e-05	2.2171e-06	6.5697e-07	3.3846e-07
2.9306	0.00011635	1.6522e-05	2.2171e-06	6.5704e-07	3.3846e-07
2.9406	0.00011636	1.6519e-05	2.2171e-06	6.5711e-07	3.3845e-07
2.9506	0.00011636	1.6517e-05	2.2171e-06	6.5717e-07	3.3845e-07
2.9606	0.00011637	1.6514e-05	2.217e-06	6.5724e-07	3.3845e-07
2.9706	0.00011638	1.6512e-05	2.217e-06	6.5731e-07	3.3845e-07
2.9806	0.00011639	1.651e-05	2.217e-06	6.5737e-07	3.3845e-07
2.9906	0.0001164	1.6507e-05	2.217e-06	6.5744e-07	3.3845e-07
3.0006	0.00011642	1.6505e-05	2.2169e-06	6.575e-07	3.3845e-07
3.0106	0.00011643	1.6503e-05	2.2169e-06	6.5756e-07	3.3845e-07
3.0206	0.00011645	1.6501e-05	2.2168e-06	6.5762e-07	3.3845e-07
3.0306	0.00011646	1.6498e-05	2.2168e-06	6.5768e-07	3.3846e-07
3.0406	0.00011648	1.6496e-05	2.2168e-06	6.5774e-07	3.3846e-07
3.0506	0.0001165	1.6494e-05	2.2167e-06	6.578e-07	3.3847e-07
3.0606	0.00011652	1.6492e-05	2.2166e-06	6.5786e-07	3.3847e-07
3.0706	0.00011654	1.649e-05	2.2166e-06	6.5792e-07	3.3848e-07
3.0806	0.00011657	1.6488e-05	2.2165e-06	6.5797e-07	3.3849e-07
3.0906	0.00011659	1.6486e-05	2.2165e-06	6.5803e-07	3.385e-07
3.1006	0.00011662	1.6484e-05	2.2164e-06	6.5808e-07	3.3851e-07
3.1106	0.00011665	1.6482e-05	2.2163e-06	6.5814e-07	3.3852e-07
3.1206	0.00011668	1.648e-05	2.2162e-06	6.5819e-07	3.3853e-07
3.1306	0.00011671	1.6478e-05	2.2162e-06	6.5824e-07	3.3854e-07
3.1406	0.00011674	1.6477e-05	2.2161e-06	6.5829e-07	3.3856e-07
3.1506	0.00011677	1.6475e-05	2.216e-06	6.5834e-07	3.3857e-07
3.1606	0.0001168	1.6473e-05	2.2159e-06	6.5839e-07	3.3858e-07
3.1706	0.00011684	1.6472e-05	2.2158e-06	6.5844e-07	3.386e-07
3.1806	0.00011687	1.647e-05	2.2157e-06	6.5849e-07	3.3862e-07
3.1906	0.00011691	1.6469e-05	2.2156e-06	6.5853e-07	3.3863e-07
3.2006	0.00011695	1.6467e-05	2.2156e-06	6.5858e-07	3.3865e-07
3.2106	0.00011699	1.6466e-05	2.2155e-06	6.5862e-07	3.3867e-07
3.2206	0.00011703	1.6465e-05	2.2154e-06	6.5867e-07	3.3869e-07
3.2306	0.00011707	1.6464e-05	2.2152e-06	6.5871e-07	3.3871e-07
3.2406	0.00011712	1.6463e-05	2.2151e-06	6.5875e-07	3.3873e-07
3.2507	0.00011716	1.6462e-05	2.215e-06	6.5879e-07	3.3875e-07
3.2607	0.0001172	1.6461e-05	2.2149e-06	6.5883e-07	3.3877e-07
3.2707	0.00011725	1.646e-05	2.2148e-06	6.5887e-07	3.3879e-07
3.2807	0.0001173	1.6459e-05	2.2147e-06	6.5891e-07	3.3881e-07
3.2907	0.00011734	1.6458e-05	2.2146e-06	6.5895e-07	3.3883e-07
3.3007	0.00011739	1.6457e-05	2.2145e-06	6.5898e-07	3.3886e-07
3.3107	0.00011744	1.6457e-05	2.2143e-06	6.5902e-07	3.3888e-07
3.3207	0.00011749	1.6456e-05	2.2142e-06	6.5905e-07	3.3891e-07
3.3307	0.00011754	1.6456e-05	2.2141e-06	6.5909e-07	3.3893e-07
3.3407	0.0001176	1.6455e-05	2.214e-06	6.5912e-07	3.3896e-07
3.3507	0.00011765	1.6455e-05	2.2139e-06	6.5915e-07	3.3898e-07
3.3607	0.0001177	1.6455e-05	2.2137e-06	6.5918e-07	3.3901e-07
3.3707	0.00011776	1.6455e-05	2.2136e-06	6.5921e-07	3.3903e-07
3.3807	0.00011781	1.6454e-05	2.2135e-06	6.5924e-07	3.3906e-07
3.3907	0.00011787	1.6454e-05	2.2133e-06	6.5927e-07	3.3909e-07
3.4007	0.00011793	1.6454e-05	2.2132e-06	6.593e-07	3.3911e-07
3.4107	0.00011798	1.6455e-05	2.2131e-06	6.5932e-07	3.3914e-07
3.4207	0.00011804	1.6455e-05	2.213e-06	6.5935e-07	3.3917e-07
3.4307	0.0001181	1.6455e-05	2.2128e-06	6.5937e-07	3.392e-07
3.4407	0.00011816	1.6456e-05	2.2127e-06	6.594e-07	3.3922e-07
3.4507	0.00011822	1.6456e-05	2.2126e-06	6.5942e-07	3.3925e-07
3.4607	0.00011828	1.6457e-05	2.2124e-06	6.5944e-07	3.3928e-07
3.4707	0.00011834	1.6457e-05	2.2123e-06	6.5946e-07	3.3931e-07
3.4807	0.0001184	1.6458e-05	2.2122e-06	6.5948e-07	3.3934e-07
3.4907	0.00011846	1.6459e-05	2.2121e-06	6.595e-07	3.3937e-07
3.5007	0.00011853	1.646e-05	2.2119e-06	6.5952e-07	3.394e-07
3.5107	0.00011859	1.646e-05	2.2118e-06	6.5954e-07	3.3943e-07
3.5207	0.00011865	1.6461e-05	2.2117e-06	6.5956e-07	3.3946e-07
3.5307	0.00011872	1.6463e-05	2.2115e-06	6.5957e-07	3.3949e-07
3.5407	0.00011878	1.6464e-05	2.2114e-06	6.5959e-07	3.3951e-07
3.5507	0.00011884	1.6465e-05	2.2113e-06	6.596e-07	3.3954e-07
3.5607	0.00011891	1.6466e-05	2.2112e-06	6.5961e-07	3.3957e-07
3.5707	0.00011897	1.6468e-05	2.2111e-06	6.5963e-07	3.396e-07
3.5807	0.00011904	1.6469e-05	2.2109e-06	6.5964e-07	3.3963e-07
3.5907	0.0001191	1.6471e-05	2.2108e-06	6.5965e-07	3.3966e-07
3.6007	0.00011917	1.6473e-05	2.2107e-06	6.5966e-07	3.3969e-07
3.6107	0.00011924	1.6474e-05	2.2106e-06	6.5967e-07	3.3972e-07
3.6207	0.0001193	1.6476e-05	2.2105e-06	6.5968e-07	3.3975e-07
3.6307	0.00011937	1.6478e-05	2.2104e-06	6.5969e-07	3.3978e-07
3.6407	0.00011943	1.648e-05	2.2103e-06	6.5969e-07	3.3981e-07
3.6507	0.0001195	1.6482e-05	2.2102e-06	6.597e-07	3.3984e-07
3.6607	0.00011957	1.6484e-05	2.2101e-06	6.5971e-07	3.3986e-07
3.6707	0.00011963	1.6486e-05	2.21e-06	6.5971e-07	3.3989e-07
3.6807	0.0001197	1.6488e-05	2.2099e-06	6.5971e-07	3.3992e-07
3.6907	0.00011977	1.6491e-05	2.2098e-06	6.5972e-07	3.3995e-07
3.7007	0.00011983	1.6493e-05	2.2097e-06	6.5972e-07	3.3998e-07
3.7107	0.0001199	1.6496e-05	2.2096e-06	6.5972e-07	3.4001e-07
3.7207	0.00011996	1.6498e-05	2.2095e-06	6.5972e-07	3.4003e-07
3.7307	0.00012003	1.6501e-05	2.2094e-06	6.5972e-07	3.4006e-07
3.7407	0.0001201	1.6503e-05	2.2094e-06	6.5972e-07	3.4009e-07
3.7508	0.00012016	1.6506e-05	2.2093e-06	6.5972e-07	3.4012e-07
3.7608	0.00012023	1.6509e-05	2.2092e-06	6.5972e-07	3.4014e-07
3.7708	0.00012029	1.6512e-05	2.2092e-06	6.5972e-07	3.4017e-07
3.7808	0.00012036	1.6514e-05	2.2091e-06	6.5971e-07	3.402e-07
3.7908	0.00012042	1.6517e-05	2.209e-06	6.5971e-07	3.4022e-07
3.8008	0.00012049	1.652e-05	2.209e-06	6.5971e-07	3.4025e-07
3.8108	0.00012055	1.6523e-05	2.2089e-06	6.597e-07	3.4027e-07
3.8208	0.00012062	1.6526e-05	2.2089e-06	6.5969e-07	3.403e-07
3.8308	0.00012068	1.653e-05	2.2088e-06	6.5969e-07	3.4032e-07
3.8408	0.00012074	1.6533e-05	2.2088e-06	6.5968e-07	3.4035e-07
3.8508	0.00012081	1.6536e-05	2.2088e-06	6.5967e-07	3.4037e-07
3.8608	0.00012087	1.6539e-05	2.2088e-06	6.5967e-07	3.404e-07
3.8708	0.00012093	1.6543e-05	2.2087e-06	6.5966e-07	3.4042e-07
3.8808	0.000121	1.6546e-05	2.2087e-06	6.5965e-07	3.4045e-07
3.8908	0.00012106	1.655e-05	2.2087e-06	6.5964e-07	3.4047e-07
3.9008	0.00012112	1.6553e-05	2.2087e-06	6.5963e-07	3.4049e-07
3.9108	0.00012118	1.6557e-05	2.2087e-06	6.5961e-07	3.4052e-07
3.9208	0.00012124	1.656e-05	2.2087e-06	6.596e-07	3.4054e-07
3.9308	0.0001213	1.6564e-05	2.2087e-06	6.5959e-07	3.4056e-07
3.9408	0.00012136	1.6567e-05	2.2087e-06	6.5958e-07	3.4058e-07
3.9508	0.00012142	1.6571e-05	2.2088e-06	6.5957e-07	3.4061e-07
3.9608	0.00012148	1.6575e-05	2.2088e-06	6.5955e-07	3.4063e-07
3.9708	0.00012154	1.6578e-05	2.2088e-06	6.5954e-07	3.4065e-07
3.9808	0.00012159	1.6582e-05	2.2088e-06	6.5952e-07	3.4067e-07
3.9908	0.00012165	1.6586e-05	2.2089e-06	6.5951e-07	3.4069e-07
4.0008	0.00012171	1.659e-05	2.2089e-06	6.5949e-07	3.4071e-07
4.0108	0.00012176	1.6593e-05	2.209e-06	6.5948e-07	3.4073e-07
4.0208	0.00012182	1.6597e-05	2.2091e-06	6.5946e-07	3.4075e-07
4.0308	0.00012187	1.6601e-05	2.2091e-06	6.5944e-07	3.4077e-07
4.0408	0.00012193	1.6605e-05	2.2092e-06	6.5943e-07	3.4079e-07
4.0508	0.00012198	1.6609e-05	2.2093e-06	6.5941e-07	3.4081e-07
4.0608	0.00012203	1.6613e-05	2.2094e-06	6.5939e-07	3.4083e-07
4.0708	0.00012208	1.6617e-05	2.2094e-06	6.5937e-07	3.4084e-07
4.0808	0.00012214	1.6621e-05	2.2095e-06	6.5936e-07	3.4086e-07
4.0908	0.00012219	1.6624e-05	2.2096e-06	6.5934e-07	3.4088e-07
4.1008	0.00012224	1.6628e-05	2.2097e-06	6.5932e-07	3.409e-07
4.1108	0.00012229	1.6632e-05	2.2099e-06	6.593e-07	3.4091e-07
4.1208	0.00012233	1.6636e-05	2.21e-06	6.5928e-07	3.4093e-07
4.1308	0.00012238	1.664e-05	2.2101e-06	6.5926e-07	3.4095e-07
4.1408	0.00012243	1.6644e-05	2.2102e-06	6.5924e-07	3.4096e-07
4.1508	0.00012248	1.6648e-05	2.2104e-06	6.5923e-07	3.4098e-07
4.1608	0.00012252	1.6652e-05	2.2105e-06	6.5921e-07	3.4099e-07
4.1708	0.00012257	1.6656e-05	2.2107e-06	6.5919e-07	3.4101e-07
4.1808	0.00012261	1.666e-05	2.2108e-06	6.5917e-07	3.4102e-07
4.1908	0.00012265	1.6664e-05	2.211e-06	6.5915e-07	3.4104e-07
4.2008	0.0001227	1.6668e-05	2.2111e-06	6.5913e-07	3.4105e-07
4.2108	0.00012274	1.6671e-05	2.2113e-06	6.5911e-07	3.4107e-07
4.2208	0.00012278	1.6675e-05	2.2115e-06	6.5909e-07	3.4108e-07
4.2308	0.00012282	1.6679e-05	2.2117e-06	6.5907e-07	3.4109e-07
4.2408	0.00012286	1.6683e-05	2.2119e-06	6.5905e-07	3.4111e-07
4.2509	0.0001229	1.6687e-05	2.2121e-06	6.5903e-07	3.4112e-07
4.2609	0.00012294	1.669e-05	2.2123e-06	6.5901e-07	3.4113e-07
4.2709	0.00012298	1.6694e-05	2.2125e-06	6.5899e-07	3.4114e-07
4.2809	0.00012301	1.6698e-05	2.2127e-06	6.5897e-07	3.4116e-07
4.2909	0.00012305	1.6702e-05	2.2129e-06	6.5896e-07	3.4117e-07
4.3009	0.00012308	1.6705e-05	2.2131e-06	6.5894e-07	3.4118e-07
4.3109	0.00012312	1.6709e-05	2.2133e-06	6.5892e-07	3.4119e-07
4.3209	0.00012315	1.6713e-05	2.2136e-06	6.589e-07	3.412e-07
4.3309	0.00012318	1.6716e-05	2.2138e-06	6.5888e-07	3.4121e-07
4.3409	0.00012322	1.672e-05	2.214e-06	6.5887e-07	3.4122e-07
4.3509	0.00012325	1.6723e-05	2.2143e-06	6.5885e-07	3.4123e-07
4.3609	0.00012328	1.6727e-05	2.2145e-06	6.5883e-07	3.4124e-07
4.3709	0.00012331	1.673e-05	2.2148e-06	6.5882e-07	3.4125e-07
4.3809	0.00012334	1.6733e-05	2.2151e-06	6.588e-07	3.4126e-07
4.3909	0.00012336	1.6737e-05	2.2153e-06	6.5879e-07	3.4127e-07
4.4009	0.00012339	1.674e-05	2.2156e-06	6.5877e-07	3.4128e-07
4.4109	0.00012342	1.6743e-05	2.2159e-06	6.5876e-07	3.4128e-07
4.4209	0.00012344	1.6747e-05	2.2161e-06	6.5874e-07	3.4129e-07
4.4309	0.00012347	1.675e-05	2.2164e-06	6.5873e-07	3.413e-07
4.4409	0.00012349	1.6753e-05	2.2167e-06	6.5872e-07	3.4131e-07
4.4509	0.00012351	1.6756e-05	2.217e-06	6.587e-07	3.4131e-07
4.4609	0.00012354	1.6759e-05	2.2173e-06	6.5869e-07	3.4132e-07
4.4709	0.00012356	1.6762e-05	2.2176e-06	6.5868e-07	3.4133e-07
4.4809	0.00012358	1.6765e-05	2.2179e-06	6.5867e-07	3.4133e-07
4.4909	0.0001236	1.6768e-05	2.2182e-06	6.5866e-07	3.4134e-07
4.5009	0.00012362	1.6771e-05	2.2185e-06	6.5865e-07	3.4135e-07
4.5109	0.00012364	1.6773e-05	2.2188e-06	6.5864e-07	3.4135e-07
4.5209	0.00012365	1.6776e-05	2.2191e-06	6.5864e-07	3.4136e-07
4.5309	0.00012367	1.6779e-05	2.2194e-06	6.5863e-07	3.4136e-07
4.5409	0.00012369	1.6781e-05	2.2198e-06	6.5862e-07	3.4137e-07
4.5509	0.0001237	1.6784e-05	2.2201e-06	6.5862e-07	3.4137e-07
4.5609	0.00012372	1.6786e-05	2.2204e-06	6.5861e-07	3.4138e-07
4.5709	0.00012373	1.6789e-05	2.2207e-06	6.5861e-07	3.4138e-07
4.5809	0.00012374	1.6791e-05	2.2211e-06	6.5861e-07	3.4138e-07
4.5909	0.00012376	1.6793e-05	2.2214e-06	6.586e-07	3.4139e-07
4.6009	0.00012377	1.6795e-05	2.2217e-06	6.586e-07	3.4139e-07
4.6109	0.00012378	1.6798e-05	2.2221e-06	6.586e-07	3.4139e-07
4.6209	0.00012379	1.68e-05	2.2224e-06	6.586e-07	3.414e-07
4.6309	0.0001238	1.6802e-05	2.2227e-06	6.5861e-07	3.414e-07
4.6409	0.00012381	1.6804e-05	2.2231e-06	6.5861e-07	3.414e-07
4.6509	0.00012382	1.6806e-05	2.2234e-06	6.5861e-07	3.414e-07
4.6609	0.00012383	1.6807e-05	2.2238e-06	6.5862e-07	3.4141e-07
4.6709	0.00012383	1.6809e-05	2.2241e-06	6.5862e-07	3.4141e-07
4.6809	0.00012384	1.6811e-05	2.2244e-06	6.5863e-07	3.4141e-07
4.6909	0.00012384	1.6812e-05	2.2248e-06	6.5864e-07	3.4141e-07
4.7009	0.00012385	1.6814e-05	2.2251e-06	6.5865e-07	3.4141e-07
4.7109	0.00012385	1.6816e-05	2.2255e-06	6.5866e-07	3.4141e-07
4.7209	0.00012386	1.6817e-05	2.2258e-06	6.5867e-07	3.4141e-07
4.7309	0.00012386	1.6818e-05	2.2261e-06	6.5868e-07	3.4141e-07
4.7409	0.00012386	1.682e-05	2.2265e-06	6.5869e-07	3.4141e-07
4.751	0.00012387	1.6821e-05	2.2268e-06	6.587e-07	3.4141e-07
4.761	0.00012387	1.6822e-05	2.2272e-06	6.5872e-07	3.4141e-07
4.771	0.00012387	1.6823e-05	2.2275e-06	6.5874e-07	3.4141e-07
4.781	0.00012387	1.6824e-05	2.2279e-06	6.5875e-07	3.4141e-07
4.791	0.00012387	1.6825e-05	2.2282e-06	6.5877e-07	3.4141e-07
4.801	0.00012387	1.6826e-05	2.2285e-06	6.5879e-07	3.4141e-07
4.811	0.00012386	1.6827e-05	2.2289e-06	6.5881e-07	3.4141e-07
4.821	0.00012386	1.6828e-05	2.2292e-06	6.5883e-07	3.4141e-07
4.831	0.00012386	1.6828e-05	2.2295e-06	6.5886e-07	3.4141e-07
4.841	0.00012386	1.6829e-05	2.2299e-06	6.5888e-07	3.4141e-07
4.851	0.00012385	1.6829e-05	2.2302e-06	6.589e-07	3.414e-07
4.861	0.00012385	1.683e-05	2.2305e-06	6.5893e-07	3.414e-07
4.871	0.00012384	1.683e-05	2.2309e-06	6.5896e-07	3.414e-07
4.881	0.00012384	1.6831e-05	2.2312e-06	6.5899e-07	3.414e-07
4.891	0.00012383	1.6831e-05	2.2315e-06	6.5902e-07	3.414e-07
4.901	0.00012383	1.6831e-05	2.2318e-06	6.5905e-07	3.4139e-07
4.911	0.00012382	1.6831e-05	2.2321e-06	6.5908e-07	3.4139e-07
4.921	0.00012381	1.6832e-05	2.2324e-06	6.5911e-07	3.4139e-07
4.931	0.00012381	1.6832e-05	2.2327e-06	6.5915e-07	3.4139e-07
4.941	0.0001238	1.6832e-05	2.2331e-06	6.5918e-07	3.4138e-07
4.951	0.00012379	1.6831e-05	2.2334e-06	6.5922e-07	3.4138e-07
4.961	0.00012378	1.6831e-05	2.2337e-06	6.5925e-07	3.4138e-07
4.971	0.00012377	1.6831e-05	2.2339e-06	6.5929e-07	3.4137e-07
4.981	0.00012376	1.6831e-05	2.2342e-06	6.5933e-07	3.4137e-07
4.991	0.00012376	1.6831e-05	2.2345e-06	6.5937e-07	3.4137e-07
5.001	0.00012375	1.683e-05	2.2348e-06	6.5942e-07	3.4136e-07
5.011	0.00012373	1.683e-05	2.2351e-06	6.5946e-07	3.4136e-07
5.021	0.00012372	1.6829e-05	2.2354e-06	6.595e-07	3.4136e-07
5.031	0.00012371	1.6829e-05	2.2356e-06	6.5955e-07	3.4135e-07
5.041	0.0001237	1.6828e-05	2.2359e-06	6.5959e-07	3.4135e-07
5.051	0.00012369	1.6827e-05	2.2362e-06	6.5964e-07	3.4135e-07
5.061	0.00012368	1.6827e-05	2.2364e-06	6.5969e-07	3.4134e-07
5.071	0.00012366	1.6826e-05	2.2367e-06	6.5973e-07	3.4134e-07
5.081	0.00012365	1.6825e-05	2.2369e-06	6.5978e-07	3.4134e-07
5.091	0.00012364	1.6824e-05	2.2372e-06	6.5983e-07	3.4133e-07
5.101	0.00012363	1.6823e-05	2.2374e-06	6.5989e-07	3.4133e-07
5.111	0.00012361	1.6822e-05	2.2376e-06	6.5994e-07	3.4133e-07
5.121	0.0001236	1.6821e-05	2.2379e-06	6.5999e-07	3.4132e-07
5.131	0.00012358	1.682e-05	2.2381e-06	6.6005e-07	3.4132e-07
5.141	0.00012357	1.6819e-05	2.2383e-06	6.601e-07	3.4132e-07
5.151	0.00012356	1.6818e-05	2.2385e-06	6.6016e-07	3.4131e-07
5.161	0.00012354	1.6817e-05	2.2387e-06	6.6021e-07	3.4131e-07
5.171	0.00012353	1.6815e-05	2.2389e-06	6.6027e-07	3.4131e-07
5.181	0.00012351	1.6814e-05	2.2391e-06	6.6033e-07	3.413e-07
5.191	0.0001235	1.6813e-05	2.2393e-06	6.6038e-07	3.413e-07
5.201	0.00012348	1.6811e-05	2.2395e-06	6.6044e-07	3.413e-07
5.211	0.00012347	1.681e-05	2.2397e-06	6.605e-07	3.413e-07
5.221	0.00012345	1.6809e-05	2.2398e-06	6.6056e-07	3.4129e-07
5.231	0.00012343	1.6807e-05	2.24e-06	6.6063e-07	3.4129e-07
5.241	0.00012342	1.6806e-05	2.2402e-06	6.6069e-07	3.4129e-07
5.2511	0.0001234	1.6804e-05	2.2403e-06	6.6075e-07	3.4129e-07
5.2611	0.00012338	1.6802e-05	2.2405e-06	6.6081e-07	3.4128e-07
5.2711	0.00012337	1.6801e-05	2.2406e-06	6.6087e-07	3.4128e-07
5.2811	0.00012335	1.6799e-05	2.2407e-06	6.6094e-07	3.4128e-07
5.2911	0.00012333	1.6798e-05	2.2409e-06	6.61e-07	3.4128e-07
5.3011	0.00012332	1.6796e-05	2.241e-06	6.6107e-07	3.4128e-07
5.3111	0.0001233	1.6794e-05	2.2411e-06	6.6113e-07	3.4128e-07
5.3211	0.00012328	1.6792e-05	2.2412e-06	6.612e-07	3.4127e-07
5.3311	0.00012327	1.6791e-05	2.2413e-06	6.6126e-07	3.4127e-07
5.3411	0.00012325	1.6789e-05	2.2414e-06	6.6133e-07	3.4127e-07
5.3511	0.00012323	1.6787e-05	2.2415e-06	6.6139e-07	3.4127e-07
5.3611	0.00012321	1.6785e-05	2.2416e-06	6.6146e-07	3.4127e-07
5.3711	0.0001232	1.6783e-05	2.2417e-06	6.6153e-07	3.4127e-07
5.3811	0.00012318	1.6782e-05	2.2418e-06	6.6159e-07	3.4127e-07
5.3911	0.00012316	1.678e-05	2.2418e-06	6.6166e-07	3.4127e-07
5.4011	0.00012314	1.6778e-05	2.2419e-06	6.6173e-07	3.4127e-07
5.4111	0.00012313	1.6776e-05	2.2419e-06	6.6179e-07	3.4127e-07
5.4211	0.00012311	1.6774e-05	2.242e-06	6.6186e-07	3.4128e-07
5.4311	0.00012309	1.6772e-05	2.242e-06	6.6193e-07	3.4128e-07
5.4411	0.00012307	1.677e-05	2.2421e-06	6.6199e-07	3.4128e-07
5.4511	0.00012305	1.6768e-05	2.2421e-06	6.6206e-07	3.4128e-07
5.4611	0.00012304	1.6766e-05	2.2421e-06	6.6213e-07	3.4128e-07
5.4711	0.00012302	1.6765e-05	2.2421e-06	6.6219e-07	3.4129e-07
5.4811	0.000123	1.6763e-05	2.2422e-06	6.6226e-07	3.4129e-07
5.4911	0.00012298	1.6761e-05	2.2422e-06	6.6233e-07	3.4129e-07
5.5011	0.00012296	1.6759e-05	2.2422e-06	6.6239e-07	3.4129e-07
5.5111	0.00012294	1.6757e-05	2.2422e-06	6.6246e-07	3.413e-07
5.5211	0.00012293	1.6755e-05	2.2421e-06	6.6252e-07	3.413e-07
5.5311	0.00012291	1.6753e-05	2.2421e-06	6.6259e-07	3.4131e-07
5.5411	0.00012289	1.6751e-05	2.2421e-06	6.6265e-07	3.4131e-07
5.5511	0.00012287	1.6749e-05	2.2421e-06	6.6272e-07	3.4132e-07
5.5611	0.00012285	1.6747e-05	2.2421e-06	6.6278e-07	3.4132e-07
5.5711	0.00012284	1.6745e-05	2.242e-06	6.6285e-07	3.4133e-07
5.5811	0.00012282	1.6743e-05	2.242e-06	6.6291e-07	3.4133e-07
5.5911	0.0001228	1.6742e-05	2.2419e-06	6.6297e-07	3.4134e-07
5.6011	0.00012278	1.674e-05	2.2419e-06	6.6303e-07	3.4135e-07
5.6111	0.00012276	1.6738e-05	2.2418e-06	6.631e-07	3.4135e-07
5.6211	0.00012274	1.6736e-05	2.2418e-06	6.6316e-07	3.4136e-07
5.6311	0.00012272	1.6734e-05	2.2417e-06	6.6322e-07	3.4137e-07
5.6411	0.00012271	1.6732e-05	2.2416e-06	6.6328e-07	3.4138e-07
5.6511	0.00012269	1.6731e-05	2.2415e-06	6.6334e-07	3.4138e-07
5.6611	0.00012267	1.6729e-05	2.2415e-06	6.6339e-07	3.4139e-07
5.6711	0.00012265	1.6727e-05	2.2414e-06	6.6345e-07	3.414e-07
5.6811	0.00012263	1.6725e-05	2.2413e-06	6.6351e-07	3.4141e-07
5.6911	0.00012261	1.6724e-05	2.2412e-06	6.6356e-07	3.4142e-07
5.7011	0.0001226	1.6722e-05	2.2411e-06	6.6362e-07	3.4143e-07
5.7111	0.00012258	1.672e-05	2.241e-06	6.6367e-07	3.4144e-07
5.7211	0.00012256	1.6719e-05	2.2409e-06	6.6373e-07	3.4145e-07
5.7311	0.00012254	1.6717e-05	2.2408e-06	6.6378e-07	3.4146e-07
5.7411	0.00012252	1.6716e-05	2.2407e-06	6.6383e-07	3.4147e-07
5.7512	0.0001225	1.6714e-05	2.2405e-06	6.6388e-07	3.4149e-07
5.7612	0.00012248	1.6712e-05	2.2404e-06	6.6393e-07	3.415e-07
5.7712	0.00012246	1.6711e-05	2.2403e-06	6.6398e-07	3.4151e-07
5.7812	0.00012245	1.6709e-05	2.2402e-06	6.6403e-07	3.4152e-07
5.7912	0.00012243	1.6708e-05	2.24e-06	6.6408e-07	3.4154e-07
5.8012	0.00012241	1.6707e-05	2.2399e-06	6.6412e-07	3.4155e-07
5.8112	0.00012239	1.6705e-05	2.2398e-06	6.6417e-07	3.4156e-07
5.8212	0.00012237	1.6704e-05	2.2396e-06	6.6421e-07	3.4158e-07
5.8312	0.00012235	1.6703e-05	2.2395e-06	6.6426e-07	3.4159e-07
5.8412	0.00012233	1.6701e-05	2.2394e-06	6.643e-07	3.416e-07
5.8512	0.00012231	1.67e-05	2.2392e-06	6.6434e-07	3.4162e-07
5.8612	0.00012229	1.6699e-05	2.2391e-06	6.6438e-07	3.4163e-07
5.8712	0.00012227	1.6698e-05	2.2389e-06	6.6442e-07	3.4165e-07
5.8812	0.00012225	1.6696e-05	2.2388e-06	6.6446e-07	3.4167e-07
5.8912	0.00012223	1.6695e-05	2.2386e-06	6.6449e-07	3.4168e-07
5.9012	0.00012221	1.6694e-05	2.2384e-06	6.6453e-07	3.417e-07
5.9112	0.00012219	1.6693e-05	2.2383e-06	6.6456e-07	3.4171e-07
5.9212	0.00012217	1.6692e-05	2.2381e-06	6.646e-07	3.4173e-07
5.9312	0.00012215	1.6691e-05	2.238e-06	6.6463e-07	3.4175e-07
5.9412	0.00012213	1.669e-05	2.2378e-06	6.6466e-07	3.4176e-07
5.9512	0.00012211	1.6689e-05	2.2376e-06	6.6469e-07	3.4178e-07
5.9612	0.00012209	1.6688e-05	2.2375e-06	6.6472e-07	3.418e-07
5.9712	0.00012207	1.6688e-05	2.2373e-06	6.6475e-07	3.4182e-07
5.9812	0.00012205	1.6687e-05	2.2372e-06	6.6477e-07	3.4183e-07
5.9912	0.00012203	1.6686e-05	2.237e-06	6.648e-07	3.4185e-07
6.0012	0.00012201	1.6685e-05	2.2368e-06	6.6482e-07	3.4187e-07
6.0112	0.00012199	1.6685e-05	2.2367e-06	6.6484e-07	3.4189e-07
6.0212	0.00012197	1.6684e-05	2.2365e-06	6.6486e-07	3.4191e-07
6.0312	0.00012195	1.6683e-05	2.2363e-06	6.6488e-07	3.4193e-07
6.0412	0.00012193	1.6683e-05	2.2362e-06	6.649e-07	3.4195e-07
6.0512	0.0001219	1.6682e-05	2.236e-06	6.6492e-07	3.4196e-07
6.0612	0.00012188	1.6682e-05	2.2358e-06	6.6494e-07	3.4198e-07
6.0712	0.00012186	1.6681e-05	2.2357e-06	6.6495e-07	3.42e-07
6.0812	0.00012184	1.6681e-05	2.2355e-06	6.6497e-07	3.4202e-07
6.0912	0.00012182	1.668e-05	2.2353e-06	6.6498e-07	3.4204e-07
6.1012	0.00012179	1.668e-05	2.2352e-06	6.6499e-07	3.4206e-07
6.1112	0.00012177	1.668e-05	2.235e-06	6.65e-07	3.4208e-07
6.1212	0.00012175	1.668e-05	2.2349e-06	6.6501e-07	3.421e-07
6.1312	0.00012172	1.6679e-05	2.2347e-06	6.6502e-07	3.4212e-07
6.1412	0.0001217	1.6679e-05	2.2345e-06	6.6503e-07	3.4214e-07
6.1512	0.00012168	1.6679e-05	2.2344e-06	6.6504e-07	3.4216e-07
6.1612	0.00012165	1.6679e-05	2.2342e-06	6.6504e-07	3.4218e-07
6.1712	0.00012163	1.6679e-05	2.2341e-06	6.6505e-07	3.422e-07
6.1812	0.0001216	1.6679e-05	2.2339e-06	6.6505e-07	3.4222e-07
6.1912	0.00012158	1.6679e-05	2.2338e-06	6.6505e-07	3.4224e-07
6.2012	0.00012155	1.6679e-05	2.2336e-06	6.6505e-07	3.4226e-07
6.2112	0.00012153	1.6679e-05	2.2335e-06	6.6505e-07	3.4228e-07
6.2212	0.0001215	1.6679e-05	2.2333e-06	6.6505e-07	3.423e-07
6.2312	0.00012148	1.6679e-05	2.2332e-06	6.6505e-07	3.4232e-07
6.2412	0.00012145	1.6679e-05	2.2331e-06	6.6505e-07	3.4234e-07
6.2513	0.00012143	1.6679e-05	2.2329e-06	6.6504e-07	3.4236e-07
6.2613	0.0001214	1.6679e-05	2.2328e-06	6.6504e-07	3.4238e-07
6.2713	0.00012137	1.6679e-05	2.2326e-06	6.6503e-07	3.424e-07
6.2813	0.00012135	1.668e-05	2.2325e-06	6.6503e-07	3.4242e-07
6.2913	0.00012132	1.668e-05	2.2324e-06	6.6502e-07	3.4244e-07
6.3013	0.00012129	1.668e-05	2.2323e-06	6.6501e-07	3.4246e-07
6.3113	0.00012126	1.6681e-05	2.2321e-06	6.65e-07	3.4248e-07
6.3213	0.00012123	1.6681e-05	2.232e-06	6.6499e-07	3.425e-07
6.3313	0.00012121	1.6681e-05	2.2319e-06	6.6498e-07	3.4251e-07
6.3413	0.00012118	1.6682e-05	2.2318e-06	6.6497e-07	3.4253e-07
6.3513	0.00012115	1.6682e-05	2.2317e-06	6.6496e-07	3.4255e-07
6.3613	0.00012112	1.6683e-05	2.2316e-06	6.6494e-07	3.4257e-07
6.3713	0.00012109	1.6683e-05	2.2315e-06	6.6493e-07	3.4259e-07
6.3813	0.00012106	1.6684e-05	2.2314e-06	6.6491e-07	3.4261e-07
6.3913	0.00012103	1.6684e-05	2.2313e-06	6.649e-07	3.4262e-07
6.4013	0.000121	1.6685e-05	2.2312e-06	6.6488e-07	3.4264e-07
6.4113	0.00012096	1.6685e-05	2.2311e-06	6.6487e-07	3.4266e-07
6.4213	0.00012093	1.6686e-05	2.231e-06	6.6485e-07	3.4268e-07
6.4313	0.0001209	1.6686e-05	2.2309e-06	6.6483e-07	3.4269e-07
6.4413	0.00012087	1.6687e-05	2.2308e-06	6.6481e-07	3.4271e-07
6.4513	0.00012084	1.6688e-05	2.2307e-06	6.6479e-07	3.4273e-07
6.4613	0.0001208	1.6688e-05	2.2307e-06	6.6478e-07	3.4274e-07
6.4713	0.00012077	1.6689e-05	2.2306e-06	6.6476e-07	3.4276e-07
6.4813	0.00012074	1.669e-05	2.2305e-06	6.6473e-07	3.4277e-07
6.4913	0.0001207	1.669e-05	2.2305e-06	6.6471e-07	3.4279e-07
6.5013	0.00012067	1.6691e-05	2.2304e-06	6.6469e-07	3.428e-07
6.5113	0.00012063	1.6692e-05	2.2303e-06	6.6467e-07	3.4282e-07
6.5213	0.0001206	1.6693e-05	2.2303e-06	6.6465e-07	3.4283e-07
6.5313	0.00012056	1.6693e-05	2.2302e-06	6.6463e-07	3.4285e-07
6.5413	0.00012053	1.6694e-05	2.2302e-06	6.646e-07	3.4286e-07
6.5513	0.00012049	1.6695e-05	2.2301e-06	6.6458e-07	3.4287e-07
6.5613	0.00012045	1.6696e-05	2.2301e-06	6.6456e-07	3.4289e-07
6.5713	0.00012042	1.6697e-05	2.2301e-06	6.6454e-07	3.429e-07
6.5813	0.00012038	1.6697e-05	2.23e-06	6.6451e-07	3.4291e-07
6.5913	0.00012034	1.6698e-05	2.23e-06	6.6449e-07	3.4292e-07
6.6013	0.0001203	1.6699e-05	2.23e-06	6.6446e-07	3.4294e-07
6.6113	0.00012026	1.67e-05	2.2299e-06	6.6444e-07	3.4295e-07
6.6213	0.00012022	1.6701e-05	2.2299e-06	6.6442e-07	3.4296e-07
6.6313	0.00012019	1.6701e-05	2.2299e-06	6.6439e-07	3.4297e-07
6.6413	0.00012015	1.6702e-05	2.2299e-06	6.6437e-07	3.4298e-07
6.6513	0.00012011	1.6703e-05	2.2299e-06	6.6434e-07	3.4299e-07
6.6613	0.00012007	1.6704e-05	2.2299e-06	6.6432e-07	3.43e-07
6.6713	0.00012002	1.6705e-05	2.2299e-06	6.6429e-07	3.4301e-07
6.6813	0.00011998	1.6705e-05	2.2299e-06	6.6427e-07	3.4302e-07
6.6913	0.00011994	1.6706e-05	2.2299e-06	6.6425e-07	3.4303e-07
6.7013	0.0001199	1.6707e-05	2.2299e-06	6.6422e-07	3.4303e-07
6.7113	0.00011986	1.6708e-05	2.2299e-06	6.642e-07	3.4304e-07
6.7213	0.00011982	1.6709e-05	2.2299e-06	6.6417e-07	3.4305e-07
6.7313	0.00011977	1.6709e-05	2.2299e-06	6.6415e-07	3.4306e-07
6.7413	0.00011973	1.671e-05	2.2299e-06	6.6413e-07	3.4306e-07
6.7514	0.00011969	1.6711e-05	2.23e-06	6.641e-07	3.4307e-07
6.7614	0.00011964	1.6712e-05	2.23e-06	6.6408e-07	3.4308e-07
6.7714	0.0001196	1.6713e-05	2.23e-06	6.6406e-07	3.4308e-07
6.7814	0.00011955	1.6713e-05	2.2301e-06	6.6403e-07	3.4309e-07
6.7914	0.00011951	1.6714e-05	2.2301e-06	6.6401e-07	3.4309e-07
6.8014	0.00011946	1.6715e-05	2.2301e-06	6.6399e-07	3.431e-07
6.8114	0.00011942	1.6715e-05	2.2302e-06	6.6397e-07	3.431e-07
6.8214	0.00011937	1.6716e-05	2.2302e-06	6.6395e-07	3.431e-07
6.8314	0.00011933	1.6717e-05	2.2302e-06	6.6392e-07	3.4311e-07
6.8414	0.00011928	1.6718e-05	2.2303e-06	6.639e-07	3.4311e-07
6.8514	0.00011923	1.6718e-05	2.2303e-06	6.6388e-07	3.4311e-07
6.8614	0.00011919	1.6719e-05	2.2304e-06	6.6386e-07	3.4312e-07
6.8714	0.00011914	1.672e-05	2.2305e-06	6.6384e-07	3.4312e-07
6.8814	0.00011909	1.672e-05	2.2305e-06	6.6382e-07	3.4312e-07
6.8914	0.00011904	1.6721e-05	2.2306e-06	6.6381e-07	3.4312e-07
6.9014	0.00011899	1.6721e-05	2.2306e-06	6.6379e-07	3.4312e-07
6.9114	0.00011895	1.6722e-05	2.2307e-06	6.6377e-07	3.4312e-07
6.9214	0.0001189	1.6723e-05	2.2308e-06	6.6375e-07	3.4312e-07
6.9314	0.00011885	1.6723e-05	2.2308e-06	6.6373e-07	3.4312e-07
6.9414	0.0001188	1.6724e-05	2.2309e-06	6.6372e-07	3.4312e-07
6.9514	0.00011875	1.6724e-05	2.231e-06	6.637e-07	3.4312e-07
6.9614	0.0001187	1.6725e-05	2.231e-06	6.6369e-07	3.4312e-07
6.9714	0.00011865	1.6725e-05	2.2311e-06	6.6367e-07	3.4312e-07
6.9814	0.0001186	1.6726e-05	2.2312e-06	6.6366e-07	3.4312e-07
6.9914	0.00011855	1.6726e-05	2.2313e-06	6.6364e-07	3.4312e-07
7.0014	0.0001185	1.6726e-05	2.2313e-06	6.6363e-07	3.4311e-07
7.0114	0.00011845	1.6727e-05	2.2314e-06	6.6362e-07	3.4311e-07
7.0214	0.0001184	1.6727e-05	2.2315e-06	6.6361e-07	3.4311e-07
7.0314	0.00011835	1.6728e-05	2.2316e-06	6.6359e-07	3.4311e-07
7.0414	0.0001183	1.6728e-05	2.2317e-06	6.6358e-07	3.431e-07
7.0514	0.00011824	1.6728e-05	2.2318e-06	6.6357e-07	3.431e-07
7.0614	0.00011819	1.6728e-05	2.2318e-06	6.6356e-07	3.431e-07
7.0714	0.00011814	1.6729e-05	2.2319e-06	6.6355e-07	3.4309e-07
7.0814	0.00011809	1.6729e-05	2.232e-06	6.6355e-07	3.4309e-07
7.0914	0.00011804	1.6729e-05	2.2321e-06	6.6354e-07	3.4308e-07
7.1014	0.00011798	1.6729e-05	2.2322e-06	6.6353e-07	3.4308e-07
7.1114	0.00011793	1.6729e-05	2.2323e-06	6.6352e-07	3.4307e-07
7.1214	0.00011788	1.673e-05	2.2324e-06	6.6352e-07	3.4307e-07
7.1314	0.00011783	1.673e-05	2.2325e-06	6.6351e-07	3.4306e-07
7.1414	0.00011777	1.673e-05	2.2326e-06	6.6351e-07	3.4306e-07
7.1514	0.00011772	1.673e-05	2.2326e-06	6.635e-07	3.4305e-07
7.1614	0.00011767	1.673e-05	2.2327e-06	6.635e-07	3.4305e-07
7.1714	0.00011762	1.673e-05	2.2328e-06	6.635e-07	3.4304e-07
7.1814	0.00011756	1.673e-05	2.2329e-06	6.6349e-07	3.4304e-07
7.1914	0.00011751	1.673e-05	2.233e-06	6.6349e-07	3.4303e-07
7.2014	0.00011746	1.673e-05	2.2331e-06	6.6349e-07	3.4302e-07
7.2114	0.0001174	1.673e-05	2.2332e-06	6.6349e-07	3.4302e-07
7.2214	0.00011735	1.673e-05	2.2333e-06	6.6349e-07	3.4301e-07
7.2314	0.0001173	1.6729e-05	2.2334e-06	6.6349e-07	3.4301e-07
7.2414	0.00011724	1.6729e-05	2.2335e-06	6.6349e-07	3.43e-07
7.2515	0.00011719	1.6729e-05	2.2336e-06	6.6349e-07	3.4299e-07
7.2615	0.00011714	1.6729e-05	2.2337e-06	6.635e-07	3.4299e-07
7.2715	0.00011709	1.6729e-05	2.2338e-06	6.635e-07	3.4298e-07
7.2815	0.00011703	1.6728e-05	2.2338e-06	6.635e-07	3.4297e-07
7.2915	0.00011698	1.6728e-05	2.2339e-06	6.6351e-07	3.4296e-07
7.3015	0.00011693	1.6728e-05	2.234e-06	6.6351e-07	3.4296e-07
7.3115	0.00011687	1.6728e-05	2.2341e-06	6.6352e-07	3.4295e-07
7.3215	0.00011682	1.6727e-05	2.2342e-06	6.6352e-07	3.4294e-07
7.3315	0.00011677	1.6727e-05	2.2343e-06	6.6353e-07	3.4294e-07
7.3415	0.00011672	1.6726e-05	2.2344e-06	6.6354e-07	3.4293e-07
7.3515	0.00011666	1.6726e-05	2.2345e-06	6.6354e-07	3.4292e-07
7.3615	0.00011661	1.6725e-05	2.2345e-06	6.6355e-07	3.4292e-07
7.3715	0.00011656	1.6725e-05	2.2346e-06	6.6356e-07	3.4291e-07
7.3815	0.00011651	1.6724e-05	2.2347e-06	6.6357e-07	3.429e-07
7.3915	0.00011645	1.6724e-05	2.2348e-06	6.6358e-07	3.4289e-07
7.4015	0.0001164	1.6723e-05	2.2349e-06	6.6359e-07	3.4289e-07
7.4115	0.00011635	1.6723e-05	2.2349e-06	6.636e-07	3.4288e-07
7.4215	0.0001163	1.6722e-05	2.235e-06	6.6361e-07	3.4287e-07
7.4315	0.00011625	1.6722e-05	2.2351e-06	6.6362e-07	3.4287e-07
7.4415	0.0001162	1.6721e-05	2.2352e-06	6.6363e-07	3.4286e-07
7.4515	0.00011615	1.672e-05	2.2352e-06	6.6364e-07	3.4285e-07
7.4615	0.0001161	1.672e-05	2.2353e-06	6.6366e-07	3.4285e-07
7.4715	0.00011605	1.6719e-05	2.2354e-06	6.6367e-07	3.4284e-07
7.4815	0.000116	1.6718e-05	2.2355e-06	6.6368e-07	3.4283e-07
7.4915	0.00011595	1.6717e-05	2.2355e-06	6.6369e-07	3.4283e-07
7.5015	0.0001159	1.6717e-05	2.2356e-06	6.6371e-07	3.4282e-07
7.5115	0.00011585	1.6716e-05	2.2357e-06	6.6372e-07	3.4281e-07
7.5215	0.0001158	1.6715e-05	2.2357e-06	6.6374e-07	3.4281e-07
7.5315	0.00011575	1.6714e-05	2.2358e-06	6.6375e-07	3.428e-07
7.5415	0.0001157	1.6713e-05	2.2358e-06	6.6377e-07	3.428e-07
7.5515	0.00011565	1.6712e-05	2.2359e-06	6.6378e-07	3.4279e-07
7.5615	0.0001156	1.6712e-05	2.236e-06	6.638e-07	3.4279e-07
7.5715	0.00011556	1.6711e-05	2.236e-06	6.6381e-07	3.4278e-07
7.5815	0.00011551	1.671e-05	2.2361e-06	6.6383e-07	3.4278e-07
7.5915	0.00011546	1.6709e-05	2.2361e-06	6.6384e-07	3.4277e-07
7.6015	0.00011541	1.6708e-05	2.2362e-06	6.6386e-07	3.4277e-07
7.6115	0.00011537	1.6707e-05	2.2362e-06	6.6388e-07	3.4276e-07
7.6215	0.00011532	1.6706e-05	2.2363e-06	6.6389e-07	3.4276e-07
7.6315	0.00011528	1.6705e-05	2.2363e-06	6.6391e-07	3.4275e-07
7.6415	0.00011523	1.6704e-05	2.2364e-06	6.6393e-07	3.4275e-07
7.6515	0.00011519	1.6703e-05	2.2364e-06	6.6394e-07	3.4274e-07
7.6615	0.00011514	1.6702e-05	2.2364e-06	6.6396e-07	3.4274e-07
7.6715	0.0001151	1.6701e-05	2.2365e-06	6.6398e-07	3.4274e-07
7.6815	0.00011505	1.6699e-05	2.2365e-06	6.64e-07	3.4273e-07
7.6915	0.00011501	1.6698e-05	2.2365e-06	6.6401e-07	3.4273e-07
7.7015	0.00011497	1.6697e-05	2.2366e-06	6.6403e-07	3.4273e-07
7.7115	0.00011493	1.6696e-05	2.2366e-06	6.6405e-07	3.4272e-07
7.7215	0.00011488	1.6695e-05	2.2366e-06	6.6407e-07	3.4272e-07
7.7315	0.00011484	1.6694e-05	2.2366e-06	6.6408e-07	3.4272e-07
7.7415	0.0001148	1.6693e-05	2.2367e-06	6.641e-07	3.4272e-07
7.7516	0.00011476	1.6691e-05	2.2367e-06	6.6412e-07	3.4272e-07
7.7616	0.00011472	1.669e-05	2.2367e-06	6.6414e-07	3.4271e-07
7.7716	0.00011468	1.6689e-05	2.2367e-06	6.6415e-07	3.4271e-07
7.7816	0.00011464	1.6688e-05	2.2367e-06	6.6417e-07	3.4271e-07
7.7916	0.0001146	1.6686e-05	2.2368e-06	6.6419e-07	3.4271e-07
7.8016	0.00011456	1.6685e-05	2.2368e-06	6.6421e-07	3.4271e-07
7.8116	0.00011453	1.6684e-05	2.2368e-06	6.6422e-07	3.4271e-07
7.8216	0.00011449	1.6683e-05	2.2368e-06	6.6424e-07	3.4271e-07
7.8316	0.00011445	1.6681e-05	2.2368e-06	6.6426e-07	3.4271e-07
7.8416	0.00011442	1.668e-05	2.2368e-06	6.6427e-07	3.4271e-07
7.8516	0.00011438	1.6679e-05	2.2368e-06	6.6429e-07	3.4271e-07
7.8616	0.00011435	1.6677e-05	2.2368e-06	6.6431e-07	3.4271e-07
7.8716	0.00011431	1.6676e-05	2.2368e-06	6.6432e-07	3.4271e-07
7.8816	0.00011428	1.6675e-05	2.2368e-06	6.6434e-07	3.4271e-07
7.8916	0.00011425	1.6674e-05	2.2368e-06	6.6436e-07	3.4271e-07
7.9016	0.00011421	1.6672e-05	2.2368e-06	6.6437e-07	3.4271e-07
7.9116	0.00011418	1.6671e-05	2.2368e-06	6.6439e-07	3.4272e-07
7.9216	0.00011415	1.6669e-05	2.2368e-06	6.644e-07	3.4272e-07
7.9316	0.00011412	1.6668e-05	2.2368e-06	6.6442e-07	3.4272e-07
7.9416	0.00011409	1.6667e-05	2.2367e-06	6.6443e-07	3.4272e-07
7.9516	0.00011406	1.6665e-05	2.2367e-06	6.6445e-07	3.4273e-07
7.9616	0.00011403	1.6664e-05	2.2367e-06	6.6446e-07	3.4273e-07
7.9716	0.000114	1.6663e-05	2.2367e-06	6.6448e-07	3.4273e-07
7.9816	0.00011397	1.6661e-05	2.2367e-06	6.6449e-07	3.4273e-07
7.9916	0.00011395	1.666e-05	2.2367e-06	6.645e-07	3.4274e-07
8.0016	0.00011392	1.6659e-05	2.2366e-06	6.6452e-07	3.4274e-07
8.0116	0.00011389	1.6657e-05	2.2366e-06	6.6453e-07	3.4275e-07
8.0216	0.00011387	1.6656e-05	2.2366e-06	6.6454e-07	3.4275e-07
8.0316	0.00011384	1.6654e-05	2.2365e-06	6.6456e-07	3.4275e-07
8.0416	0.00011382	1.6653e-05	2.2365e-06	6.6457e-07	3.4276e-07
8.0516	0.00011379	1.6652e-05	2.2365e-06	6.6458e-07	3.4276e-07
8.0616	0.00011377	1.665e-05	2.2365e-06	6.6459e-07	3.4277e-07
8.0716	0.00011375	1.6649e-05	2.2364e-06	6.646e-07	3.4277e-07
8.0816	0.00011373	1.6647e-05	2.2364e-06	6.6461e-07	3.4278e-07
8.0916	0.00011371	1.6646e-05	2.2364e-06	6.6462e-07	3.4278e-07
8.1016	0.00011369	1.6645e-05	2.2363e-06	6.6463e-07	3.4279e-07
8.1116	0.00011367	1.6643e-05	2.2363e-06	6.6464e-07	3.428e-07
8.1216	0.00011365	1.6642e-05	2.2362e-06	6.6465e-07	3.428e-07
8.1316	0.00011363	1.664e-05	2.2362e-06	6.6466e-07	3.4281e-07
8.1416	0.00011361	1.6639e-05	2.2362e-06	6.6467e-07	3.4281e-07
8.1516	0.00011359	1.6638e-05	2.2361e-06	6.6468e-07	3.4282e-07
8.1616	0.00011358	1.6636e-05	2.2361e-06	6.6468e-07	3.4283e-07
8.1716	0.00011356	1.6635e-05	2.236e-06	6.6469e-07	3.4283e-07
8.1816	0.00011355	1.6634e-05	2.236e-06	6.647e-07	3.4284e-07
8.1916	0.00011353	1.6632e-05	2.2359e-06	6.647e-07	3.4285e-07
8.2016	0.00011352	1.6631e-05	2.2359e-06	6.6471e-07	3.4285e-07
8.2116	0.00011351	1.6629e-05	2.2358e-06	6.6471e-07	3.4286e-07
8.2216	0.00011349	1.6628e-05	2.2358e-06	6.6472e-07	3.4287e-07
8.2316	0.00011348	1.6627e-05	2.2357e-06	6.6472e-07	3.4288e-07
8.2416	0.00011347	1.6625e-05	2.2357e-06	6.6473e-07	3.4288e-07
8.2517	0.00011346	1.6624e-05	2.2356e-06	6.6473e-07	3.4289e-07
8.2617	0.00011345	1.6623e-05	2.2356e-06	6.6474e-07	3.429e-07
8.2717	0.00011344	1.6621e-05	2.2355e-06	6.6474e-07	3.4291e-07
8.2817	0.00011344	1.662e-05	2.2354e-06	6.6474e-07	3.4292e-07
8.2917	0.00011343	1.6619e-05	2.2354e-06	6.6474e-07	3.4293e-07
8.3017	0.00011342	1.6617e-05	2.2353e-06	6.6474e-07	3.4293e-07
8.3117	0.00011342	1.6616e-05	2.2353e-06	6.6474e-07	3.4294e-07
8.3217	0.00011341	1.6615e-05	2.2352e-06	6.6475e-07	3.4295e-07
8.3317	0.00011341	1.6613e-05	2.2352e-06	6.6475e-07	3.4296e-07
8.3417	0.0001134	1.6612e-05	2.2351e-06	6.6475e-07	3.4297e-07
8.3517	0.0001134	1.6611e-05	2.235e-06	6.6475e-07	3.4298e-07
8.3617	0.0001134	1.6609e-05	2.235e-06	6.6474e-07	3.4299e-07
8.3717	0.0001134	1.6608e-05	2.2349e-06	6.6474e-07	3.4299e-07
8.3817	0.00011339	1.6607e-05	2.2348e-06	6.6474e-07	3.43e-07
8.3917	0.00011339	1.6606e-05	2.2348e-06	6.6474e-07	3.4301e-07
8.4017	0.00011339	1.6604e-05	2.2347e-06	6.6474e-07	3.4302e-07
8.4117	0.0001134	1.6603e-05	2.2347e-06	6.6473e-07	3.4303e-07
8.4217	0.0001134	1.6602e-05	2.2346e-06	6.6473e-07	3.4304e-07
8.4317	0.0001134	1.6601e-05	2.2345e-06	6.6472e-07	3.4305e-07
8.4417	0.0001134	1.6599e-05	2.2345e-06	6.6472e-07	3.4306e-07
8.4517	0.00011341	1.6598e-05	2.2344e-06	6.6472e-07	3.4307e-07
8.4617	0.00011341	1.6597e-05	2.2343e-06	6.6471e-07	3.4307e-07
8.4717	0.00011342	1.6596e-05	2.2343e-06	6.647e-07	3.4308e-07
8.4817	0.00011342	1.6594e-05	2.2342e-06	6.647e-07	3.4309e-07
8.4917	0.00011343	1.6593e-05	2.2341e-06	6.6469e-07	3.431e-07
8.5017	0.00011344	1.6592e-05	2.2341e-06	6.6469e-07	3.4311e-07
8.5117	0.00011344	1.6591e-05	2.234e-06	6.6468e-07	3.4312e-07
8.5217	0.00011345	1.659e-05	2.2339e-06	6.6467e-07	3.4313e-07
8.5317	0.00011346	1.6588e-05	2.2339e-06	6.6466e-07	3.4314e-07
8.5417	0.00011347	1.6587e-05	2.2338e-06	6.6465e-07	3.4315e-07
8.5517	0.00011348	1.6586e-05	2.2337e-06	6.6465e-07	3.4316e-07
8.5617	0.0001135	1.6585e-05	2.2337e-06	6.6464e-07	3.4317e-07
8.5717	0.00011351	1.6584e-05	2.2336e-06	6.6463e-07	3.4317e-07
8.5817	0.00011352	1.6583e-05	2.2335e-06	6.6462e-07	3.4318e-07
8.5917	0.00011353	1.6582e-05	2.2335e-06	6.6461e-07	3.4319e-07
8.6017	0.00011355	1.658e-05	2.2334e-06	6.646e-07	3.432e-07
8.6117	0.00011356	1.6579e-05	2.2334e-06	6.6459e-07	3.4321e-07
8.6217	0.00011358	1.6578e-05	2.2333e-06	6.6458e-07	3.4322e-07
8.6317	0.00011359	1.6577e-05	2.2332e-06	6.6456e-07	3.4323e-07
8.6417	0.00011361	1.6576e-05	2.2332e-06	6.6455e-07	3.4323e-07
8.6517	0.00011363	1.6575e-05	2.2331e-06	6.6454e-07	3.4324e-07
8.6617	0.00011365	1.6574e-05	2.233e-06	6.6453e-07	3.4325e-07
8.6717	0.00011367	1.6573e-05	2.233e-06	6.6452e-07	3.4326e-07
8.6817	0.00011369	1.6572e-05	2.2329e-06	6.645e-07	3.4327e-07
8.6917	0.00011371	1.6571e-05	2.2328e-06	6.6449e-07	3.4327e-07
8.7017	0.00011373	1.657e-05	2.2328e-06	6.6448e-07	3.4328e-07
8.7117	0.00011375	1.6569e-05	2.2327e-06	6.6446e-07	3.4329e-07
8.7217	0.00011377	1.6568e-05	2.2327e-06	6.6445e-07	3.433e-07
8.7317	0.00011379	1.6567e-05	2.2326e-06	6.6443e-07	3.4331e-07
8.7417	0.00011382	1.6566e-05	2.2325e-06	6.6442e-07	3.4331e-07
8.7518	0.00011384	1.6565e-05	2.2325e-06	6.6441e-07	3.4332e-07
8.7618	0.00011386	1.6564e-05	2.2324e-06	6.6439e-07	3.4333e-07
8.7718	0.00011389	1.6563e-05	2.2323e-06	6.6438e-07	3.4333e-07
8.7818	0.00011392	1.6562e-05	2.2323e-06	6.6436e-07	3.4334e-07
8.7918	0.00011394	1.6561e-05	2.2322e-06	6.6435e-07	3.4335e-07
8.8018	0.00011397	1.656e-05	2.2322e-06	6.6433e-07	3.4335e-07
8.8118	0.000114	1.6559e-05	2.2321e-06	6.6431e-07	3.4336e-07
8.8218	0.00011402	1.6558e-05	2.2321e-06	6.643e-07	3.4337e-07
8.8318	0.00011405	1.6558e-05	2.232e-06	6.6428e-07	3.4337e-07
8.8418	0.00011408	1.6557e-05	2.2319e-06	6.6427e-07	3.4338e-07
8.8518	0.00011411	1.6556e-05	2.2319e-06	6.6425e-07	3.4339e-07
8.8618	0.00011414	1.6555e-05	2.2318e-06	6.6423e-07	3.4339e-07
8.8718	0.00011417	1.6554e-05	2.2318e-06	6.6422e-07	3.434e-07
8.8818	0.00011421	1.6553e-05	2.2317e-06	6.642e-07	3.434e-07
8.8918	0.00011424	1.6552e-05	2.2317e-06	6.6418e-07	3.4341e-07
8.9018	0.00011427	1.6551e-05	2.2316e-06	6.6417e-07	3.4341e-07
8.9118	0.00011431	1.6551e-05	2.2316e-06	6.6415e-07	3.4342e-07
8.9218	0.00011434	1.655e-05	2.2315e-06	6.6413e-07	3.4342e-07
8.9318	0.00011437	1.6549e-05	2.2315e-06	6.6411e-07	3.4343e-07
8.9418	0.00011441	1.6548e-05	2.2314e-06	6.641e-07	3.4343e-07
8.9518	0.00011445	1.6547e-05	2.2314e-06	6.6408e-07	3.4344e-07
8.9618	0.00011448	1.6547e-05	2.2313e-06	6.6406e-07	3.4344e-07
8.9718	0.00011452	1.6546e-05	2.2313e-06	6.6404e-07	3.4345e-07
8.9818	0.00011456	1.6545e-05	2.2312e-06	6.6403e-07	3.4345e-07
8.9918	0.00011459	1.6544e-05	2.2312e-06	6.6401e-07	3.4345e-07
9.0018	0.00011463	1.6544e-05	2.2311e-06	6.6399e-07	3.4346e-07
9.0118	0.00011467	1.6543e-05	2.2311e-06	6.6397e-07	3.4346e-07
9.0218	0.00011471	1.6542e-05	2.231e-06	6.6396e-07	3.4346e-07
9.0318	0.00011475	1.6541e-05	2.231e-06	6.6394e-07	3.4347e-07
9.0418	0.00011479	1.6541e-05	2.2309e-06	6.6392e-07	3.4347e-07
9.0518	0.00011483	1.654e-05	2.2309e-06	6.639e-07	3.4347e-07
9.0618	0.00011487	1.6539e-05	2.2309e-06	6.6389e-07	3.4347e-07
9.0718	0.00011492	1.6539e-05	2.2308e-06	6.6387e-07	3.4348e-07
9.0818	0.00011496	1.6538e-05	2.2308e-06	6.6385e-07	3.4348e-07
9.0918	0.000115	1.6537e-05	2.2307e-06	6.6383e-07	3.4348e-07
9.1018	0.00011505	1.6537e-05	2.2307e-06	6.6382e-07	3.4348e-07
9.1118	0.00011509	1.6536e-05	2.2307e-06	6.638e-07	3.4348e-07
9.1218	0.00011513	1.6535e-05	2.2306e-06	6.6378e-07	3.4349e-07
9.1318	0.00011518	1.6535e-05	2.2306e-06	6.6376e-07	3.4349e-07
9.1418	0.00011522	1.6534e-05	2.2305e-06	6.6375e-07	3.4349e-07
9.1518	0.00011527	1.6533e-05	2.2305e-06	6.6373e-07	3.4349e-07
9.1618	0.00011532	1.6533e-05	2.2305e-06	6.6371e-07	3.4349e-07
9.1718	0.00011536	1.6532e-05	2.2304e-06	6.637e-07	3.4349e-07
9.1818	0.00011541	1.6532e-05	2.2304e-06	6.6368e-07	3.4349e-07
9.1918	0.00011546	1.6531e-05	2.2304e-06	6.6366e-07	3.4349e-07
9.2018	0.00011551	1.653e-05	2.2303e-06	6.6365e-07	3.4349e-07
9.2118	0.00011555	1.653e-05	2.2303e-06	6.6363e-07	3.4349e-07
9.2218	0.0001156	1.6529e-05	2.2303e-06	6.6361e-07	3.4349e-07
9.2318	0.00011565	1.6529e-05	2.2302e-06	6.636e-07	3.4349e-07
9.2418	0.0001157	1.6528e-05	2.2302e-06	6.6358e-07	3.4349e-07
9.2519	0.00011575	1.6528e-05	2.2302e-06	6.6357e-07	3.4349e-07
9.2619	0.0001158	1.6527e-05	2.2301e-06	6.6355e-07	3.4349e-07
9.2719	0.00011585	1.6526e-05	2.2301e-06	6.6353e-07	3.4349e-07
9.2819	0.00011591	1.6526e-05	2.2301e-06	6.6352e-07	3.4349e-07
9.2919	0.00011596	1.6525e-05	2.2301e-06	6.635e-07	3.4349e-07
9.3019	0.00011601	1.6525e-05	2.23e-06	6.6349e-07	3.4348e-07
9.3119	0.00011606	1.6524e-05	2.23e-06	6.6347e-07	3.4348e-07
9.3219	0.00011611	1.6524e-05	2.23e-06	6.6346e-07	3.4348e-07
9.3319	0.00011617	1.6523e-05	2.23e-06	6.6344e-07	3.4348e-07
9.3419	0.00011622	1.6523e-05	2.2299e-06	6.6343e-07	3.4348e-07
9.3519	0.00011628	1.6522e-05	2.2299e-06	6.6342e-07	3.4348e-07
9.3619	0.00011633	1.6522e-05	2.2299e-06	6.634e-07	3.4347e-07
9.3719	0.00011638	1.6522e-05	2.2299e-06	6.6339e-07	3.4347e-07
9.3819	0.00011644	1.6521e-05	2.2298e-06	6.6338e-07	3.4347e-07
9.3919	0.00011649	1.6521e-05	2.2298e-06	6.6336e-07	3.4347e-07
9.4019	0.00011655	1.652e-05	2.2298e-06	6.6335e-07	3.4346e-07
9.4119	0.00011661	1.652e-05	2.2298e-06	6.6334e-07	3.4346e-07
9.4219	0.00011666	1.6519e-05	2.2298e-06	6.6332e-07	3.4346e-07
9.4319	0.00011672	1.6519e-05	2.2297e-06	6.6331e-07	3.4345e-07
9.4419	0.00011678	1.6518e-05	2.2297e-06	6.633e-07	3.4345e-07
9.4519	0.00011683	1.6518e-05	2.2297e-06	6.6329e-07	3.4345e-07
9.4619	0.00011689	1.6518e-05	2.2297e-06	6.6328e-07	3.4345e-07
9.4719	0.00011695	1.6517e-05	2.2297e-06	6.6327e-07	3.4344e-07
9.4819	0.00011701	1.6517e-05	2.2296e-06	6.6326e-07	3.4344e-07
9.4919	0.00011707	1.6516e-05	2.2296e-06	6.6324e-07	3.4343e-07
9.5019	0.00011712	1.6516e-05	2.2296e-06	6.6323e-07	3.4343e-07
9.5119	0.00011718	1.6516e-05	2.2296e-06	6.6322e-07	3.4343e-07
9.5219	0.00011724	1.6515e-05	2.2296e-06	6.6321e-07	3.4342e-07
9.5319	0.0001173	1.6515e-05	2.2296e-06	6.632e-07	3.4342e-07
9.5419	0.00011736	1.6515e-05	2.2295e-06	6.6319e-07	3.4341e-07
9.5519	0.00011742	1.6514e-05	2.2295e-06	6.6319e-07	3.4341e-07
9.5619	0.00011748	1.6514e-05	2.2295e-06	6.6318e-07	3.4341e-07
9.5719	0.00011754	1.6514e-05	2.2295e-06	6.6317e-07	3.434e-07
9.5819	0.0001176	1.6513e-05	2.2295e-06	6.6316e-07	3.434e-07
9.5919	0.00011766	1.6513e-05	2.2295e-06	6.6315e-07	3.4339e-07
9.6019	0.00011772	1.6513e-05	2.2294e-06	6.6314e-07	3.4339e-07
9.6119	0.00011779	1.6512e-05	2.2294e-06	6.6314e-07	3.4338e-07
9.6219	0.00011785	1.6512e-05	2.2294e-06	6.6313e-07	3.4338e-07
9.6319	0.00011791	1.6512e-05	2.2294e-06	6.6312e-07	3.4337e-07
9.6419	0.00011797	1.6512e-05	2.2294e-06	6.6312e-07	3.4337e-07
9.6519	0.00011803	1.6511e-05	2.2294e-06	6.6311e-07	3.4336e-07
9.6619	0.0001181	1.6511e-05	2.2294e-06	6.631e-07	3.4336e-07
9.6719	0.00011816	1.6511e-05	2.2294e-06	6.631e-07	3.4335e-07
9.6819	0.00011822	1.6511e-05	2.2293e-06	6.6309e-07	3.4335e-07
9.6919	0.00011828	1.651e-05	2.2293e-06	6.6309e-07	3.4334e-07
9.7019	0.00011835	1.651e-05	2.2293e-06	6.6308e-07	3.4334e-07
9.7119	0.00011841	1.651e-05	2.2293e-06	6.6308e-07	3.4333e-07
9.7219	0.00011847	1.651e-05	2.2293e-06	6.6307e-07	3.4333e-07
9.7319	0.00011854	1.6509e-05	2.2293e-06	6.6307e-07	3.4332e-07
9.7419	0.0001186	1.6509e-05	2.2293e-06	6.6306e-07	3.4332e-07
9.752	0.00011867	1.6509e-05	2.2293e-06	6.6306e-07	3.4331e-07
9.762	0.00011873	1.6509e-05	2.2293e-06	6.6306e-07	3.4331e-07
9.772	0.00011879	1.6509e-05	2.2293e-06	6.6305e-07	3.433e-07
9.782	0.00011886	1.6508e-05	2.2292e-06	6.6305e-07	3.433e-07
9.792	0.00011892	1.6508e-05	2.2292e-06	6.6305e-07	3.4329e-07
9.802	0.00011899	1.6508e-05	2.2292e-06	6.6305e-07	3.4329e-07
9.812	0.00011905	1.6508e-05	2.2292e-06	6.6304e-07	3.4328e-07
9.822	0.00011912	1.6508e-05	2.2292e-06	6.6304e-07	3.4328e-07
9.832	0.00011918	1.6508e-05	2.2292e-06	6.6304e-07	3.4327e-07
9.842	0.00011925	1.6507e-05	2.2292e-06	6.6304e-07	3.4327e-07
9.852	0.00011931	1.6507e-05	2.2292e-06	6.6304e-07	3.4326e-07
9.862	0.00011938	1.6507e-05	2.2292e-06	6.6304e-07	3.4326e-07
9.872	0.00011944	1.6507e-05	2.2292e-06	6.6304e-07	3.4325e-07
9.882	0.00011951	1.6507e-05	2.2292e-06	6.6304e-07	3.4325e-07
9.892	0.00011957	1.6507e-05	2.2292e-06	6.6304e-07	3.4324e-07
9.902	0.00011964	1.6507e-05	2.2291e-06	6.6304e-07	3.4324e-07
9.912	0.0001197	1.6507e-05	2.2291e-06	6.6304e-07	3.4323e-07
9.922	0.00011977	1.6506e-05	2.2291e-06	6.6304e-07	3.4323e-07
9.932	0.00011983	1.6506e-05	2.2291e-06	6.6304e-07	3.4322e-07
9.942	0.0001199	1.6506e-05	2.2291e-06	6.6304e-07	3.4322e-07
9.952	0.00011996	1.6506e-05	2.2291e-06	6.6304e-07	3.4321e-07
9.962	0.00012003	1.6506e-05	2.2291e-06	6.6305e-07	3.4321e-07
9.972	0.00012009	1.6506e-05	2.2291e-06	6.6305e-07	3.432e-07
9.982	0.00012016	1.6506e-05	2.2291e-06	6.6305e-07	3.432e-07
9.992	0.00012023	1.6506e-05	2.2291e-06	6.6305e-07	3.4319e-07
10.002	0.00012029	1.6506e-05	2.2291e-06	6.6306e-07	3.4319e-07
10.012	0.00012036	1.6506e-05	2.2291e-06	6.6306e-07	3.4318e-07
10.022	0.00012042	1.6506e-05	2.2291e-06	6.6306e-07	3.4318e-07
10.032	0.00012049	1.6506e-05	2.2291e-06	6.6307e-07	3.4317e-07
10.042	0.00012055	1.6506e-05	2.229e-06	6.6307e-07	3.4317e-07
10.052	0.00012062	1.6506e-05	2.229e-06	6.6307e-07	3.4316e-07
10.062	0.00012069	1.6506e-05	2.229e-06	6.6308e-07	3.4316e-07
10.072	0.00012075	1.6506e-05	2.229e-06	6.6308e-07	3.4315e-07
10.082	0.00012082	1.6506e-05	2.229e-06	6.6309e-07	3.4315e-07
10.092	0.00012088	1.6506e-05	2.229e-06	6.6309e-07	3.4314e-07
10.102	0.00012095	1.6506e-05	2.229e-06	6.631e-07	3.4314e-07
10.112	0.00012101	1.6506e-05	2.229e-06	6.631e-07	3.4314e-07
10.122	0.00012108	1.6506e-05	2.229e-06	6.6311e-07	3.4313e-07
10.132	0.00012114	1.6506e-05	2.229e-06	6.6312e-07	3.4313e-07
10.142	0.00012121	1.6506e-05	2.229e-06	6.6312e-07	3.4312e-07
10.152	0.00012127	1.6506e-05	2.229e-06	6.6313e-07	3.4312e-07
10.162	0.00012134	1.6507e-05	2.229e-06	6.6313e-07	3.4312e-07
10.172	0.0001214	1.6507e-05	2.229e-06	6.6314e-07	3.4311e-07
10.182	0.00012147	1.6507e-05	2.229e-06	6.6315e-07	3.4311e-07
10.192	0.00012153	1.6507e-05	2.229e-06	6.6316e-07	3.431e-07
10.202	0.0001216	1.6507e-05	2.229e-06	6.6316e-07	3.431e-07
10.212	0.00012166	1.6507e-05	2.2289e-06	6.6317e-07	3.431e-07
10.222	0.00012172	1.6507e-05	2.2289e-06	6.6318e-07	3.4309e-07
10.232	0.00012179	1.6507e-05	2.2289e-06	6.6319e-07	3.4309e-07
10.242	0.00012185	1.6508e-05	2.2289e-06	6.6319e-07	3.4309e-07
10.252	0.00012192	1.6508e-05	2.2289e-06	6.632e-07	3.4308e-07
10.262	0.00012198	1.6508e-05	2.2289e-06	6.6321e-07	3.4308e-07
10.272	0.00012204	1.6508e-05	2.2289e-06	6.6322e-07	3.4308e-07
10.282	0.00012211	1.6508e-05	2.2289e-06	6.6323e-07	3.4308e-07
10.292	0.00012217	1.6508e-05	2.2289e-06	6.6324e-07	3.4307e-07
10.302	0.00012223	1.6509e-05	2.2289e-06	6.6325e-07	3.4307e-07
10.312	0.0001223	1.6509e-05	2.2289e-06	6.6326e-07	3.4307e-07
10.322	0.00012236	1.6509e-05	2.2289e-06	6.6327e-07	3.4306e-07
10.332	0.00012242	1.6509e-05	2.2289e-06	6.6328e-07	3.4306e-07
10.342	0.00012248	1.6509e-05	2.2289e-06	6.6329e-07	3.4306e-07
10.352	0.00012255	1.651e-05	2.2289e-06	6.633e-07	3.4306e-07
10.362	0.00012261	1.651e-05	2.2289e-06	6.6331e-07	3.4305e-07
10.372	0.00012267	1.651e-05	2.2289e-06	6.6332e-07	3.4305e-07
10.382	0.00012273	1.651e-05	2.2289e-06	6.6333e-07	3.4305e-07
10.392	0.00012279	1.6511e-05	2.2289e-06	6.6334e-07	3.4305e-07
10.402	0.00012285	1.6511e-05	2.2289e-06	6.6335e-07	3.4305e-07
10.412	0.00012291	1.6511e-05	2.2289e-06	6.6336e-07	3.4304e-07
10.422	0.00012297	1.6512e-05	2.2289e-06	6.6337e-07	3.4304e-07
10.432	0.00012303	1.6512e-05	2.2288e-06	6.6338e-07	3.4304e-07
10.442	0.00012309	1.6512e-05	2.2288e-06	6.6339e-07	3.4304e-07
10.452	0.00012315	1.6512e-05	2.2288e-06	6.634e-07	3.4304e-07
10.462	0.00012321	1.6513e-05	2.2288e-06	6.6342e-07	3.4304e-07
10.472	0.00012327	1.6513e-05	2.2288e-06	6.6343e-07	3.4303e-07
10.482	0.00012333	1.6513e-05	2.2288e-06	6.6344e-07	3.4303e-07
10.492	0.00012339	1.6514e-05	2.2288e-06	6.6345e-07	3.4303e-07
10.502	0.00012345	1.6514e-05	2.2288e-06	6.6346e-07	3.4303e-07
10.512	0.00012351	1.6514e-05	2.2288e-06	6.6348e-07	3.4303e-07
10.522	0.00012356	1.6515e-05	2.2288e-06	6.6349e-07	3.4303e-07
10.532	0.00012362	1.6515e-05	2.2288e-06	6.635e-07	3.4303e-07
10.542	0.00012368	1.6515e-05	2.2288e-06	6.6351e-07	3.4303e-07
10.552	0.00012374	1.6516e-05	2.2288e-06	6.6353e-07	3.4303e-07
10.562	0.00012379	1.6516e-05	2.2288e-06	6.6354e-07	3.4303e-07
10.572	0.00012385	1.6517e-05	2.2288e-06	6.6355e-07	3.4303e-07
10.582	0.0001239	1.6517e-05	2.2288e-06	6.6357e-07	3.4303e-07
10.592	0.00012396	1.6517e-05	2.2288e-06	6.6358e-07	3.4303e-07
10.602	0.00012402	1.6518e-05	2.2288e-06	6.6359e-07	3.4303e-07
10.612	0.00012407	1.6518e-05	2.2288e-06	6.6361e-07	3.4302e-07
10.622	0.00012412	1.6519e-05	2.2288e-06	6.6362e-07	3.4302e-07
10.632	0.00012418	1.6519e-05	2.2288e-06	6.6363e-07	3.4302e-07
10.642	0.00012423	1.6519e-05	2.2288e-06	6.6365e-07	3.4302e-07
10.652	0.00012429	1.652e-05	2.2288e-06	6.6366e-07	3.4303e-07
10.662	0.00012434	1.652e-05	2.2288e-06	6.6368e-07	3.4303e-07
10.672	0.00012439	1.6521e-05	2.2288e-06	6.6369e-07	3.4303e-07
10.682	0.00012444	1.6521e-05	2.2288e-06	6.637e-07	3.4303e-07
10.692	0.0001245	1.6521e-05	2.2288e-06	6.6372e-07	3.4303e-07
10.702	0.00012455	1.6522e-05	2.2288e-06	6.6373e-07	3.4303e-07
10.712	0.0001246	1.6522e-05	2.2288e-06	6.6375e-07	3.4303e-07
10.722	0.00012465	1.6523e-05	2.2288e-06	6.6376e-07	3.4303e-07
10.732	0.0001247	1.6523e-05	2.2288e-06	6.6378e-07	3.4303e-07
10.742	0.00012475	1.6524e-05	2.2288e-06	6.6379e-07	3.4303e-07
10.752	0.0001248	1.6524e-05	2.2288e-06	6.6381e-07	3.4303e-07
10.762	0.00012485	1.6525e-05	2.2288e-06	6.6382e-07	3.4303e-07
10.772	0.0001249	1.6525e-05	2.2288e-06	6.6384e-07	3.4303e-07
10.782	0.00012495	1.6526e-05	2.2288e-06	6.6385e-07	3.4303e-07
10.792	0.00012499	1.6526e-05	2.2288e-06	6.6387e-07	3.4304e-07
10.802	0.00012504	1.6527e-05	2.2288e-06	6.6388e-07	3.4304e-07
10.812	0.00012509	1.6527e-05	2.2288e-06	6.639e-07	3.4304e-07
10.822	0.00012513	1.6528e-05	2.2288e-06	6.6391e-07	3.4304e-07
10.832	0.00012518	1.6528e-05	2.2288e-06	6.6393e-07	3.4304e-07
10.842	0.00012523	1.6529e-05	2.2288e-06	6.6395e-07	3.4304e-07
10.852	0.00012527	1.6529e-05	2.2288e-06	6.6396e-07	3.4305e-07
10.862	0.00012532	1.653e-05	2.2288e-06	6.6398e-07	3.4305e-07
10.872	0.00012536	1.653e-05	2.2288e-06	6.6399e-07	3.4305e-07
10.882	0.0001254	1.6531e-05	2.2288e-06	6.6401e-07	3.4305e-07
10.892	0.00012545	1.6531e-05	2.2288e-06	6.6402e-07	3.4305e-07
10.902	0.00012549	1.6532e-05	2.2288e-06	6.6404e-07	3.4305e-07
10.912	0.00012553	1.6532e-05	2.2288e-06	6.6406e-07	3.4306e-07
10.922	0.00012557	1.6533e-05	2.2288e-06	6.6407e-07	3.4306e-07
10.932	0.00012561	1.6533e-05	2.2288e-06	6.6409e-07	3.4306e-07
10.942	0.00012566	1.6534e-05	2.2288e-06	6.6411e-07	3.4306e-07
10.952	0.0001257	1.6534e-05	2.2288e-06	6.6412e-07	3.4307e-07
10.962	0.00012574	1.6535e-05	2.2288e-06	6.6414e-07	3.4307e-07
10.972	0.00012577	1.6535e-05	2.2288e-06	6.6416e-07	3.4307e-07
10.982	0.00012581	1.6536e-05	2.2288e-06	6.6417e-07	3.4307e-07
10.992	0.00012585	1.6536e-05	2.2288e-06	6.6419e-07	3.4308e-07
11.002	0.00012589	1.6537e-05	2.2288e-06	6.6421e-07	3.4308e-07
11.012	0.00012593	1.6537e-05	2.2288e-06	6.6422e-07	3.4308e-07
11.022	0.00012596	1.6538e-05	2.2288e-06	6.6424e-07	3.4308e-07
11.032	0.000126	1.6538e-05	2.2288e-06	6.6426e-07	3.4309e-07
11.042	0.00012603	1.6539e-05	2.2288e-06	6.6427e-07	3.4309e-07
11.052	0.00012607	1.654e-05	2.2288e-06	6.6429e-07	3.4309e-07
11.062	0.0001261	1.654e-05	2.2288e-06	6.6431e-07	3.431e-07
11.072	0.00012614	1.6541e-05	2.2288e-06	6.6432e-07	3.431e-07
11.082	0.00012617	1.6541e-05	2.2288e-06	6.6434e-07	3.431e-07
11.092	0.0001262	1.6542e-05	2.2288e-06	6.6436e-07	3.4311e-07
11.102	0.00012624	1.6542e-05	2.2288e-06	6.6437e-07	3.4311e-07
11.112	0.00012627	1.6543e-05	2.2288e-06	6.6439e-07	3.4311e-07
11.122	0.0001263	1.6543e-05	2.2288e-06	6.6441e-07	3.4312e-07
11.132	0.00012633	1.6544e-05	2.2288e-06	6.6443e-07	3.4312e-07
11.142	0.00012636	1.6544e-05	2.2288e-06	6.6444e-07	3.4312e-07
11.152	0.00012639	1.6545e-05	2.2288e-06	6.6446e-07	3.4313e-07
11.162	0.00012642	1.6545e-05	2.2288e-06	6.6448e-07	3.4313e-07
11.172	0.00012645	1.6546e-05	2.2288e-06	6.6449e-07	3.4313e-07
11.182	0.00012647	1.6546e-05	2.2288e-06	6.6451e-07	3.4314e-07
11.192	0.0001265	1.6547e-05	2.2288e-06	6.6453e-07	3.4314e-07
11.202	0.00012653	1.6547e-05	2.2288e-06	6.6455e-07	3.4315e-07
11.212	0.00012655	1.6548e-05	2.2288e-06	6.6456e-07	3.4315e-07
11.222	0.00012658	1.6549e-05	2.2288e-06	6.6458e-07	3.4315e-07
11.232	0.0001266	1.6549e-05	2.2288e-06	6.646e-07	3.4316e-07
11.242	0.00012663	1.655e-05	2.2288e-06	6.6461e-07	3.4316e-07
11.252	0.00012665	1.655e-05	2.2288e-06	6.6463e-07	3.4317e-07
11.262	0.00012667	1.6551e-05	2.2288e-06	6.6465e-07	3.4317e-07
11.272	0.0001267	1.6551e-05	2.2288e-06	6.6466e-07	3.4317e-07
11.282	0.00012672	1.6552e-05	2.2287e-06	6.6468e-07	3.4318e-07
11.292	0.00012674	1.6552e-05	2.2287e-06	6.647e-07	3.4318e-07
11.302	0.00012676	1.6553e-05	2.2287e-06	6.6472e-07	3.4319e-07
11.312	0.00012678	1.6553e-05	2.2287e-06	6.6473e-07	3.4319e-07
11.322	0.0001268	1.6554e-05	2.2287e-06	6.6475e-07	3.432e-07
11.332	0.00012682	1.6554e-05	2.2287e-06	6.6477e-07	3.432e-07
11.342	0.00012684	1.6555e-05	2.2287e-06	6.6478e-07	3.4321e-07
11.352	0.00012685	1.6555e-05	2.2287e-06	6.648e-07	3.4321e-07
11.362	0.00012687	1.6556e-05	2.2287e-06	6.6482e-07	3.4322e-07
11.372	0.00012689	1.6556e-05	2.2287e-06	6.6483e-07	3.4322e-07
11.382	0.0001269	1.6556e-05	2.2287e-06	6.6485e-07	3.4323e-07
11.392	0.00012692	1.6557e-05	2.2287e-06	6.6487e-07	3.4323e-07
11.402	0.00012693	1.6557e-05	2.2287e-06	6.6488e-07	3.4324e-07
11.412	0.00012695	1.6558e-05	2.2287e-06	6.649e-07	3.4324e-07
11.422	0.00012696	1.6558e-05	2.2287e-06	6.6492e-07	3.4325e-07
11.432	0.00012697	1.6559e-05	2.2287e-06	6.6493e-07	3.4325e-07
11.442	0.00012699	1.6559e-05	2.2287e-06	6.6495e-07	3.4326e-07
11.452	0.000127	1.656e-05	2.2287e-06	6.6496e-07	3.4326e-07
11.462	0.00012701	1.656e-05	2.2286e-06	6.6498e-07	3.4327e-07
11.472	0.00012702	1.6561e-05	2.2286e-06	6.65e-07	3.4327e-07
11.482	0.00012703	1.6561e-05	2.2286e-06	6.6501e-07	3.4328e-07
11.492	0.00012704	1.6561e-05	2.2286e-06	6.6503e-07	3.4328e-07
11.502	0.00012705	1.6562e-05	2.2286e-06	6.6504e-07	3.4329e-07
11.512	0.00012705	1.6562e-05	2.2286e-06	6.6506e-07	3.4329e-07
11.522	0.00012706	1.6563e-05	2.2286e-06	6.6507e-07	3.433e-07
11.532	0.00012707	1.6563e-05	2.2286e-06	6.6509e-07	3.433e-07
11.542	0.00012708	1.6564e-05	2.2286e-06	6.651e-07	3.4331e-07
11.552	0.00012708	1.6564e-05	2.2285e-06	6.6512e-07	3.4332e-07
11.562	0.00012709	1.6564e-05	2.2285e-06	6.6513e-07	3.4332e-07
11.572	0.00012709	1.6565e-05	2.2285e-06	6.6515e-07	3.4333e-07
11.582	0.00012709	1.6565e-05	2.2285e-06	6.6516e-07	3.4333e-07
11.592	0.0001271	1.6566e-05	2.2285e-06	6.6518e-07	3.4334e-07
11.602	0.0001271	1.6566e-05	2.2285e-06	6.6519e-07	3.4334e-07
11.612	0.0001271	1.6566e-05	2.2285e-06	6.6521e-07	3.4335e-07
11.622	0.0001271	1.6567e-05	2.2285e-06	6.6522e-07	3.4336e-07
11.632	0.0001271	1.6567e-05	2.2284e-06	6.6523e-07	3.4336e-07
11.642	0.0001271	1.6568e-05	2.2284e-06	6.6525e-07	3.4337e-07
11.652	0.0001271	1.6568e-05	2.2284e-06	6.6526e-07	3.4337e-07
11.662	0.0001271	1.6568e-05	2.2284e-06	6.6527e-07	3.4338e-07
11.672	0.0001271	1.6569e-05	2.2284e-06	6.6529e-07	3.4339e-07
11.682	0.0001271	1.6569e-05	2.2284e-06	6.653e-07	3.4339e-07
11.692	0.0001271	1.6569e-05	2.2283e-06	6.6531e-07	3.434e-07
11.702	0.00012709	1.657e-05	2.2283e-06	6.6533e-07	3.434e-07
11.712	0.00012709	1.657e-05	2.2283e-06	6.6534e-07	3.4341e-07
11.722	0.00012709	1.657e-05	2.2283e-06	6.6535e-07	3.4342e-07
11.732	0.00012708	1.6571e-05	2.2283e-06	6.6536e-07	3.4342e-07
11.742	0.00012707	1.6571e-05	2.2283e-06	6.6537e-07	3.4343e-07
11.752	0.00012707	1.6571e-05	2.2282e-06	6.6539e-07	3.4344e-07
11.762	0.00012706	1.6572e-05	2.2282e-06	6.654e-07	3.4344e-07
11.772	0.00012705	1.6572e-05	2.2282e-06	6.6541e-07	3.4345e-07
11.782	0.00012705	1.6572e-05	2.2282e-06	6.6542e-07	3.4345e-07
11.792	0.00012704	1.6573e-05	2.2282e-06	6.6543e-07	3.4346e-07
11.802	0.00012703	1.6573e-05	2.2281e-06	6.6544e-07	3.4347e-07
11.812	0.00012702	1.6573e-05	2.2281e-06	6.6545e-07	3.4347e-07
11.822	0.00012701	1.6574e-05	2.2281e-06	6.6546e-07	3.4348e-07
11.832	0.000127	1.6574e-05	2.2281e-06	6.6547e-07	3.4349e-07
11.842	0.00012699	1.6574e-05	2.2281e-06	6.6548e-07	3.4349e-07
11.852	0.00012698	1.6575e-05	2.228e-06	6.6549e-07	3.435e-07
11.862	0.00012696	1.6575e-05	2.228e-06	6.655e-07	3.4351e-07
11.872	0.00012695	1.6575e-05	2.228e-06	6.6551e-07	3.4351e-07
11.882	0.00012694	1.6575e-05	2.228e-06	6.6552e-07	3.4352e-07
11.892	0.00012692	1.6576e-05	2.2279e-06	6.6553e-07	3.4353e-07
11.902	0.00012691	1.6576e-05	2.2279e-06	6.6554e-07	3.4353e-07
11.912	0.00012689	1.6576e-05	2.2279e-06	6.6554e-07	3.4354e-07
11.922	0.00012688	1.6577e-05	2.2279e-06	6.6555e-07	3.4355e-07
11.932	0.00012686	1.6577e-05	2.2278e-06	6.6556e-07	3.4355e-07
11.942	0.00012685	1.6577e-05	2.2278e-06	6.6557e-07	3.4356e-07
11.952	0.00012683	1.6577e-05	2.2278e-06	6.6557e-07	3.4357e-07
11.962	0.00012681	1.6578e-05	2.2278e-06	6.6558e-07	3.4357e-07
11.972	0.00012679	1.6578e-05	2.2277e-06	6.6559e-07	3.4358e-07
11.982	0.00012678	1.6578e-05	2.2277e-06	6.6559e-07	3.4359e-07
11.992	0.00012676	1.6578e-05	2.2277e-06	6.656e-07	3.4359e-07
12.002	0.00012674	1.6579e-05	2.2277e-06	6.656e-07	3.436e-07
12.012	0.00012672	1.6579e-05	2.2276e-06	6.6561e-07	3.436e-07
12.022	0.0001267	1.6579e-05	2.2276e-06	6.6562e-07	3.4361e-07
12.032	0.00012668	1.6579e-05	2.2276e-06	6.6562e-07	3.4362e-07
12.042	0.00012665	1.658e-05	2.2276e-06	6.6563e-07	3.4362e-07
12.052	0.00012663	1.658e-05	2.2275e-06	6.6563e-07	3.4363e-07
12.062	0.00012661	1.658e-05	2.2275e-06	6.6563e-07	3.4364e-07
12.072	0.00012659	1.658e-05	2.2275e-06	6.6564e-07	3.4364e-07
12.082	0.00012656	1.6581e-05	2.2275e-06	6.6564e-07	3.4365e-07
12.092	0.00012654	1.6581e-05	2.2274e-06	6.6564e-07	3.4366e-07
12.102	0.00012652	1.6581e-05	2.2274e-06	6.6565e-07	3.4366e-07
12.112	0.00012649	1.6581e-05	2.2274e-06	6.6565e-07	3.4367e-07
12.122	0.00012647	1.6581e-05	2.2273e-06	6.6565e-07	3.4368e-07
12.132	0.00012644	1.6582e-05	2.2273e-06	6.6566e-07	3.4368e-07
12.142	0.00012641	1.6582e-05	2.2273e-06	6.6566e-07	3.4369e-07
12.152	0.00012639	1.6582e-05	2.2273e-06	6.6566e-07	3.4369e-07
12.162	0.00012636	1.6582e-05	2.2272e-06	6.6566e-07	3.437e-07
12.172	0.00012633	1.6583e-05	2.2272e-06	6.6566e-07	3.4371e-07
12.182	0.00012631	1.6583e-05	2.2272e-06	6.6566e-07	3.4371e-07
12.192	0.00012628	1.6583e-05	2.2272e-06	6.6566e-07	3.4372e-07
12.202	0.00012625	1.6583e-05	2.2271e-06	6.6566e-07	3.4373e-07
12.212	0.00012622	1.6583e-05	2.2271e-06	6.6566e-07	3.4373e-07
12.222	0.00012619	1.6584e-05	2.2271e-06	6.6566e-07	3.4374e-07
12.232	0.00012616	1.6584e-05	2.2271e-06	6.6566e-07	3.4374e-07
12.242	0.00012613	1.6584e-05	2.227e-06	6.6566e-07	3.4375e-07
12.252	0.0001261	1.6584e-05	2.227e-06	6.6566e-07	3.4375e-07
12.262	0.00012607	1.6584e-05	2.227e-06	6.6566e-07	3.4376e-07
12.272	0.00012604	1.6585e-05	2.227e-06	6.6566e-07	3.4377e-07
12.282	0.00012601	1.6585e-05	2.2269e-06	6.6566e-07	3.4377e-07
12.292	0.00012597	1.6585e-05	2.2269e-06	6.6565e-07	3.4378e-07
12.302	0.00012594	1.6585e-05	2.2269e-06	6.6565e-07	3.4378e-07
12.312	0.00012591	1.6585e-05	2.2269e-06	6.6565e-07	3.4379e-07
12.322	0.00012587	1.6586e-05	2.2268e-06	6.6565e-07	3.4379e-07
12.332	0.00012584	1.6586e-05	2.2268e-06	6.6564e-07	3.438e-07
12.342	0.00012581	1.6586e-05	2.2268e-06	6.6564e-07	3.4381e-07
12.352	0.00012577	1.6586e-05	2.2268e-06	6.6564e-07	3.4381e-07
12.362	0.00012574	1.6586e-05	2.2267e-06	6.6563e-07	3.4382e-07
12.372	0.0001257	1.6586e-05	2.2267e-06	6.6563e-07	3.4382e-07
12.382	0.00012567	1.6587e-05	2.2267e-06	6.6563e-07	3.4383e-07
12.392	0.00012563	1.6587e-05	2.2267e-06	6.6562e-07	3.4383e-07
12.402	0.0001256	1.6587e-05	2.2267e-06	6.6562e-07	3.4384e-07
12.412	0.00012556	1.6587e-05	2.2266e-06	6.6561e-07	3.4384e-07
12.422	0.00012552	1.6587e-05	2.2266e-06	6.6561e-07	3.4385e-07
12.432	0.00012549	1.6587e-05	2.2266e-06	6.656e-07	3.4385e-07
12.442	0.00012545	1.6588e-05	2.2266e-06	6.6559e-07	3.4385e-07
12.452	0.00012541	1.6588e-05	2.2266e-06	6.6559e-07	3.4386e-07
12.462	0.00012537	1.6588e-05	2.2265e-06	6.6558e-07	3.4386e-07
12.472	0.00012533	1.6588e-05	2.2265e-06	6.6558e-07	3.4387e-07
12.482	0.0001253	1.6588e-05	2.2265e-06	6.6557e-07	3.4387e-07
12.492	0.00012526	1.6588e-05	2.2265e-06	6.6556e-07	3.4388e-07
12.503	0.00012522	1.6589e-05	2.2265e-06	6.6556e-07	3.4388e-07
12.513	0.00012518	1.6589e-05	2.2265e-06	6.6555e-07	3.4389e-07
12.523	0.00012514	1.6589e-05	2.2264e-06	6.6554e-07	3.4389e-07
12.533	0.0001251	1.6589e-05	2.2264e-06	6.6553e-07	3.4389e-07
12.543	0.00012506	1.6589e-05	2.2264e-06	6.6553e-07	3.439e-07
12.553	0.00012502	1.6589e-05	2.2264e-06	6.6552e-07	3.439e-07
12.563	0.00012498	1.6589e-05	2.2264e-06	6.6551e-07	3.439e-07
12.573	0.00012494	1.659e-05	2.2264e-06	6.655e-07	3.4391e-07
12.583	0.0001249	1.659e-05	2.2263e-06	6.6549e-07	3.4391e-07
12.593	0.00012486	1.659e-05	2.2263e-06	6.6548e-07	3.4391e-07
12.603	0.00012481	1.659e-05	2.2263e-06	6.6548e-07	3.4392e-07
12.613	0.00012477	1.659e-05	2.2263e-06	6.6547e-07	3.4392e-07
12.623	0.00012473	1.659e-05	2.2263e-06	6.6546e-07	3.4392e-07
12.633	0.00012469	1.659e-05	2.2263e-06	6.6545e-07	3.4393e-07
12.643	0.00012465	1.6591e-05	2.2263e-06	6.6544e-07	3.4393e-07
12.653	0.0001246	1.6591e-05	2.2263e-06	6.6543e-07	3.4393e-07
12.663	0.00012456	1.6591e-05	2.2263e-06	6.6542e-07	3.4394e-07
12.673	0.00012452	1.6591e-05	2.2263e-06	6.6541e-07	3.4394e-07
12.683	0.00012447	1.6591e-05	2.2263e-06	6.654e-07	3.4394e-07
12.693	0.00012443	1.6591e-05	2.2262e-06	6.6539e-07	3.4394e-07
12.703	0.00012439	1.6591e-05	2.2262e-06	6.6538e-07	3.4395e-07
12.713	0.00012434	1.6591e-05	2.2262e-06	6.6537e-07	3.4395e-07
12.723	0.0001243	1.6591e-05	2.2262e-06	6.6536e-07	3.4395e-07
12.733	0.00012425	1.6592e-05	2.2262e-06	6.6535e-07	3.4395e-07
12.743	0.00012421	1.6592e-05	2.2262e-06	6.6534e-07	3.4395e-07
12.753	0.00012417	1.6592e-05	2.2262e-06	6.6532e-07	3.4396e-07
12.763	0.00012412	1.6592e-05	2.2262e-06	6.6531e-07	3.4396e-07
12.773	0.00012408	1.6592e-05	2.2262e-06	6.653e-07	3.4396e-07
12.783	0.00012403	1.6592e-05	2.2262e-06	6.6529e-07	3.4396e-07
12.793	0.00012399	1.6592e-05	2.2262e-06	6.6528e-07	3.4396e-07
12.803	0.00012394	1.6592e-05	2.2262e-06	6.6527e-07	3.4396e-07
12.813	0.0001239	1.6592e-05	2.2262e-06	6.6526e-07	3.4397e-07
12.823	0.00012385	1.6592e-05	2.2262e-06	6.6525e-07	3.4397e-07
12.833	0.00012381	1.6592e-05	2.2262e-06	6.6523e-07	3.4397e-07
12.843	0.00012376	1.6592e-05	2.2262e-06	6.6522e-07	3.4397e-07
12.853	0.00012371	1.6592e-05	2.2262e-06	6.6521e-07	3.4397e-07
12.863	0.00012367	1.6592e-05	2.2262e-06	6.652e-07	3.4397e-07
12.873	0.00012362	1.6593e-05	2.2262e-06	6.6519e-07	3.4397e-07
12.883	0.00012358	1.6593e-05	2.2262e-06	6.6517e-07	3.4397e-07
12.893	0.00012353	1.6593e-05	2.2262e-06	6.6516e-07	3.4397e-07
12.903	0.00012348	1.6593e-05	2.2262e-06	6.6515e-07	3.4397e-07
12.913	0.00012344	1.6593e-05	2.2263e-06	6.6514e-07	3.4397e-07
12.923	0.00012339	1.6593e-05	2.2263e-06	6.6513e-07	3.4397e-07
12.933	0.00012335	1.6593e-05	2.2263e-06	6.6511e-07	3.4397e-07
12.943	0.0001233	1.6593e-05	2.2263e-06	6.651e-07	3.4397e-07
12.953	0.00012325	1.6593e-05	2.2263e-06	6.6509e-07	3.4397e-07
12.963	0.00012321	1.6593e-05	2.2263e-06	6.6508e-07	3.4397e-07
12.973	0.00012316	1.6593e-05	2.2263e-06	6.6506e-07	3.4397e-07
12.983	0.00012311	1.6593e-05	2.2263e-06	6.6505e-07	3.4397e-07
12.993	0.00012307	1.6593e-05	2.2263e-06	6.6504e-07	3.4397e-07
13.003	0.00012302	1.6593e-05	2.2263e-06	6.6503e-07	3.4397e-07
13.013	0.00012297	1.6593e-05	2.2263e-06	6.6502e-07	3.4397e-07
13.023	0.00012293	1.6593e-05	2.2264e-06	6.65e-07	3.4397e-07
13.033	0.00012288	1.6592e-05	2.2264e-06	6.6499e-07	3.4397e-07
13.043	0.00012283	1.6592e-05	2.2264e-06	6.6498e-07	3.4397e-07
13.053	0.00012279	1.6592e-05	2.2264e-06	6.6497e-07	3.4397e-07
13.063	0.00012274	1.6592e-05	2.2264e-06	6.6495e-07	3.4397e-07
13.073	0.00012269	1.6592e-05	2.2264e-06	6.6494e-07	3.4397e-07
13.083	0.00012265	1.6592e-05	2.2264e-06	6.6493e-07	3.4397e-07
13.093	0.0001226	1.6592e-05	2.2265e-06	6.6492e-07	3.4397e-07
13.103	0.00012255	1.6592e-05	2.2265e-06	6.649e-07	3.4397e-07
13.113	0.00012251	1.6592e-05	2.2265e-06	6.6489e-07	3.4396e-07
13.123	0.00012246	1.6592e-05	2.2265e-06	6.6488e-07	3.4396e-07
13.133	0.00012241	1.6592e-05	2.2265e-06	6.6487e-07	3.4396e-07
13.143	0.00012237	1.6592e-05	2.2265e-06	6.6485e-07	3.4396e-07
13.153	0.00012232	1.6591e-05	2.2266e-06	6.6484e-07	3.4396e-07
13.163	0.00012228	1.6591e-05	2.2266e-06	6.6483e-07	3.4396e-07
13.173	0.00012223	1.6591e-05	2.2266e-06	6.6482e-07	3.4396e-07
13.183	0.00012218	1.6591e-05	2.2266e-06	6.6481e-07	3.4395e-07
13.193	0.00012214	1.6591e-05	2.2266e-06	6.6479e-07	3.4395e-07
13.203	0.00012209	1.6591e-05	2.2266e-06	6.6478e-07	3.4395e-07
13.213	0.00012204	1.659e-05	2.2267e-06	6.6477e-07	3.4395e-07
13.223	0.000122	1.659e-05	2.2267e-06	6.6476e-07	3.4395e-07
13.233	0.00012195	1.659e-05	2.2267e-06	6.6475e-07	3.4394e-07
13.243	0.00012191	1.659e-05	2.2267e-06	6.6473e-07	3.4394e-07
13.253	0.00012186	1.659e-05	2.2267e-06	6.6472e-07	3.4394e-07
13.263	0.00012182	1.6589e-05	2.2268e-06	6.6471e-07	3.4394e-07
13.273	0.00012177	1.6589e-05	2.2268e-06	6.647e-07	3.4394e-07
13.283	0.00012173	1.6589e-05	2.2268e-06	6.6469e-07	3.4393e-07
13.293	0.00012168	1.6589e-05	2.2268e-06	6.6468e-07	3.4393e-07
13.303	0.00012164	1.6588e-05	2.2268e-06	6.6466e-07	3.4393e-07
13.313	0.00012159	1.6588e-05	2.2269e-06	6.6465e-07	3.4393e-07
13.323	0.00012155	1.6588e-05	2.2269e-06	6.6464e-07	3.4392e-07
13.333	0.0001215	1.6588e-05	2.2269e-06	6.6463e-07	3.4392e-07
13.343	0.00012146	1.6587e-05	2.2269e-06	6.6462e-07	3.4392e-07
13.353	0.00012141	1.6587e-05	2.2269e-06	6.6461e-07	3.4392e-07
13.363	0.00012137	1.6587e-05	2.227e-06	6.646e-07	3.4391e-07
13.373	0.00012133	1.6586e-05	2.227e-06	6.6458e-07	3.4391e-07
13.383	0.00012128	1.6586e-05	2.227e-06	6.6457e-07	3.4391e-07
13.393	0.00012124	1.6586e-05	2.227e-06	6.6456e-07	3.4391e-07
13.403	0.0001212	1.6585e-05	2.227e-06	6.6455e-07	3.439e-07
13.413	0.00012115	1.6585e-05	2.2271e-06	6.6454e-07	3.439e-07
13.423	0.00012111	1.6584e-05	2.2271e-06	6.6453e-07	3.439e-07
13.433	0.00012107	1.6584e-05	2.2271e-06	6.6452e-07	3.4389e-07
13.443	0.00012102	1.6584e-05	2.2271e-06	6.6451e-07	3.4389e-07
13.453	0.00012098	1.6583e-05	2.2271e-06	6.645e-07	3.4389e-07
13.463	0.00012094	1.6583e-05	2.2272e-06	6.6449e-07	3.4389e-07
13.473	0.0001209	1.6582e-05	2.2272e-06	6.6447e-07	3.4388e-07
13.483	0.00012086	1.6582e-05	2.2272e-06	6.6446e-07	3.4388e-07
13.493	0.00012081	1.6581e-05	2.2272e-06	6.6445e-07	3.4388e-07
13.503	0.00012077	1.6581e-05	2.2272e-06	6.6444e-07	3.4387e-07
13.513	0.00012073	1.6581e-05	2.2273e-06	6.6443e-07	3.4387e-07
13.523	0.00012069	1.658e-05	2.2273e-06	6.6442e-07	3.4387e-07
13.533	0.00012065	1.658e-05	2.2273e-06	6.6441e-07	3.4386e-07
13.543	0.00012061	1.6579e-05	2.2273e-06	6.644e-07	3.4386e-07
13.553	0.00012057	1.6579e-05	2.2273e-06	6.6439e-07	3.4386e-07
13.563	0.00012053	1.6578e-05	2.2273e-06	6.6438e-07	3.4386e-07
13.573	0.00012049	1.6577e-05	2.2274e-06	6.6437e-07	3.4385e-07
13.583	0.00012045	1.6577e-05	2.2274e-06	6.6436e-07	3.4385e-07
13.593	0.00012041	1.6576e-05	2.2274e-06	6.6435e-07	3.4385e-07
13.603	0.00012037	1.6576e-05	2.2274e-06	6.6434e-07	3.4384e-07
13.613	0.00012034	1.6575e-05	2.2274e-06	6.6433e-07	3.4384e-07
13.623	0.0001203	1.6575e-05	2.2274e-06	6.6432e-07	3.4384e-07
13.633	0.00012026	1.6574e-05	2.2275e-06	6.6431e-07	3.4383e-07
13.643	0.00012022	1.6573e-05	2.2275e-06	6.643e-07	3.4383e-07
13.653	0.00012019	1.6573e-05	2.2275e-06	6.6429e-07	3.4383e-07
13.663	0.00012015	1.6572e-05	2.2275e-06	6.6428e-07	3.4382e-07
13.673	0.00012011	1.6571e-05	2.2275e-06	6.6427e-07	3.4382e-07
13.683	0.00012008	1.6571e-05	2.2275e-06	6.6426e-07	3.4382e-07
13.693	0.00012004	1.657e-05	2.2275e-06	6.6425e-07	3.4382e-07
13.703	0.00012	1.6569e-05	2.2275e-06	6.6424e-07	3.4381e-07
13.713	0.00011997	1.6569e-05	2.2275e-06	6.6423e-07	3.4381e-07
13.723	0.00011993	1.6568e-05	2.2276e-06	6.6422e-07	3.4381e-07
13.733	0.0001199	1.6567e-05	2.2276e-06	6.6421e-07	3.438e-07
13.743	0.00011987	1.6567e-05	2.2276e-06	6.642e-07	3.438e-07
13.753	0.00011983	1.6566e-05	2.2276e-06	6.6419e-07	3.438e-07
13.763	0.0001198	1.6565e-05	2.2276e-06	6.6418e-07	3.4379e-07
13.773	0.00011976	1.6564e-05	2.2276e-06	6.6417e-07	3.4379e-07
13.783	0.00011973	1.6564e-05	2.2276e-06	6.6416e-07	3.4379e-07
13.793	0.0001197	1.6563e-05	2.2276e-06	6.6415e-07	3.4378e-07
13.803	0.00011967	1.6562e-05	2.2276e-06	6.6414e-07	3.4378e-07
13.813	0.00011964	1.6561e-05	2.2276e-06	6.6413e-07	3.4378e-07
13.823	0.0001196	1.6561e-05	2.2276e-06	6.6412e-07	3.4377e-07
13.833	0.00011957	1.656e-05	2.2276e-06	6.6411e-07	3.4377e-07
13.843	0.00011954	1.6559e-05	2.2276e-06	6.641e-07	3.4377e-07
13.853	0.00011951	1.6558e-05	2.2276e-06	6.6409e-07	3.4377e-07
13.863	0.00011948	1.6557e-05	2.2276e-06	6.6408e-07	3.4376e-07
13.873	0.00011945	1.6556e-05	2.2276e-06	6.6407e-07	3.4376e-07
13.883	0.00011942	1.6556e-05	2.2276e-06	6.6406e-07	3.4376e-07
13.893	0.0001194	1.6555e-05	2.2276e-06	6.6405e-07	3.4375e-07
13.903	0.00011937	1.6554e-05	2.2276e-06	6.6404e-07	3.4375e-07
13.913	0.00011934	1.6553e-05	2.2276e-06	6.6403e-07	3.4375e-07
13.923	0.00011931	1.6552e-05	2.2276e-06	6.6402e-07	3.4374e-07
13.933	0.00011929	1.6551e-05	2.2276e-06	6.6401e-07	3.4374e-07
13.943	0.00011926	1.655e-05	2.2276e-06	6.64e-07	3.4374e-07
13.953	0.00011923	1.6549e-05	2.2276e-06	6.6399e-07	3.4373e-07
13.963	0.00011921	1.6548e-05	2.2276e-06	6.6398e-07	3.4373e-07
13.973	0.00011918	1.6547e-05	2.2276e-06	6.6397e-07	3.4373e-07
13.983	0.00011916	1.6547e-05	2.2276e-06	6.6396e-07	3.4373e-07
13.993	0.00011913	1.6546e-05	2.2275e-06	6.6395e-07	3.4372e-07
14.003	0.00011911	1.6545e-05	2.2275e-06	6.6394e-07	3.4372e-07
14.013	0.00011909	1.6544e-05	2.2275e-06	6.6393e-07	3.4372e-07
14.023	0.00011906	1.6543e-05	2.2275e-06	6.6392e-07	3.4371e-07
14.033	0.00011904	1.6542e-05	2.2275e-06	6.6391e-07	3.4371e-07
14.043	0.00011902	1.6541e-05	2.2275e-06	6.639e-07	3.4371e-07
14.053	0.000119	1.654e-05	2.2275e-06	6.6389e-07	3.4371e-07
14.063	0.00011897	1.6539e-05	2.2275e-06	6.6388e-07	3.437e-07
14.073	0.00011895	1.6538e-05	2.2274e-06	6.6386e-07	3.437e-07
14.083	0.00011893	1.6537e-05	2.2274e-06	6.6385e-07	3.437e-07
14.093	0.00011891	1.6536e-05	2.2274e-06	6.6384e-07	3.4369e-07
14.103	0.00011889	1.6535e-05	2.2274e-06	6.6383e-07	3.4369e-07
14.113	0.00011888	1.6534e-05	2.2274e-06	6.6382e-07	3.4369e-07
14.123	0.00011886	1.6533e-05	2.2274e-06	6.6381e-07	3.4369e-07
14.133	0.00011884	1.6532e-05	2.2273e-06	6.638e-07	3.4368e-07
14.143	0.00011882	1.653e-05	2.2273e-06	6.6379e-07	3.4368e-07
14.153	0.00011881	1.6529e-05	2.2273e-06	6.6378e-07	3.4368e-07
14.163	0.00011879	1.6528e-05	2.2273e-06	6.6376e-07	3.4367e-07
14.173	0.00011877	1.6527e-05	2.2272e-06	6.6375e-07	3.4367e-07
14.183	0.00011876	1.6526e-05	2.2272e-06	6.6374e-07	3.4367e-07
14.193	0.00011874	1.6525e-05	2.2272e-06	6.6373e-07	3.4367e-07
14.203	0.00011873	1.6524e-05	2.2272e-06	6.6372e-07	3.4366e-07
14.213	0.00011871	1.6523e-05	2.2271e-06	6.6371e-07	3.4366e-07
14.223	0.0001187	1.6522e-05	2.2271e-06	6.6369e-07	3.4366e-07
14.233	0.00011869	1.6521e-05	2.2271e-06	6.6368e-07	3.4365e-07
14.243	0.00011868	1.652e-05	2.2271e-06	6.6367e-07	3.4365e-07
14.253	0.00011866	1.6519e-05	2.227e-06	6.6366e-07	3.4365e-07
14.263	0.00011865	1.6517e-05	2.227e-06	6.6364e-07	3.4364e-07
14.273	0.00011864	1.6516e-05	2.227e-06	6.6363e-07	3.4364e-07
14.283	0.00011863	1.6515e-05	2.2269e-06	6.6362e-07	3.4364e-07
14.293	0.00011862	1.6514e-05	2.2269e-06	6.6361e-07	3.4364e-07
14.303	0.00011861	1.6513e-05	2.2269e-06	6.6359e-07	3.4363e-07
14.313	0.0001186	1.6512e-05	2.2268e-06	6.6358e-07	3.4363e-07
14.323	0.00011859	1.6511e-05	2.2268e-06	6.6357e-07	3.4363e-07
14.333	0.00011859	1.651e-05	2.2268e-06	6.6356e-07	3.4362e-07
14.343	0.00011858	1.6509e-05	2.2267e-06	6.6354e-07	3.4362e-07
14.353	0.00011857	1.6507e-05	2.2267e-06	6.6353e-07	3.4362e-07
14.363	0.00011857	1.6506e-05	2.2267e-06	6.6352e-07	3.4362e-07
14.373	0.00011856	1.6505e-05	2.2266e-06	6.635e-07	3.4361e-07
14.383	0.00011856	1.6504e-05	2.2266e-06	6.6349e-07	3.4361e-07
14.393	0.00011855	1.6503e-05	2.2265e-06	6.6348e-07	3.4361e-07
14.403	0.00011855	1.6502e-05	2.2265e-06	6.6346e-07	3.436e-07
14.413	0.00011854	1.6501e-05	2.2265e-06	6.6345e-07	3.436e-07
14.423	0.00011854	1.65e-05	2.2264e-06	6.6344e-07	3.436e-07
14.433	0.00011854	1.6498e-05	2.2264e-06	6.6342e-07	3.4359e-07
14.443	0.00011854	1.6497e-05	2.2263e-06	6.6341e-07	3.4359e-07
14.453	0.00011854	1.6496e-05	2.2263e-06	6.6339e-07	3.4359e-07
14.463	0.00011853	1.6495e-05	2.2262e-06	6.6338e-07	3.4358e-07
14.473	0.00011853	1.6494e-05	2.2262e-06	6.6337e-07	3.4358e-07
14.483	0.00011853	1.6493e-05	2.2262e-06	6.6335e-07	3.4358e-07
14.493	0.00011854	1.6492e-05	2.2261e-06	6.6334e-07	3.4357e-07
14.503	0.00011854	1.649e-05	2.2261e-06	6.6332e-07	3.4357e-07
14.513	0.00011854	1.6489e-05	2.226e-06	6.6331e-07	3.4357e-07
14.523	0.00011854	1.6488e-05	2.226e-06	6.6329e-07	3.4356e-07
14.533	0.00011854	1.6487e-05	2.2259e-06	6.6328e-07	3.4356e-07
14.543	0.00011855	1.6486e-05	2.2259e-06	6.6326e-07	3.4356e-07
14.553	0.00011855	1.6485e-05	2.2258e-06	6.6325e-07	3.4355e-07
14.563	0.00011856	1.6484e-05	2.2258e-06	6.6324e-07	3.4355e-07
14.573	0.00011856	1.6483e-05	2.2257e-06	6.6322e-07	3.4355e-07
14.583	0.00011857	1.6482e-05	2.2257e-06	6.6321e-07	3.4354e-07
14.593	0.00011857	1.648e-05	2.2257e-06	6.6319e-07	3.4354e-07
14.603	0.00011858	1.6479e-05	2.2256e-06	6.6318e-07	3.4354e-07
14.613	0.00011859	1.6478e-05	2.2256e-06	6.6316e-07	3.4353e-07
14.623	0.00011859	1.6477e-05	2.2255e-06	6.6314e-07	3.4353e-07
14.633	0.0001186	1.6476e-05	2.2255e-06	6.6313e-07	3.4352e-07
14.643	0.00011861	1.6475e-05	2.2254e-06	6.6311e-07	3.4352e-07
14.653	0.00011862	1.6474e-05	2.2254e-06	6.631e-07	3.4352e-07
14.663	0.00011863	1.6473e-05	2.2253e-06	6.6308e-07	3.4351e-07
14.673	0.00011864	1.6472e-05	2.2253e-06	6.6307e-07	3.4351e-07
14.683	0.00011865	1.6471e-05	2.2252e-06	6.6305e-07	3.435e-07
14.693	0.00011866	1.647e-05	2.2252e-06	6.6304e-07	3.435e-07
14.703	0.00011867	1.6469e-05	2.2251e-06	6.6302e-07	3.435e-07
14.713	0.00011869	1.6467e-05	2.2251e-06	6.6301e-07	3.4349e-07
14.723	0.0001187	1.6466e-05	2.225e-06	6.6299e-07	3.4349e-07
14.733	0.00011871	1.6465e-05	2.225e-06	6.6298e-07	3.4348e-07
14.743	0.00011873	1.6464e-05	2.2249e-06	6.6296e-07	3.4348e-07
14.753	0.00011874	1.6463e-05	2.2249e-06	6.6294e-07	3.4347e-07
14.763	0.00011876	1.6462e-05	2.2248e-06	6.6293e-07	3.4347e-07
14.773	0.00011877	1.6461e-05	2.2248e-06	6.6291e-07	3.4347e-07
14.783	0.00011879	1.646e-05	2.2247e-06	6.629e-07	3.4346e-07
14.793	0.0001188	1.6459e-05	2.2246e-06	6.6288e-07	3.4346e-07
14.803	0.00011882	1.6458e-05	2.2246e-06	6.6287e-07	3.4345e-07
14.813	0.00011884	1.6457e-05	2.2245e-06	6.6285e-07	3.4345e-07
14.823	0.00011886	1.6456e-05	2.2245e-06	6.6283e-07	3.4344e-07
14.833	0.00011888	1.6455e-05	2.2244e-06	6.6282e-07	3.4344e-07
14.843	0.00011889	1.6454e-05	2.2244e-06	6.628e-07	3.4343e-07
14.853	0.00011891	1.6453e-05	2.2243e-06	6.6279e-07	3.4343e-07
14.863	0.00011893	1.6452e-05	2.2243e-06	6.6277e-07	3.4342e-07
14.873	0.00011895	1.6451e-05	2.2242e-06	6.6276e-07	3.4342e-07
14.883	0.00011898	1.645e-05	2.2242e-06	6.6274e-07	3.4341e-07
14.893	0.000119	1.645e-05	2.2241e-06	6.6273e-07	3.4341e-07
14.903	0.00011902	1.6449e-05	2.2241e-06	6.6271e-07	3.434e-07
14.913	0.00011904	1.6448e-05	2.224e-06	6.627e-07	3.434e-07
14.923	0.00011906	1.6447e-05	2.224e-06	6.6268e-07	3.4339e-07
14.933	0.00011909	1.6446e-05	2.2239e-06	6.6267e-07	3.4339e-07
14.943	0.00011911	1.6445e-05	2.2239e-06	6.6265e-07	3.4338e-07
14.953	0.00011914	1.6444e-05	2.2238e-06	6.6263e-07	3.4338e-07
14.963	0.00011916	1.6443e-05	2.2238e-06	6.6262e-07	3.4337e-07
14.973	0.00011919	1.6442e-05	2.2238e-06	6.6261e-07	3.4337e-07
14.983	0.00011921	1.6442e-05	2.2237e-06	6.6259e-07	3.4336e-07
14.993	0.00011924	1.6441e-05	2.2237e-06	6.6258e-07	3.4335e-07
15.003	0.00011927	1.644e-05	2.2236e-06	6.6256e-07	3.4335e-07
15.013	0.00011929	1.6439e-05	2.2236e-06	6.6255e-07	3.4334e-07
15.023	0.00011932	1.6438e-05	2.2235e-06	6.6253e-07	3.4334e-07
15.033	0.00011935	1.6437e-05	2.2235e-06	6.6252e-07	3.4333e-07
15.043	0.00011938	1.6437e-05	2.2234e-06	6.625e-07	3.4333e-07
15.053	0.00011941	1.6436e-05	2.2234e-06	6.6249e-07	3.4332e-07
15.063	0.00011943	1.6435e-05	2.2233e-06	6.6248e-07	3.4331e-07
15.073	0.00011946	1.6434e-05	2.2233e-06	6.6246e-07	3.4331e-07
15.083	0.00011949	1.6433e-05	2.2232e-06	6.6245e-07	3.433e-07
15.093	0.00011953	1.6433e-05	2.2232e-06	6.6243e-07	3.433e-07
15.103	0.00011956	1.6432e-05	2.2232e-06	6.6242e-07	3.4329e-07
15.113	0.00011959	1.6431e-05	2.2231e-06	6.6241e-07	3.4328e-07
15.123	0.00011962	1.643e-05	2.2231e-06	6.6239e-07	3.4328e-07
15.133	0.00011965	1.643e-05	2.223e-06	6.6238e-07	3.4327e-07
15.143	0.00011968	1.6429e-05	2.223e-06	6.6237e-07	3.4326e-07
15.153	0.00011972	1.6428e-05	2.2229e-06	6.6236e-07	3.4326e-07
15.163	0.00011975	1.6428e-05	2.2229e-06	6.6234e-07	3.4325e-07
15.173	0.00011978	1.6427e-05	2.2229e-06	6.6233e-07	3.4324e-07
15.183	0.00011982	1.6426e-05	2.2228e-06	6.6232e-07	3.4324e-07
15.193	0.00011985	1.6426e-05	2.2228e-06	6.6231e-07	3.4323e-07
15.203	0.00011989	1.6425e-05	2.2228e-06	6.6229e-07	3.4323e-07
15.213	0.00011992	1.6424e-05	2.2227e-06	6.6228e-07	3.4322e-07
15.223	0.00011996	1.6424e-05	2.2227e-06	6.6227e-07	3.4321e-07
15.233	0.00011999	1.6423e-05	2.2226e-06	6.6226e-07	3.4321e-07
15.243	0.00012003	1.6423e-05	2.2226e-06	6.6225e-07	3.432e-07
15.253	0.00012007	1.6422e-05	2.2226e-06	6.6224e-07	3.4319e-07
15.263	0.00012011	1.6421e-05	2.2225e-06	6.6223e-07	3.4319e-07
15.273	0.00012014	1.6421e-05	2.2225e-06	6.6222e-07	3.4318e-07
15.283	0.00012018	1.642e-05	2.2225e-06	6.6221e-07	3.4317e-07
15.293	0.00012022	1.642e-05	2.2224e-06	6.622e-07	3.4317e-07
15.303	0.00012026	1.6419e-05	2.2224e-06	6.6219e-07	3.4316e-07
15.313	0.0001203	1.6419e-05	2.2224e-06	6.6218e-07	3.4315e-07
15.323	0.00012033	1.6418e-05	2.2223e-06	6.6217e-07	3.4315e-07
15.333	0.00012037	1.6418e-05	2.2223e-06	6.6216e-07	3.4314e-07
15.343	0.00012041	1.6417e-05	2.2223e-06	6.6215e-07	3.4313e-07
15.353	0.00012045	1.6417e-05	2.2222e-06	6.6214e-07	3.4312e-07
15.363	0.00012049	1.6416e-05	2.2222e-06	6.6213e-07	3.4312e-07
15.373	0.00012053	1.6416e-05	2.2222e-06	6.6213e-07	3.4311e-07
15.383	0.00012058	1.6415e-05	2.2222e-06	6.6212e-07	3.431e-07
15.393	0.00012062	1.6415e-05	2.2221e-06	6.6211e-07	3.431e-07
15.403	0.00012066	1.6414e-05	2.2221e-06	6.621e-07	3.4309e-07
15.413	0.0001207	1.6414e-05	2.2221e-06	6.621e-07	3.4308e-07
15.423	0.00012074	1.6413e-05	2.2221e-06	6.6209e-07	3.4308e-07
15.433	0.00012078	1.6413e-05	2.222e-06	6.6208e-07	3.4307e-07
15.443	0.00012083	1.6412e-05	2.222e-06	6.6208e-07	3.4306e-07
15.453	0.00012087	1.6412e-05	2.222e-06	6.6207e-07	3.4306e-07
15.463	0.00012091	1.6412e-05	2.222e-06	6.6207e-07	3.4305e-07
15.473	0.00012096	1.6411e-05	2.2219e-06	6.6206e-07	3.4304e-07
15.483	0.000121	1.6411e-05	2.2219e-06	6.6206e-07	3.4304e-07
15.493	0.00012104	1.641e-05	2.2219e-06	6.6205e-07	3.4303e-07
15.503	0.00012109	1.641e-05	2.2219e-06	6.6205e-07	3.4302e-07
15.513	0.00012113	1.641e-05	2.2219e-06	6.6204e-07	3.4302e-07
15.523	0.00012117	1.6409e-05	2.2218e-06	6.6204e-07	3.4301e-07
15.533	0.00012122	1.6409e-05	2.2218e-06	6.6204e-07	3.43e-07
15.543	0.00012126	1.6409e-05	2.2218e-06	6.6203e-07	3.43e-07
15.553	0.00012131	1.6408e-05	2.2218e-06	6.6203e-07	3.4299e-07
15.563	0.00012135	1.6408e-05	2.2218e-06	6.6203e-07	3.4298e-07
15.573	0.0001214	1.6408e-05	2.2218e-06	6.6203e-07	3.4298e-07
15.583	0.00012144	1.6408e-05	2.2217e-06	6.6202e-07	3.4297e-07
15.593	0.00012149	1.6407e-05	2.2217e-06	6.6202e-07	3.4296e-07
15.603	0.00012154	1.6407e-05	2.2217e-06	6.6202e-07	3.4296e-07
15.613	0.00012158	1.6407e-05	2.2217e-06	6.6202e-07	3.4295e-07
15.623	0.00012163	1.6406e-05	2.2217e-06	6.6202e-07	3.4294e-07
15.633	0.00012167	1.6406e-05	2.2217e-06	6.6202e-07	3.4294e-07
15.643	0.00012172	1.6406e-05	2.2217e-06	6.6202e-07	3.4293e-07
15.653	0.00012177	1.6406e-05	2.2216e-06	6.6202e-07	3.4292e-07
15.663	0.00012181	1.6405e-05	2.2216e-06	6.6202e-07	3.4292e-07
15.673	0.00012186	1.6405e-05	2.2216e-06	6.6202e-07	3.4291e-07
15.683	0.00012191	1.6405e-05	2.2216e-06	6.6202e-07	3.4291e-07
15.693	0.00012196	1.6405e-05	2.2216e-06	6.6202e-07	3.429e-07
15.703	0.000122	1.6405e-05	2.2216e-06	6.6203e-07	3.4289e-07
15.713	0.00012205	1.6404e-05	2.2216e-06	6.6203e-07	3.4289e-07
15.723	0.0001221	1.6404e-05	2.2216e-06	6.6203e-07	3.4288e-07
15.733	0.00012215	1.6404e-05	2.2216e-06	6.6203e-07	3.4288e-07
15.743	0.00012219	1.6404e-05	2.2216e-06	6.6204e-07	3.4287e-07
15.753	0.00012224	1.6404e-05	2.2216e-06	6.6204e-07	3.4287e-07
15.763	0.00012229	1.6403e-05	2.2215e-06	6.6204e-07	3.4286e-07
15.773	0.00012234	1.6403e-05	2.2215e-06	6.6205e-07	3.4285e-07
15.783	0.00012239	1.6403e-05	2.2215e-06	6.6205e-07	3.4285e-07
15.793	0.00012243	1.6403e-05	2.2215e-06	6.6206e-07	3.4284e-07
15.803	0.00012248	1.6403e-05	2.2215e-06	6.6206e-07	3.4284e-07
15.813	0.00012253	1.6403e-05	2.2215e-06	6.6207e-07	3.4283e-07
15.823	0.00012258	1.6402e-05	2.2215e-06	6.6207e-07	3.4283e-07
15.833	0.00012263	1.6402e-05	2.2215e-06	6.6208e-07	3.4282e-07
15.843	0.00012267	1.6402e-05	2.2215e-06	6.6209e-07	3.4282e-07
15.853	0.00012272	1.6402e-05	2.2215e-06	6.6209e-07	3.4281e-07
15.863	0.00012277	1.6402e-05	2.2215e-06	6.621e-07	3.4281e-07
15.873	0.00012282	1.6402e-05	2.2215e-06	6.6211e-07	3.4281e-07
15.883	0.00012287	1.6402e-05	2.2215e-06	6.6211e-07	3.428e-07
15.893	0.00012292	1.6402e-05	2.2215e-06	6.6212e-07	3.428e-07
15.903	0.00012297	1.6401e-05	2.2215e-06	6.6213e-07	3.4279e-07
15.913	0.00012301	1.6401e-05	2.2215e-06	6.6214e-07	3.4279e-07
15.923	0.00012306	1.6401e-05	2.2215e-06	6.6215e-07	3.4278e-07
15.933	0.00012311	1.6401e-05	2.2215e-06	6.6216e-07	3.4278e-07
15.943	0.00012316	1.6401e-05	2.2215e-06	6.6217e-07	3.4278e-07
15.953	0.00012321	1.6401e-05	2.2215e-06	6.6217e-07	3.4277e-07
15.963	0.00012326	1.6401e-05	2.2215e-06	6.6218e-07	3.4277e-07
15.973	0.00012331	1.6401e-05	2.2215e-06	6.6219e-07	3.4277e-07
15.983	0.00012335	1.6401e-05	2.2215e-06	6.622e-07	3.4276e-07
15.993	0.0001234	1.6401e-05	2.2214e-06	6.6222e-07	3.4276e-07
16.003	0.00012345	1.6401e-05	2.2214e-06	6.6223e-07	3.4276e-07
16.013	0.0001235	1.6401e-05	2.2214e-06	6.6224e-07	3.4275e-07
16.023	0.00012355	1.64e-05	2.2214e-06	6.6225e-07	3.4275e-07
16.033	0.0001236	1.64e-05	2.2214e-06	6.6226e-07	3.4275e-07
16.043	0.00012364	1.64e-05	2.2214e-06	6.6227e-07	3.4275e-07
16.053	0.00012369	1.64e-05	2.2214e-06	6.6228e-07	3.4274e-07
16.063	0.00012374	1.64e-05	2.2214e-06	6.623e-07	3.4274e-07
16.073	0.00012379	1.64e-05	2.2214e-06	6.6231e-07	3.4274e-07
16.083	0.00012384	1.64e-05	2.2214e-06	6.6232e-07	3.4274e-07
16.093	0.00012389	1.64e-05	2.2214e-06	6.6233e-07	3.4273e-07
16.103	0.00012393	1.64e-05	2.2214e-06	6.6235e-07	3.4273e-07
16.113	0.00012398	1.64e-05	2.2214e-06	6.6236e-07	3.4273e-07
16.123	0.00012403	1.64e-05	2.2214e-06	6.6237e-07	3.4273e-07
16.133	0.00012408	1.64e-05	2.2214e-06	6.6239e-07	3.4273e-07
16.143	0.00012412	1.64e-05	2.2214e-06	6.624e-07	3.4273e-07
16.153	0.00012417	1.64e-05	2.2214e-06	6.6242e-07	3.4273e-07
16.163	0.00012422	1.64e-05	2.2214e-06	6.6243e-07	3.4272e-07
16.173	0.00012427	1.64e-05	2.2214e-06	6.6244e-07	3.4272e-07
16.183	0.00012431	1.64e-05	2.2214e-06	6.6246e-07	3.4272e-07
16.193	0.00012436	1.64e-05	2.2214e-06	6.6247e-07	3.4272e-07
16.203	0.00012441	1.64e-05	2.2214e-06	6.6249e-07	3.4272e-07
16.213	0.00012445	1.64e-05	2.2214e-06	6.625e-07	3.4272e-07
16.223	0.0001245	1.64e-05	2.2213e-06	6.6252e-07	3.4272e-07
16.233	0.00012455	1.6399e-05	2.2213e-06	6.6253e-07	3.4272e-07
16.243	0.00012459	1.6399e-05	2.2213e-06	6.6255e-07	3.4272e-07
16.253	0.00012464	1.6399e-05	2.2213e-06	6.6257e-07	3.4272e-07
16.263	0.00012469	1.6399e-05	2.2213e-06	6.6258e-07	3.4272e-07
16.273	0.00012473	1.6399e-05	2.2213e-06	6.626e-07	3.4272e-07
16.283	0.00012478	1.6399e-05	2.2213e-06	6.6261e-07	3.4272e-07
16.293	0.00012482	1.6399e-05	2.2213e-06	6.6263e-07	3.4272e-07
16.303	0.00012487	1.6399e-05	2.2213e-06	6.6264e-07	3.4273e-07
16.313	0.00012491	1.6399e-05	2.2213e-06	6.6266e-07	3.4273e-07
16.323	0.00012496	1.6399e-05	2.2213e-06	6.6268e-07	3.4273e-07
16.333	0.000125	1.6399e-05	2.2212e-06	6.6269e-07	3.4273e-07
16.343	0.00012505	1.6399e-05	2.2212e-06	6.6271e-07	3.4273e-07
16.353	0.00012509	1.6399e-05	2.2212e-06	6.6273e-07	3.4273e-07
16.363	0.00012514	1.6399e-05	2.2212e-06	6.6274e-07	3.4273e-07
16.373	0.00012518	1.6399e-05	2.2212e-06	6.6276e-07	3.4274e-07
16.383	0.00012523	1.6399e-05	2.2212e-06	6.6278e-07	3.4274e-07
16.393	0.00012527	1.6399e-05	2.2212e-06	6.6279e-07	3.4274e-07
16.403	0.00012532	1.6399e-05	2.2211e-06	6.6281e-07	3.4274e-07
16.413	0.00012536	1.6399e-05	2.2211e-06	6.6283e-07	3.4275e-07
16.423	0.0001254	1.6399e-05	2.2211e-06	6.6284e-07	3.4275e-07
16.433	0.00012545	1.6399e-05	2.2211e-06	6.6286e-07	3.4275e-07
16.443	0.00012549	1.6399e-05	2.2211e-06	6.6287e-07	3.4275e-07
16.453	0.00012553	1.6399e-05	2.2211e-06	6.6289e-07	3.4276e-07
16.463	0.00012558	1.6399e-05	2.221e-06	6.6291e-07	3.4276e-07
16.473	0.00012562	1.6399e-05	2.221e-06	6.6292e-07	3.4276e-07
16.483	0.00012566	1.6399e-05	2.221e-06	6.6294e-07	3.4277e-07
16.493	0.0001257	1.6399e-05	2.221e-06	6.6296e-07	3.4277e-07
16.503	0.00012574	1.6399e-05	2.2209e-06	6.6297e-07	3.4277e-07
16.513	0.00012579	1.6399e-05	2.2209e-06	6.6299e-07	3.4278e-07
16.523	0.00012583	1.6399e-05	2.2209e-06	6.6301e-07	3.4278e-07
16.533	0.00012587	1.6398e-05	2.2209e-06	6.6302e-07	3.4279e-07
16.543	0.00012591	1.6398e-05	2.2209e-06	6.6304e-07	3.4279e-07
16.553	0.00012595	1.6398e-05	2.2208e-06	6.6305e-07	3.4279e-07
16.563	0.00012599	1.6398e-05	2.2208e-06	6.6307e-07	3.428e-07
16.573	0.00012603	1.6398e-05	2.2208e-06	6.6309e-07	3.428e-07
16.583	0.00012607	1.6398e-05	2.2207e-06	6.631e-07	3.4281e-07
16.593	0.00012611	1.6398e-05	2.2207e-06	6.6312e-07	3.4281e-07
16.603	0.00012615	1.6398e-05	2.2207e-06	6.6313e-07	3.4282e-07
16.613	0.00012619	1.6398e-05	2.2207e-06	6.6315e-07	3.4282e-07
16.623	0.00012623	1.6398e-05	2.2206e-06	6.6316e-07	3.4283e-07
16.633	0.00012627	1.6398e-05	2.2206e-06	6.6318e-07	3.4283e-07
16.643	0.00012631	1.6398e-05	2.2206e-06	6.6319e-07	3.4284e-07
16.653	0.00012635	1.6398e-05	2.2205e-06	6.6321e-07	3.4284e-07
16.663	0.00012639	1.6398e-05	2.2205e-06	6.6322e-07	3.4285e-07
16.673	0.00012642	1.6398e-05	2.2205e-06	6.6324e-07	3.4285e-07
16.683	0.00012646	1.6398e-05	2.2204e-06	6.6325e-07	3.4286e-07
16.693	0.0001265	1.6398e-05	2.2204e-06	6.6326e-07	3.4286e-07
16.703	0.00012654	1.6398e-05	2.2204e-06	6.6328e-07	3.4287e-07
16.713	0.00012657	1.6398e-05	2.2203e-06	6.6329e-07	3.4287e-07
16.723	0.00012661	1.6398e-05	2.2203e-06	6.6331e-07	3.4288e-07
16.733	0.00012665	1.6398e-05	2.2203e-06	6.6332e-07	3.4289e-07
16.743	0.00012668	1.6398e-05	2.2202e-06	6.6333e-07	3.4289e-07
16.753	0.00012672	1.6398e-05	2.2202e-06	6.6334e-07	3.429e-07
16.763	0.00012676	1.6398e-05	2.2201e-06	6.6336e-07	3.429e-07
16.773	0.00012679	1.6398e-05	2.2201e-06	6.6337e-07	3.4291e-07
16.783	0.00012683	1.6398e-05	2.2201e-06	6.6338e-07	3.4292e-07
16.793	0.00012686	1.6398e-05	2.22e-06	6.6339e-07	3.4292e-07
16.803	0.0001269	1.6398e-05	2.22e-06	6.6341e-07	3.4293e-07
16.813	0.00012693	1.6398e-05	2.2199e-06	6.6342e-07	3.4294e-07
16.823	0.00012697	1.6398e-05	2.2199e-06	6.6343e-07	3.4294e-07
16.833	0.000127	1.6398e-05	2.2198e-06	6.6344e-07	3.4295e-07
16.843	0.00012703	1.6398e-05	2.2198e-06	6.6345e-07	3.4295e-07
16.853	0.00012707	1.6398e-05	2.2198e-06	6.6346e-07	3.4296e-07
16.863	0.0001271	1.6397e-05	2.2197e-06	6.6347e-07	3.4297e-07
16.873	0.00012713	1.6397e-05	2.2197e-06	6.6348e-07	3.4297e-07
16.883	0.00012717	1.6397e-05	2.2196e-06	6.6349e-07	3.4298e-07
16.893	0.0001272	1.6397e-05	2.2196e-06	6.635e-07	3.4299e-07
16.903	0.00012723	1.6397e-05	2.2195e-06	6.6351e-07	3.4299e-07
16.913	0.00012726	1.6397e-05	2.2195e-06	6.6352e-07	3.43e-07
16.923	0.0001273	1.6397e-05	2.2194e-06	6.6353e-07	3.4301e-07
16.933	0.00012733	1.6397e-05	2.2194e-06	6.6353e-07	3.4301e-07
16.943	0.00012736	1.6397e-05	2.2193e-06	6.6354e-07	3.4302e-07
16.953	0.00012739	1.6397e-05	2.2193e-06	6.6355e-07	3.4303e-07
16.963	0.00012742	1.6397e-05	2.2192e-06	6.6356e-07	3.4303e-07
16.973	0.00012745	1.6397e-05	2.2192e-06	6.6357e-07	3.4304e-07
16.983	0.00012748	1.6397e-05	2.2191e-06	6.6357e-07	3.4305e-07
16.993	0.00012751	1.6397e-05	2.2191e-06	6.6358e-07	3.4305e-07
17.003	0.00012754	1.6397e-05	2.219e-06	6.6359e-07	3.4306e-07
17.013	0.00012757	1.6397e-05	2.219e-06	6.6359e-07	3.4307e-07
17.023	0.0001276	1.6397e-05	2.2189e-06	6.636e-07	3.4307e-07
17.033	0.00012763	1.6398e-05	2.2188e-06	6.636e-07	3.4308e-07
17.043	0.00012766	1.6398e-05	2.2188e-06	6.6361e-07	3.4309e-07
17.053	0.00012769	1.6398e-05	2.2187e-06	6.6361e-07	3.4309e-07
17.063	0.00012771	1.6398e-05	2.2187e-06	6.6362e-07	3.431e-07
17.073	0.00012774	1.6398e-05	2.2186e-06	6.6362e-07	3.4311e-07
17.083	0.00012777	1.6398e-05	2.2186e-06	6.6362e-07	3.4311e-07
17.093	0.0001278	1.6398e-05	2.2185e-06	6.6363e-07	3.4312e-07
17.103	0.00012782	1.6398e-05	2.2185e-06	6.6363e-07	3.4313e-07
17.113	0.00012785	1.6398e-05	2.2184e-06	6.6363e-07	3.4313e-07
17.123	0.00012788	1.6398e-05	2.2183e-06	6.6364e-07	3.4314e-07
17.133	0.0001279	1.6398e-05	2.2183e-06	6.6364e-07	3.4315e-07
17.143	0.00012793	1.6398e-05	2.2182e-06	6.6364e-07	3.4315e-07
17.153	0.00012795	1.6398e-05	2.2182e-06	6.6364e-07	3.4316e-07
17.163	0.00012798	1.6398e-05	2.2181e-06	6.6364e-07	3.4316e-07
17.173	0.000128	1.6398e-05	2.2181e-06	6.6364e-07	3.4317e-07
17.183	0.00012803	1.6398e-05	2.218e-06	6.6365e-07	3.4318e-07
17.193	0.00012805	1.6398e-05	2.2179e-06	6.6365e-07	3.4318e-07
17.203	0.00012808	1.6398e-05	2.2179e-06	6.6365e-07	3.4319e-07
17.213	0.0001281	1.6398e-05	2.2178e-06	6.6365e-07	3.4319e-07
17.223	0.00012813	1.6399e-05	2.2178e-06	6.6364e-07	3.432e-07
17.233	0.00012815	1.6399e-05	2.2177e-06	6.6364e-07	3.4321e-07
17.243	0.00012817	1.6399e-05	2.2176e-06	6.6364e-07	3.4321e-07
17.253	0.0001282	1.6399e-05	2.2176e-06	6.6364e-07	3.4322e-07
17.263	0.00012822	1.6399e-05	2.2175e-06	6.6364e-07	3.4322e-07
17.273	0.00012824	1.6399e-05	2.2175e-06	6.6364e-07	3.4323e-07
17.283	0.00012826	1.6399e-05	2.2174e-06	6.6363e-07	3.4323e-07
17.293	0.00012828	1.6399e-05	2.2173e-06	6.6363e-07	3.4324e-07
17.303	0.00012831	1.6399e-05	2.2173e-06	6.6363e-07	3.4324e-07
17.313	0.00012833	1.64e-05	2.2172e-06	6.6363e-07	3.4325e-07
17.323	0.00012835	1.64e-05	2.2172e-06	6.6362e-07	3.4325e-07
17.333	0.00012837	1.64e-05	2.2171e-06	6.6362e-07	3.4326e-07
17.343	0.00012839	1.64e-05	2.2171e-06	6.6361e-07	3.4326e-07
17.353	0.00012841	1.64e-05	2.217e-06	6.6361e-07	3.4327e-07
17.363	0.00012843	1.64e-05	2.2169e-06	6.636e-07	3.4327e-07
17.373	0.00012845	1.6401e-05	2.2169e-06	6.636e-07	3.4328e-07
17.383	0.00012847	1.6401e-05	2.2168e-06	6.6359e-07	3.4328e-07
17.393	0.00012849	1.6401e-05	2.2168e-06	6.6359e-07	3.4329e-07
17.403	0.00012851	1.6401e-05	2.2167e-06	6.6358e-07	3.4329e-07
17.413	0.00012853	1.6401e-05	2.2167e-06	6.6358e-07	3.4329e-07
17.423	0.00012855	1.6401e-05	2.2166e-06	6.6357e-07	3.433e-07
17.433	0.00012856	1.6402e-05	2.2165e-06	6.6356e-07	3.433e-07
17.443	0.00012858	1.6402e-05	2.2165e-06	6.6356e-07	3.4331e-07
17.453	0.0001286	1.6402e-05	2.2164e-06	6.6355e-07	3.4331e-07
17.463	0.00012862	1.6402e-05	2.2164e-06	6.6354e-07	3.4331e-07
17.473	0.00012863	1.6402e-05	2.2163e-06	6.6354e-07	3.4332e-07
17.483	0.00012865	1.6403e-05	2.2163e-06	6.6353e-07	3.4332e-07
17.493	0.00012867	1.6403e-05	2.2162e-06	6.6352e-07	3.4332e-07
17.504	0.00012868	1.6403e-05	2.2162e-06	6.6351e-07	3.4333e-07
17.514	0.0001287	1.6403e-05	2.2161e-06	6.635e-07	3.4333e-07
17.524	0.00012872	1.6404e-05	2.2161e-06	6.6349e-07	3.4333e-07
17.534	0.00012873	1.6404e-05	2.216e-06	6.6348e-07	3.4333e-07
17.544	0.00012875	1.6404e-05	2.216e-06	6.6348e-07	3.4334e-07
17.554	0.00012876	1.6404e-05	2.2159e-06	6.6347e-07	3.4334e-07
17.564	0.00012878	1.6405e-05	2.2159e-06	6.6346e-07	3.4334e-07
17.574	0.00012879	1.6405e-05	2.2158e-06	6.6345e-07	3.4334e-07
17.584	0.00012881	1.6405e-05	2.2158e-06	6.6344e-07	3.4335e-07
17.594	0.00012882	1.6406e-05	2.2157e-06	6.6343e-07	3.4335e-07
17.604	0.00012884	1.6406e-05	2.2157e-06	6.6342e-07	3.4335e-07
17.614	0.00012885	1.6406e-05	2.2156e-06	6.6341e-07	3.4335e-07
17.624	0.00012886	1.6406e-05	2.2156e-06	6.634e-07	3.4335e-07
17.634	0.00012888	1.6407e-05	2.2155e-06	6.6338e-07	3.4335e-07
17.644	0.00012889	1.6407e-05	2.2155e-06	6.6337e-07	3.4336e-07
17.654	0.0001289	1.6407e-05	2.2154e-06	6.6336e-07	3.4336e-07
17.664	0.00012891	1.6408e-05	2.2154e-06	6.6335e-07	3.4336e-07
17.674	0.00012893	1.6408e-05	2.2153e-06	6.6334e-07	3.4336e-07
17.684	0.00012894	1.6408e-05	2.2153e-06	6.6333e-07	3.4336e-07
17.694	0.00012895	1.6409e-05	2.2153e-06	6.6332e-07	3.4336e-07
17.704	0.00012896	1.6409e-05	2.2152e-06	6.633e-07	3.4336e-07
17.714	0.00012897	1.641e-05	2.2152e-06	6.6329e-07	3.4336e-07
17.724	0.00012898	1.641e-05	2.2151e-06	6.6328e-07	3.4336e-07
17.734	0.000129	1.641e-05	2.2151e-06	6.6327e-07	3.4336e-07
17.744	0.00012901	1.6411e-05	2.2151e-06	6.6326e-07	3.4336e-07
17.754	0.00012902	1.6411e-05	2.215e-06	6.6324e-07	3.4336e-07
17.764	0.00012903	1.6411e-05	2.215e-06	6.6323e-07	3.4336e-07
17.774	0.00012904	1.6412e-05	2.2149e-06	6.6322e-07	3.4336e-07
17.784	0.00012905	1.6412e-05	2.2149e-06	6.632e-07	3.4336e-07
17.794	0.00012906	1.6413e-05	2.2149e-06	6.6319e-07	3.4336e-07
17.804	0.00012907	1.6413e-05	2.2148e-06	6.6318e-07	3.4336e-07
17.814	0.00012908	1.6413e-05	2.2148e-06	6.6317e-07	3.4336e-07
17.824	0.00012908	1.6414e-05	2.2148e-06	6.6315e-07	3.4336e-07
17.834	0.00012909	1.6414e-05	2.2147e-06	6.6314e-07	3.4336e-07
17.844	0.0001291	1.6415e-05	2.2147e-06	6.6313e-07	3.4336e-07
17.854	0.00012911	1.6415e-05	2.2147e-06	6.6311e-07	3.4336e-07
17.864	0.00012912	1.6416e-05	2.2147e-06	6.631e-07	3.4335e-07
17.874	0.00012913	1.6416e-05	2.2146e-06	6.6309e-07	3.4335e-07
17.884	0.00012913	1.6417e-05	2.2146e-06	6.6307e-07	3.4335e-07
17.894	0.00012914	1.6417e-05	2.2146e-06	6.6306e-07	3.4335e-07
17.904	0.00012915	1.6417e-05	2.2145e-06	6.6305e-07	3.4335e-07
17.914	0.00012916	1.6418e-05	2.2145e-06	6.6303e-07	3.4335e-07
17.924	0.00012916	1.6418e-05	2.2145e-06	6.6302e-07	3.4334e-07
17.934	0.00012917	1.6419e-05	2.2145e-06	6.6301e-07	3.4334e-07
17.944	0.00012918	1.6419e-05	2.2145e-06	6.6299e-07	3.4334e-07
17.954	0.00012918	1.642e-05	2.2144e-06	6.6298e-07	3.4334e-07
17.964	0.00012919	1.642e-05	2.2144e-06	6.6297e-07	3.4334e-07
17.974	0.0001292	1.6421e-05	2.2144e-06	6.6295e-07	3.4333e-07
17.984	0.0001292	1.6421e-05	2.2144e-06	6.6294e-07	3.4333e-07
17.994	0.00012921	1.6422e-05	2.2144e-06	6.6293e-07	3.4333e-07
18.004	0.00012921	1.6422e-05	2.2143e-06	6.6291e-07	3.4333e-07
18.014	0.00012922	1.6423e-05	2.2143e-06	6.629e-07	3.4332e-07
18.024	0.00012922	1.6423e-05	2.2143e-06	6.6289e-07	3.4332e-07
18.034	0.00012923	1.6424e-05	2.2143e-06	6.6287e-07	3.4332e-07
18.044	0.00012923	1.6424e-05	2.2143e-06	6.6286e-07	3.4331e-07
18.054	0.00012924	1.6425e-05	2.2143e-06	6.6285e-07	3.4331e-07
18.064	0.00012924	1.6425e-05	2.2143e-06	6.6283e-07	3.4331e-07
18.074	0.00012925	1.6426e-05	2.2142e-06	6.6282e-07	3.4331e-07
18.084	0.00012925	1.6426e-05	2.2142e-06	6.6281e-07	3.433e-07
18.094	0.00012925	1.6427e-05	2.2142e-06	6.6279e-07	3.433e-07
18.104	0.00012926	1.6428e-05	2.2142e-06	6.6278e-07	3.433e-07
18.114	0.00012926	1.6428e-05	2.2142e-06	6.6277e-07	3.4329e-07
18.124	0.00012926	1.6429e-05	2.2142e-06	6.6275e-07	3.4329e-07
18.134	0.00012927	1.6429e-05	2.2142e-06	6.6274e-07	3.4329e-07
18.144	0.00012927	1.643e-05	2.2142e-06	6.6273e-07	3.4328e-07
18.154	0.00012927	1.643e-05	2.2142e-06	6.6272e-07	3.4328e-07
18.164	0.00012928	1.6431e-05	2.2142e-06	6.627e-07	3.4327e-07
18.174	0.00012928	1.6431e-05	2.2142e-06	6.6269e-07	3.4327e-07
18.184	0.00012928	1.6432e-05	2.2142e-06	6.6268e-07	3.4327e-07
18.194	0.00012928	1.6433e-05	2.2142e-06	6.6267e-07	3.4326e-07
18.204	0.00012929	1.6433e-05	2.2142e-06	6.6266e-07	3.4326e-07
18.214	0.00012929	1.6434e-05	2.2142e-06	6.6264e-07	3.4325e-07
18.224	0.00012929	1.6434e-05	2.2142e-06	6.6263e-07	3.4325e-07
18.234	0.00012929	1.6435e-05	2.2142e-06	6.6262e-07	3.4325e-07
18.244	0.00012929	1.6435e-05	2.2142e-06	6.6261e-07	3.4324e-07
18.254	0.0001293	1.6436e-05	2.2142e-06	6.626e-07	3.4324e-07
18.264	0.0001293	1.6437e-05	2.2142e-06	6.6259e-07	3.4323e-07
18.274	0.0001293	1.6437e-05	2.2142e-06	6.6257e-07	3.4323e-07
18.284	0.0001293	1.6438e-05	2.2142e-06	6.6256e-07	3.4323e-07
18.294	0.0001293	1.6438e-05	2.2142e-06	6.6255e-07	3.4322e-07
18.304	0.0001293	1.6439e-05	2.2142e-06	6.6254e-07	3.4322e-07
18.314	0.0001293	1.6439e-05	2.2143e-06	6.6253e-07	3.4321e-07
18.324	0.0001293	1.644e-05	2.2143e-06	6.6252e-07	3.4321e-07
18.334	0.0001293	1.6441e-05	2.2143e-06	6.6251e-07	3.432e-07
18.344	0.0001293	1.6441e-05	2.2143e-06	6.625e-07	3.432e-07
18.354	0.00012931	1.6442e-05	2.2143e-06	6.6249e-07	3.432e-07
18.364	0.00012931	1.6442e-05	2.2143e-06	6.6248e-07	3.4319e-07
18.374	0.00012931	1.6443e-05	2.2143e-06	6.6247e-07	3.4319e-07
18.384	0.00012931	1.6443e-05	2.2143e-06	6.6246e-07	3.4318e-07
18.394	0.00012931	1.6444e-05	2.2144e-06	6.6245e-07	3.4318e-07
18.404	0.00012931	1.6445e-05	2.2144e-06	6.6244e-07	3.4317e-07
18.414	0.00012931	1.6445e-05	2.2144e-06	6.6243e-07	3.4317e-07
18.424	0.00012931	1.6446e-05	2.2144e-06	6.6242e-07	3.4317e-07
18.434	0.00012931	1.6446e-05	2.2144e-06	6.6241e-07	3.4316e-07
18.444	0.0001293	1.6447e-05	2.2144e-06	6.6241e-07	3.4316e-07
18.454	0.0001293	1.6447e-05	2.2145e-06	6.624e-07	3.4315e-07
18.464	0.0001293	1.6448e-05	2.2145e-06	6.6239e-07	3.4315e-07
18.474	0.0001293	1.6449e-05	2.2145e-06	6.6238e-07	3.4314e-07
18.484	0.0001293	1.6449e-05	2.2145e-06	6.6237e-07	3.4314e-07
18.494	0.0001293	1.645e-05	2.2145e-06	6.6236e-07	3.4314e-07
18.504	0.0001293	1.645e-05	2.2146e-06	6.6236e-07	3.4313e-07
18.514	0.0001293	1.6451e-05	2.2146e-06	6.6235e-07	3.4313e-07
18.524	0.0001293	1.6451e-05	2.2146e-06	6.6234e-07	3.4312e-07
18.534	0.0001293	1.6452e-05	2.2146e-06	6.6233e-07	3.4312e-07
18.544	0.0001293	1.6452e-05	2.2147e-06	6.6233e-07	3.4311e-07
18.554	0.00012929	1.6453e-05	2.2147e-06	6.6232e-07	3.4311e-07
18.564	0.00012929	1.6453e-05	2.2147e-06	6.6231e-07	3.4311e-07
18.574	0.00012929	1.6454e-05	2.2147e-06	6.6231e-07	3.431e-07
18.584	0.00012929	1.6455e-05	2.2148e-06	6.623e-07	3.431e-07
18.594	0.00012929	1.6455e-05	2.2148e-06	6.6229e-07	3.4309e-07
18.604	0.00012929	1.6456e-05	2.2148e-06	6.6229e-07	3.4309e-07
18.614	0.00012929	1.6456e-05	2.2148e-06	6.6228e-07	3.4309e-07
18.624	0.00012928	1.6457e-05	2.2149e-06	6.6228e-07	3.4308e-07
18.634	0.00012928	1.6457e-05	2.2149e-06	6.6227e-07	3.4308e-07
18.644	0.00012928	1.6458e-05	2.2149e-06	6.6226e-07	3.4308e-07
18.654	0.00012928	1.6458e-05	2.215e-06	6.6226e-07	3.4307e-07
18.664	0.00012928	1.6459e-05	2.215e-06	6.6225e-07	3.4307e-07
18.674	0.00012928	1.6459e-05	2.215e-06	6.6225e-07	3.4306e-07
18.684	0.00012927	1.646e-05	2.215e-06	6.6224e-07	3.4306e-07
18.694	0.00012927	1.646e-05	2.2151e-06	6.6224e-07	3.4306e-07
18.704	0.00012927	1.6461e-05	2.2151e-06	6.6224e-07	3.4305e-07
18.714	0.00012927	1.6461e-05	2.2151e-06	6.6223e-07	3.4305e-07
18.724	0.00012927	1.6462e-05	2.2152e-06	6.6223e-07	3.4305e-07
18.734	0.00012926	1.6462e-05	2.2152e-06	6.6222e-07	3.4304e-07
18.744	0.00012926	1.6463e-05	2.2152e-06	6.6222e-07	3.4304e-07
18.754	0.00012926	1.6463e-05	2.2153e-06	6.6221e-07	3.4304e-07
18.764	0.00012926	1.6463e-05	2.2153e-06	6.6221e-07	3.4304e-07
18.774	0.00012926	1.6464e-05	2.2153e-06	6.6221e-07	3.4303e-07
18.784	0.00012925	1.6464e-05	2.2154e-06	6.622e-07	3.4303e-07
18.794	0.00012925	1.6465e-05	2.2154e-06	6.622e-07	3.4303e-07
18.804	0.00012925	1.6465e-05	2.2154e-06	6.622e-07	3.4302e-07
18.814	0.00012925	1.6466e-05	2.2155e-06	6.6219e-07	3.4302e-07
18.824	0.00012925	1.6466e-05	2.2155e-06	6.6219e-07	3.4302e-07
18.834	0.00012924	1.6466e-05	2.2155e-06	6.6219e-07	3.4302e-07
18.844	0.00012924	1.6467e-05	2.2156e-06	6.6219e-07	3.4301e-07
18.854	0.00012924	1.6467e-05	2.2156e-06	6.6218e-07	3.4301e-07
18.864	0.00012924	1.6468e-05	2.2156e-06	6.6218e-07	3.4301e-07
18.874	0.00012924	1.6468e-05	2.2157e-06	6.6218e-07	3.4301e-07
18.884	0.00012923	1.6468e-05	2.2157e-06	6.6218e-07	3.43e-07
18.894	0.00012923	1.6469e-05	2.2157e-06	6.6217e-07	3.43e-07
18.904	0.00012923	1.6469e-05	2.2157e-06	6.6217e-07	3.43e-07
18.914	0.00012923	1.647e-05	2.2158e-06	6.6217e-07	3.43e-07
18.924	0.00012923	1.647e-05	2.2158e-06	6.6217e-07	3.43e-07
18.934	0.00012922	1.647e-05	2.2158e-06	6.6217e-07	3.4299e-07
18.944	0.00012922	1.6471e-05	2.2159e-06	6.6217e-07	3.4299e-07
18.954	0.00012922	1.6471e-05	2.2159e-06	6.6216e-07	3.4299e-07
18.964	0.00012922	1.6471e-05	2.2159e-06	6.6216e-07	3.4299e-07
18.974	0.00012922	1.6472e-05	2.216e-06	6.6216e-07	3.4299e-07
18.984	0.00012921	1.6472e-05	2.216e-06	6.6216e-07	3.4299e-07
18.994	0.00012921	1.6472e-05	2.216e-06	6.6216e-07	3.4298e-07
19.004	0.00012921	1.6472e-05	2.2161e-06	6.6216e-07	3.4298e-07
19.014	0.00012921	1.6473e-05	2.2161e-06	6.6216e-07	3.4298e-07
19.024	0.00012921	1.6473e-05	2.2161e-06	6.6216e-07	3.4298e-07
19.034	0.00012921	1.6473e-05	2.2162e-06	6.6216e-07	3.4298e-07
19.044	0.0001292	1.6474e-05	2.2162e-06	6.6216e-07	3.4298e-07
19.054	0.0001292	1.6474e-05	2.2162e-06	6.6216e-07	3.4298e-07
19.064	0.0001292	1.6474e-05	2.2163e-06	6.6215e-07	3.4298e-07
19.074	0.0001292	1.6474e-05	2.2163e-06	6.6215e-07	3.4297e-07
19.084	0.0001292	1.6475e-05	2.2163e-06	6.6215e-07	3.4297e-07
19.094	0.0001292	1.6475e-05	2.2164e-06	6.6215e-07	3.4297e-07
19.104	0.0001292	1.6475e-05	2.2164e-06	6.6215e-07	3.4297e-07
19.114	0.0001292	1.6475e-05	2.2164e-06	6.6215e-07	3.4297e-07
19.124	0.00012919	1.6475e-05	2.2164e-06	6.6215e-07	3.4297e-07
19.134	0.00012919	1.6476e-05	2.2165e-06	6.6215e-07	3.4297e-07
19.144	0.00012919	1.6476e-05	2.2165e-06	6.6215e-07	3.4297e-07
19.154	0.00012919	1.6476e-05	2.2165e-06	6.6215e-07	3.4297e-07
19.164	0.00012919	1.6476e-05	2.2166e-06	6.6215e-07	3.4297e-07
19.174	0.00012919	1.6476e-05	2.2166e-06	6.6215e-07	3.4297e-07
19.184	0.00012919	1.6476e-05	2.2166e-06	6.6215e-07	3.4297e-07
19.194	0.00012919	1.6477e-05	2.2166e-06	6.6215e-07	3.4297e-07
19.204	0.00012919	1.6477e-05	2.2167e-06	6.6215e-07	3.4297e-07
19.214	0.00012919	1.6477e-05	2.2167e-06	6.6215e-07	3.4297e-07
19.224	0.00012919	1.6477e-05	2.2167e-06	6.6215e-07	3.4297e-07
19.234	0.00012919	1.6477e-05	2.2167e-06	6.6215e-07	3.4297e-07
19.244	0.00012919	1.6477e-05	2.2168e-06	6.6215e-07	3.4297e-07
19.254	0.00012919	1.6477e-05	2.2168e-06	6.6215e-07	3.4297e-07
19.264	0.00012919	1.6477e-05	2.2168e-06	6.6215e-07	3.4297e-07
19.274	0.00012919	1.6477e-05	2.2168e-06	6.6215e-07	3.4297e-07
19.284	0.00012919	1.6477e-05	2.2169e-06	6.6215e-07	3.4297e-07
19.294	0.00012919	1.6478e-05	2.2169e-06	6.6215e-07	3.4297e-07
19.304	0.00012919	1.6478e-05	2.2169e-06	6.6215e-07	3.4297e-07
19.314	0.00012919	1.6478e-05	2.2169e-06	6.6215e-07	3.4297e-07
19.324	0.00012919	1.6478e-05	2.217e-06	6.6215e-07	3.4297e-07
19.334	0.00012919	1.6478e-05	2.217e-06	6.6215e-07	3.4297e-07
19.344	0.00012919	1.6478e-05	2.217e-06	6.6215e-07	3.4298e-07
19.354	0.00012919	1.6478e-05	2.217e-06	6.6216e-07	3.4298e-07
19.364	0.00012919	1.6478e-05	2.217e-06	6.6216e-07	3.4298e-07
19.374	0.00012919	1.6478e-05	2.2171e-06	6.6216e-07	3.4298e-07
19.384	0.00012919	1.6478e-05	2.2171e-06	6.6216e-07	3.4298e-07
19.394	0.0001292	1.6478e-05	2.2171e-06	6.6216e-07	3.4298e-07
19.404	0.0001292	1.6478e-05	2.2171e-06	6.6216e-07	3.4298e-07
19.414	0.0001292	1.6478e-05	2.2171e-06	6.6216e-07	3.4298e-07
19.424	0.0001292	1.6477e-05	2.2172e-06	6.6215e-07	3.4298e-07
19.434	0.0001292	1.6477e-05	2.2172e-06	6.6215e-07	3.4298e-07
19.444	0.0001292	1.6477e-05	2.2172e-06	6.6215e-07	3.4299e-07
19.454	0.0001292	1.6477e-05	2.2172e-06	6.6215e-07	3.4299e-07
19.464	0.00012921	1.6477e-05	2.2172e-06	6.6215e-07	3.4299e-07
19.474	0.00012921	1.6477e-05	2.2172e-06	6.6215e-07	3.4299e-07
19.484	0.00012921	1.6477e-05	2.2173e-06	6.6215e-07	3.4299e-07
19.494	0.00012921	1.6477e-05	2.2173e-06	6.6215e-07	3.4299e-07
19.504	0.00012922	1.6477e-05	2.2173e-06	6.6215e-07	3.4299e-07
19.514	0.00012922	1.6477e-05	2.2173e-06	6.6215e-07	3.4299e-07
19.524	0.00012922	1.6477e-05	2.2173e-06	6.6215e-07	3.43e-07
19.534	0.00012922	1.6476e-05	2.2173e-06	6.6215e-07	3.43e-07
19.544	0.00012923	1.6476e-05	2.2173e-06	6.6215e-07	3.43e-07
19.554	0.00012923	1.6476e-05	2.2173e-06	6.6215e-07	3.43e-07
19.564	0.00012923	1.6476e-05	2.2173e-06	6.6215e-07	3.43e-07
19.574	0.00012924	1.6476e-05	2.2174e-06	6.6215e-07	3.43e-07
19.584	0.00012924	1.6476e-05	2.2174e-06	6.6215e-07	3.43e-07
19.594	0.00012924	1.6475e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.604	0.00012925	1.6475e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.614	0.00012925	1.6475e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.624	0.00012925	1.6475e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.634	0.00012926	1.6475e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.644	0.00012926	1.6474e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.654	0.00012927	1.6474e-05	2.2174e-06	6.6214e-07	3.4301e-07
19.664	0.00012927	1.6474e-05	2.2174e-06	6.6213e-07	3.4302e-07
19.674	0.00012927	1.6474e-05	2.2174e-06	6.6213e-07	3.4302e-07
19.684	0.00012928	1.6473e-05	2.2174e-06	6.6213e-07	3.4302e-07
19.694	0.00012928	1.6473e-05	2.2174e-06	6.6213e-07	3.4302e-07
19.704	0.00012929	1.6473e-05	2.2174e-06	6.6213e-07	3.4302e-07
19.714	0.00012929	1.6472e-05	2.2174e-06	6.6212e-07	3.4302e-07
19.724	0.0001293	1.6472e-05	2.2174e-06	6.6212e-07	3.4303e-07
19.734	0.0001293	1.6472e-05	2.2174e-06	6.6212e-07	3.4303e-07
19.744	0.00012931	1.6472e-05	2.2174e-06	6.6212e-07	3.4303e-07
19.754	0.00012931	1.6471e-05	2.2174e-06	6.6212e-07	3.4303e-07
19.764	0.00012932	1.6471e-05	2.2174e-06	6.6211e-07	3.4303e-07
19.774	0.00012932	1.6471e-05	2.2174e-06	6.6211e-07	3.4303e-07
19.784	0.00012933	1.647e-05	2.2174e-06	6.6211e-07	3.4303e-07
19.794	0.00012934	1.647e-05	2.2174e-06	6.621e-07	3.4303e-07
19.804	0.00012934	1.647e-05	2.2174e-06	6.621e-07	3.4304e-07
19.814	0.00012935	1.6469e-05	2.2174e-06	6.621e-07	3.4304e-07
19.824	0.00012935	1.6469e-05	2.2174e-06	6.621e-07	3.4304e-07
19.834	0.00012936	1.6469e-05	2.2174e-06	6.6209e-07	3.4304e-07
19.844	0.00012937	1.6468e-05	2.2174e-06	6.6209e-07	3.4304e-07
19.854	0.00012937	1.6468e-05	2.2174e-06	6.6209e-07	3.4304e-07
19.864	0.00012938	1.6468e-05	2.2174e-06	6.6208e-07	3.4304e-07
19.874	0.00012939	1.6467e-05	2.2174e-06	6.6208e-07	3.4304e-07
19.884	0.00012939	1.6467e-05	2.2174e-06	6.6207e-07	3.4304e-07
19.894	0.0001294	1.6466e-05	2.2174e-06	6.6207e-07	3.4305e-07
19.904	0.00012941	1.6466e-05	2.2174e-06	6.6207e-07	3.4305e-07
19.914	0.00012942	1.6466e-05	2.2174e-06	6.6206e-07	3.4305e-07
19.924	0.00012942	1.6465e-05	2.2174e-06	6.6206e-07	3.4305e-07
19.934	0.00012943	1.6465e-05	2.2174e-06	6.6205e-07	3.4305e-07
19.944	0.00012944	1.6464e-05	2.2174e-06	6.6205e-07	3.4305e-07
19.954	0.00012945	1.6464e-05	2.2173e-06	6.6205e-07	3.4305e-07
19.964	0.00012945	1.6464e-05	2.2173e-06	6.6204e-07	3.4305e-07
19.974	0.00012946	1.6463e-05	2.2173e-06	6.6204e-07	3.4305e-07
19.984	0.00012947	1.6463e-05	2.2173e-06	6.6203e-07	3.4305e-07
19.994	0.00012948	1.6462e-05	2.2173e-06	6.6203e-07	3.4305e-07
20.004	0.00012949	1.6462e-05	2.2173e-06	6.6202e-07	3.4305e-07
20.014	0.00012949	1.6461e-05	2.2173e-06	6.6202e-07	3.4305e-07
20.024	0.0001295	1.6461e-05	2.2173e-06	6.6201e-07	3.4305e-07
20.034	0.00012951	1.646e-05	2.2172e-06	6.6201e-07	3.4305e-07
20.044	0.00012952	1.646e-05	2.2172e-06	6.62e-07	3.4305e-07
20.054	0.00012953	1.6459e-05	2.2172e-06	6.62e-07	3.4305e-07
20.064	0.00012954	1.6459e-05	2.2172e-06	6.6199e-07	3.4306e-07
20.074	0.00012955	1.6459e-05	2.2172e-06	6.6199e-07	3.4306e-07
20.084	0.00012956	1.6458e-05	2.2172e-06	6.6198e-07	3.4306e-07
20.094	0.00012957	1.6458e-05	2.2172e-06	6.6198e-07	3.4306e-07
20.104	0.00012958	1.6457e-05	2.2171e-06	6.6197e-07	3.4306e-07
20.114	0.00012959	1.6457e-05	2.2171e-06	6.6196e-07	3.4305e-07
20.124	0.00012959	1.6456e-05	2.2171e-06	6.6196e-07	3.4305e-07
20.134	0.0001296	1.6456e-05	2.2171e-06	6.6195e-07	3.4305e-07
20.144	0.00012961	1.6455e-05	2.2171e-06	6.6195e-07	3.4305e-07
20.154	0.00012962	1.6455e-05	2.2171e-06	6.6194e-07	3.4305e-07
20.164	0.00012963	1.6454e-05	2.217e-06	6.6193e-07	3.4305e-07
20.174	0.00012964	1.6454e-05	2.217e-06	6.6193e-07	3.4305e-07
20.184	0.00012965	1.6453e-05	2.217e-06	6.6192e-07	3.4305e-07
20.194	0.00012966	1.6453e-05	2.217e-06	6.6192e-07	3.4305e-07
20.204	0.00012968	1.6452e-05	2.217e-06	6.6191e-07	3.4305e-07
20.214	0.00012969	1.6451e-05	2.2169e-06	6.619e-07	3.4305e-07
20.224	0.0001297	1.6451e-05	2.2169e-06	6.619e-07	3.4305e-07
20.234	0.00012971	1.645e-05	2.2169e-06	6.6189e-07	3.4305e-07
20.244	0.00012972	1.645e-05	2.2169e-06	6.6188e-07	3.4305e-07
20.254	0.00012973	1.6449e-05	2.2169e-06	6.6188e-07	3.4305e-07
20.264	0.00012974	1.6449e-05	2.2168e-06	6.6187e-07	3.4305e-07
20.274	0.00012975	1.6448e-05	2.2168e-06	6.6186e-07	3.4304e-07
20.284	0.00012976	1.6448e-05	2.2168e-06	6.6186e-07	3.4304e-07
20.294	0.00012977	1.6447e-05	2.2168e-06	6.6185e-07	3.4304e-07
20.304	0.00012978	1.6447e-05	2.2168e-06	6.6184e-07	3.4304e-07
20.314	0.0001298	1.6446e-05	2.2167e-06	6.6184e-07	3.4304e-07
20.324	0.00012981	1.6446e-05	2.2167e-06	6.6183e-07	3.4304e-07
20.334	0.00012982	1.6445e-05	2.2167e-06	6.6182e-07	3.4304e-07
20.344	0.00012983	1.6444e-05	2.2167e-06	6.6181e-07	3.4303e-07
20.354	0.00012984	1.6444e-05	2.2166e-06	6.6181e-07	3.4303e-07
20.364	0.00012985	1.6443e-05	2.2166e-06	6.618e-07	3.4303e-07
20.374	0.00012987	1.6443e-05	2.2166e-06	6.6179e-07	3.4303e-07
20.384	0.00012988	1.6442e-05	2.2166e-06	6.6179e-07	3.4303e-07
20.394	0.00012989	1.6442e-05	2.2165e-06	6.6178e-07	3.4302e-07
20.404	0.0001299	1.6441e-05	2.2165e-06	6.6177e-07	3.4302e-07
20.414	0.00012991	1.644e-05	2.2165e-06	6.6176e-07	3.4302e-07
20.424	0.00012993	1.644e-05	2.2165e-06	6.6176e-07	3.4302e-07
20.434	0.00012994	1.6439e-05	2.2164e-06	6.6175e-07	3.4302e-07
20.444	0.00012995	1.6439e-05	2.2164e-06	6.6174e-07	3.4301e-07
20.454	0.00012996	1.6438e-05	2.2164e-06	6.6174e-07	3.4301e-07
20.464	0.00012998	1.6438e-05	2.2164e-06	6.6173e-07	3.4301e-07
20.474	0.00012999	1.6437e-05	2.2163e-06	6.6172e-07	3.4301e-07
20.484	0.00013	1.6436e-05	2.2163e-06	6.6171e-07	3.43e-07
20.494	0.00013001	1.6436e-05	2.2163e-06	6.6171e-07	3.43e-07
20.504	0.00013003	1.6435e-05	2.2163e-06	6.617e-07	3.43e-07
20.514	0.00013004	1.6435e-05	2.2162e-06	6.6169e-07	3.43e-07
20.524	0.00013005	1.6434e-05	2.2162e-06	6.6168e-07	3.4299e-07
20.534	0.00013006	1.6434e-05	2.2162e-06	6.6168e-07	3.4299e-07
20.544	0.00013008	1.6433e-05	2.2162e-06	6.6167e-07	3.4299e-07
20.554	0.00013009	1.6432e-05	2.2161e-06	6.6166e-07	3.4298e-07
20.564	0.0001301	1.6432e-05	2.2161e-06	6.6165e-07	3.4298e-07
20.574	0.00013012	1.6431e-05	2.2161e-06	6.6165e-07	3.4298e-07
20.584	0.00013013	1.6431e-05	2.216e-06	6.6164e-07	3.4298e-07
20.594	0.00013014	1.643e-05	2.216e-06	6.6163e-07	3.4297e-07
20.604	0.00013016	1.6429e-05	2.216e-06	6.6163e-07	3.4297e-07
20.614	0.00013017	1.6429e-05	2.216e-06	6.6162e-07	3.4297e-07
20.624	0.00013018	1.6428e-05	2.2159e-06	6.6161e-07	3.4296e-07
20.634	0.0001302	1.6428e-05	2.2159e-06	6.616e-07	3.4296e-07
20.644	0.00013021	1.6427e-05	2.2159e-06	6.616e-07	3.4296e-07
20.654	0.00013022	1.6426e-05	2.2159e-06	6.6159e-07	3.4295e-07
20.664	0.00013024	1.6426e-05	2.2158e-06	6.6158e-07	3.4295e-07
20.674	0.00013025	1.6425e-05	2.2158e-06	6.6157e-07	3.4295e-07
20.684	0.00013026	1.6425e-05	2.2158e-06	6.6157e-07	3.4294e-07
20.694	0.00013028	1.6424e-05	2.2157e-06	6.6156e-07	3.4294e-07
20.704	0.00013029	1.6424e-05	2.2157e-06	6.6155e-07	3.4293e-07
20.714	0.0001303	1.6423e-05	2.2157e-06	6.6155e-07	3.4293e-07
20.724	0.00013032	1.6422e-05	2.2157e-06	6.6154e-07	3.4293e-07
20.734	0.00013033	1.6422e-05	2.2156e-06	6.6153e-07	3.4292e-07
20.744	0.00013034	1.6421e-05	2.2156e-06	6.6153e-07	3.4292e-07
20.754	0.00013036	1.6421e-05	2.2156e-06	6.6152e-07	3.4291e-07
20.764	0.00013037	1.642e-05	2.2155e-06	6.6151e-07	3.4291e-07
20.774	0.00013039	1.6419e-05	2.2155e-06	6.6151e-07	3.4291e-07
20.784	0.0001304	1.6419e-05	2.2155e-06	6.615e-07	3.429e-07
20.794	0.00013041	1.6418e-05	2.2154e-06	6.6149e-07	3.429e-07
20.804	0.00013043	1.6418e-05	2.2154e-06	6.6149e-07	3.4289e-07
20.814	0.00013044	1.6417e-05	2.2154e-06	6.6148e-07	3.4289e-07
20.824	0.00013045	1.6416e-05	2.2154e-06	6.6147e-07	3.4289e-07
20.834	0.00013047	1.6416e-05	2.2153e-06	6.6147e-07	3.4288e-07
20.844	0.00013048	1.6415e-05	2.2153e-06	6.6146e-07	3.4288e-07
20.854	0.0001305	1.6415e-05	2.2153e-06	6.6145e-07	3.4287e-07
20.864	0.00013051	1.6414e-05	2.2152e-06	6.6145e-07	3.4287e-07
20.874	0.00013052	1.6414e-05	2.2152e-06	6.6144e-07	3.4287e-07
20.884	0.00013054	1.6413e-05	2.2152e-06	6.6143e-07	3.4286e-07
20.894	0.00013055	1.6412e-05	2.2152e-06	6.6143e-07	3.4286e-07
20.904	0.00013056	1.6412e-05	2.2151e-06	6.6142e-07	3.4285e-07
20.914	0.00013058	1.6411e-05	2.2151e-06	6.6142e-07	3.4285e-07
20.924	0.00013059	1.6411e-05	2.2151e-06	6.6141e-07	3.4284e-07
20.934	0.00013061	1.641e-05	2.215e-06	6.614e-07	3.4284e-07
20.944	0.00013062	1.641e-05	2.215e-06	6.614e-07	3.4284e-07
20.954	0.00013063	1.6409e-05	2.215e-06	6.6139e-07	3.4283e-07
20.964	0.00013065	1.6408e-05	2.2149e-06	6.6139e-07	3.4283e-07
20.974	0.00013066	1.6408e-05	2.2149e-06	6.6138e-07	3.4282e-07
20.984	0.00013068	1.6407e-05	2.2149e-06	6.6138e-07	3.4282e-07
20.994	0.00013069	1.6407e-05	2.2149e-06	6.6137e-07	3.4281e-07
21.004	0.0001307	1.6406e-05	2.2148e-06	6.6137e-07	3.4281e-07
21.014	0.00013072	1.6406e-05	2.2148e-06	6.6136e-07	3.428e-07
21.024	0.00013073	1.6405e-05	2.2148e-06	6.6135e-07	3.428e-07
21.034	0.00013074	1.6404e-05	2.2147e-06	6.6135e-07	3.428e-07
21.044	0.00013076	1.6404e-05	2.2147e-06	6.6134e-07	3.4279e-07
21.054	0.00013077	1.6403e-05	2.2147e-06	6.6134e-07	3.4279e-07
21.064	0.00013079	1.6403e-05	2.2147e-06	6.6133e-07	3.4278e-07
21.074	0.0001308	1.6402e-05	2.2146e-06	6.6133e-07	3.4278e-07
21.084	0.00013081	1.6402e-05	2.2146e-06	6.6132e-07	3.4277e-07
21.094	0.00013083	1.6401e-05	2.2146e-06	6.6132e-07	3.4277e-07
21.104	0.00013084	1.6401e-05	2.2145e-06	6.6131e-07	3.4276e-07
21.114	0.00013085	1.64e-05	2.2145e-06	6.6131e-07	3.4276e-07
21.124	0.00013087	1.6399e-05	2.2145e-06	6.6131e-07	3.4276e-07
21.134	0.00013088	1.6399e-05	2.2144e-06	6.613e-07	3.4275e-07
21.144	0.0001309	1.6398e-05	2.2144e-06	6.613e-07	3.4275e-07
21.154	0.00013091	1.6398e-05	2.2144e-06	6.6129e-07	3.4274e-07
21.164	0.00013092	1.6397e-05	2.2144e-06	6.6129e-07	3.4274e-07
21.174	0.00013094	1.6397e-05	2.2143e-06	6.6128e-07	3.4273e-07
21.184	0.00013095	1.6396e-05	2.2143e-06	6.6128e-07	3.4273e-07
21.194	0.00013096	1.6396e-05	2.2143e-06	6.6128e-07	3.4272e-07
21.204	0.00013098	1.6395e-05	2.2142e-06	6.6127e-07	3.4272e-07
21.214	0.00013099	1.6395e-05	2.2142e-06	6.6127e-07	3.4272e-07
21.224	0.000131	1.6394e-05	2.2142e-06	6.6126e-07	3.4271e-07
21.234	0.00013102	1.6394e-05	2.2142e-06	6.6126e-07	3.4271e-07
21.244	0.00013103	1.6393e-05	2.2141e-06	6.6126e-07	3.427e-07
21.254	0.00013104	1.6392e-05	2.2141e-06	6.6125e-07	3.427e-07
21.264	0.00013106	1.6392e-05	2.2141e-06	6.6125e-07	3.4269e-07
21.274	0.00013107	1.6391e-05	2.214e-06	6.6125e-07	3.4269e-07
21.284	0.00013108	1.6391e-05	2.214e-06	6.6124e-07	3.4269e-07
21.294	0.0001311	1.639e-05	2.214e-06	6.6124e-07	3.4268e-07
21.304	0.00013111	1.639e-05	2.214e-06	6.6124e-07	3.4268e-07
21.314	0.00013112	1.6389e-05	2.2139e-06	6.6123e-07	3.4267e-07
21.324	0.00013114	1.6389e-05	2.2139e-06	6.6123e-07	3.4267e-07
21.334	0.00013115	1.6388e-05	2.2139e-06	6.6123e-07	3.4267e-07
21.344	0.00013116	1.6388e-05	2.2138e-06	6.6122e-07	3.4266e-07
21.354	0.00013118	1.6387e-05	2.2138e-06	6.6122e-07	3.4266e-07
21.364	0.00013119	1.6387e-05	2.2138e-06	6.6122e-07	3.4265e-07
21.374	0.0001312	1.6386e-05	2.2138e-06	6.6121e-07	3.4265e-07
21.384	0.00013121	1.6386e-05	2.2137e-06	6.6121e-07	3.4265e-07
21.394	0.00013123	1.6385e-05	2.2137e-06	6.6121e-07	3.4264e-07
21.404	0.00013124	1.6385e-05	2.2137e-06	6.6121e-07	3.4264e-07
21.414	0.00013125	1.6384e-05	2.2136e-06	6.612e-07	3.4263e-07
21.424	0.00013127	1.6384e-05	2.2136e-06	6.612e-07	3.4263e-07
21.434	0.00013128	1.6383e-05	2.2136e-06	6.612e-07	3.4263e-07
21.444	0.00013129	1.6383e-05	2.2136e-06	6.612e-07	3.4262e-07
21.454	0.0001313	1.6383e-05	2.2135e-06	6.6119e-07	3.4262e-07
21.464	0.00013132	1.6382e-05	2.2135e-06	6.6119e-07	3.4262e-07
21.474	0.00013133	1.6382e-05	2.2135e-06	6.6119e-07	3.4261e-07
21.484	0.00013134	1.6381e-05	2.2135e-06	6.6119e-07	3.4261e-07
21.494	0.00013136	1.6381e-05	2.2134e-06	6.6119e-07	3.426e-07
21.504	0.00013137	1.638e-05	2.2134e-06	6.6118e-07	3.426e-07
21.514	0.00013138	1.638e-05	2.2134e-06	6.6118e-07	3.426e-07
21.524	0.00013139	1.6379e-05	2.2134e-06	6.6118e-07	3.4259e-07
21.534	0.00013141	1.6379e-05	2.2133e-06	6.6118e-07	3.4259e-07
21.544	0.00013142	1.6378e-05	2.2133e-06	6.6118e-07	3.4259e-07
21.554	0.00013143	1.6378e-05	2.2133e-06	6.6117e-07	3.4258e-07
21.564	0.00013144	1.6378e-05	2.2132e-06	6.6117e-07	3.4258e-07
21.574	0.00013146	1.6377e-05	2.2132e-06	6.6117e-07	3.4258e-07
21.584	0.00013147	1.6377e-05	2.2132e-06	6.6117e-07	3.4257e-07
21.594	0.00013148	1.6376e-05	2.2132e-06	6.6117e-07	3.4257e-07
21.604	0.00013149	1.6376e-05	2.2131e-06	6.6117e-07	3.4257e-07
21.614	0.0001315	1.6375e-05	2.2131e-06	6.6116e-07	3.4257e-07
21.624	0.00013152	1.6375e-05	2.2131e-06	6.6116e-07	3.4256e-07
21.634	0.00013153	1.6375e-05	2.2131e-06	6.6116e-07	3.4256e-07
21.644	0.00013154	1.6374e-05	2.213e-06	6.6116e-07	3.4256e-07
21.654	0.00013155	1.6374e-05	2.213e-06	6.6116e-07	3.4255e-07
21.664	0.00013156	1.6373e-05	2.213e-06	6.6116e-07	3.4255e-07
21.674	0.00013158	1.6373e-05	2.213e-06	6.6116e-07	3.4255e-07
21.684	0.00013159	1.6372e-05	2.2129e-06	6.6116e-07	3.4255e-07
21.694	0.0001316	1.6372e-05	2.2129e-06	6.6115e-07	3.4254e-07
21.704	0.00013161	1.6372e-05	2.2129e-06	6.6115e-07	3.4254e-07
21.714	0.00013162	1.6371e-05	2.2129e-06	6.6115e-07	3.4254e-07
21.724	0.00013164	1.6371e-05	2.2128e-06	6.6115e-07	3.4253e-07
21.734	0.00013165	1.637e-05	2.2128e-06	6.6115e-07	3.4253e-07
21.744	0.00013166	1.637e-05	2.2128e-06	6.6115e-07	3.4253e-07
21.754	0.00013167	1.637e-05	2.2128e-06	6.6115e-07	3.4253e-07
21.764	0.00013168	1.6369e-05	2.2127e-06	6.6115e-07	3.4252e-07
21.774	0.0001317	1.6369e-05	2.2127e-06	6.6115e-07	3.4252e-07
21.784	0.00013171	1.6369e-05	2.2127e-06	6.6115e-07	3.4252e-07
21.794	0.00013172	1.6368e-05	2.2127e-06	6.6114e-07	3.4252e-07
21.804	0.00013173	1.6368e-05	2.2127e-06	6.6114e-07	3.4251e-07
21.814	0.00013174	1.6367e-05	2.2126e-06	6.6114e-07	3.4251e-07
21.824	0.00013175	1.6367e-05	2.2126e-06	6.6114e-07	3.4251e-07
21.834	0.00013176	1.6367e-05	2.2126e-06	6.6114e-07	3.4251e-07
21.844	0.00013178	1.6366e-05	2.2126e-06	6.6114e-07	3.4251e-07
21.854	0.00013179	1.6366e-05	2.2125e-06	6.6114e-07	3.425e-07
21.864	0.0001318	1.6366e-05	2.2125e-06	6.6114e-07	3.425e-07
21.874	0.00013181	1.6365e-05	2.2125e-06	6.6114e-07	3.425e-07
21.884	0.00013182	1.6365e-05	2.2125e-06	6.6114e-07	3.425e-07
21.894	0.00013183	1.6365e-05	2.2125e-06	6.6114e-07	3.425e-07
21.904	0.00013184	1.6364e-05	2.2124e-06	6.6114e-07	3.4249e-07
21.914	0.00013186	1.6364e-05	2.2124e-06	6.6114e-07	3.4249e-07
21.924	0.00013187	1.6364e-05	2.2124e-06	6.6114e-07	3.4249e-07
21.934	0.00013188	1.6363e-05	2.2124e-06	6.6114e-07	3.4249e-07
21.944	0.00013189	1.6363e-05	2.2124e-06	6.6114e-07	3.4249e-07
21.954	0.0001319	1.6363e-05	2.2123e-06	6.6113e-07	3.4248e-07
21.964	0.00013191	1.6362e-05	2.2123e-06	6.6113e-07	3.4248e-07
21.974	0.00013192	1.6362e-05	2.2123e-06	6.6113e-07	3.4248e-07
21.984	0.00013193	1.6362e-05	2.2123e-06	6.6113e-07	3.4248e-07
21.994	0.00013195	1.6362e-05	2.2123e-06	6.6113e-07	3.4248e-07
22.004	0.00013196	1.6361e-05	2.2122e-06	6.6113e-07	3.4248e-07
22.014	0.00013197	1.6361e-05	2.2122e-06	6.6113e-07	3.4247e-07
22.024	0.00013198	1.6361e-05	2.2122e-06	6.6113e-07	3.4247e-07
22.034	0.00013199	1.636e-05	2.2122e-06	6.6113e-07	3.4247e-07
22.044	0.000132	1.636e-05	2.2122e-06	6.6113e-07	3.4247e-07
22.054	0.00013201	1.636e-05	2.2121e-06	6.6113e-07	3.4247e-07
22.064	0.00013202	1.636e-05	2.2121e-06	6.6113e-07	3.4247e-07
22.074	0.00013203	1.6359e-05	2.2121e-06	6.6113e-07	3.4247e-07
22.084	0.00013204	1.6359e-05	2.2121e-06	6.6113e-07	3.4246e-07
22.094	0.00013205	1.6359e-05	2.2121e-06	6.6113e-07	3.4246e-07
22.104	0.00013207	1.6359e-05	2.2121e-06	6.6113e-07	3.4246e-07
22.114	0.00013208	1.6358e-05	2.212e-06	6.6113e-07	3.4246e-07
22.124	0.00013209	1.6358e-05	2.212e-06	6.6113e-07	3.4246e-07
22.134	0.0001321	1.6358e-05	2.212e-06	6.6113e-07	3.4246e-07
22.144	0.00013211	1.6358e-05	2.212e-06	6.6113e-07	3.4246e-07
22.154	0.00013212	1.6357e-05	2.212e-06	6.6113e-07	3.4246e-07
22.164	0.00013213	1.6357e-05	2.212e-06	6.6113e-07	3.4245e-07
22.174	0.00013214	1.6357e-05	2.212e-06	6.6113e-07	3.4245e-07
22.184	0.00013215	1.6357e-05	2.2119e-06	6.6113e-07	3.4245e-07
22.194	0.00013216	1.6356e-05	2.2119e-06	6.6113e-07	3.4245e-07
22.204	0.00013217	1.6356e-05	2.2119e-06	6.6113e-07	3.4245e-07
22.214	0.00013218	1.6356e-05	2.2119e-06	6.6113e-07	3.4245e-07
22.224	0.00013219	1.6356e-05	2.2119e-06	6.6113e-07	3.4245e-07
22.234	0.0001322	1.6355e-05	2.2119e-06	6.6113e-07	3.4245e-07
22.244	0.00013222	1.6355e-05	2.2119e-06	6.6112e-07	3.4245e-07
22.254	0.00013223	1.6355e-05	2.2118e-06	6.6112e-07	3.4245e-07
22.264	0.00013224	1.6355e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.274	0.00013225	1.6355e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.284	0.00013226	1.6354e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.294	0.00013227	1.6354e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.304	0.00013228	1.6354e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.314	0.00013229	1.6354e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.324	0.0001323	1.6354e-05	2.2118e-06	6.6112e-07	3.4244e-07
22.334	0.00013231	1.6354e-05	2.2117e-06	6.6112e-07	3.4244e-07
22.344	0.00013232	1.6353e-05	2.2117e-06	6.6112e-07	3.4244e-07
22.354	0.00013233	1.6353e-05	2.2117e-06	6.6112e-07	3.4244e-07
22.364	0.00013234	1.6353e-05	2.2117e-06	6.6112e-07	3.4244e-07
22.374	0.00013235	1.6353e-05	2.2117e-06	6.6112e-07	3.4243e-07
22.384	0.00013236	1.6353e-05	2.2117e-06	6.6112e-07	3.4243e-07
22.394	0.00013237	1.6353e-05	2.2117e-06	6.6112e-07	3.4243e-07
22.404	0.00013238	1.6352e-05	2.2117e-06	6.6112e-07	3.4243e-07
22.414	0.00013239	1.6352e-05	2.2117e-06	6.6112e-07	3.4243e-07
22.424	0.0001324	1.6352e-05	2.2117e-06	6.6112e-07	3.4243e-07
22.434	0.00013241	1.6352e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.444	0.00013242	1.6352e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.454	0.00013243	1.6352e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.464	0.00013244	1.6352e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.474	0.00013246	1.6351e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.484	0.00013247	1.6351e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.494	0.00013248	1.6351e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.505	0.00013249	1.6351e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.515	0.0001325	1.6351e-05	2.2116e-06	6.6112e-07	3.4243e-07
22.525	0.00013251	1.6351e-05	2.2116e-06	6.6112e-07	3.4242e-07
22.535	0.00013252	1.6351e-05	2.2116e-06	6.6111e-07	3.4242e-07
22.545	0.00013253	1.6351e-05	2.2116e-06	6.6111e-07	3.4242e-07
22.555	0.00013254	1.6351e-05	2.2116e-06	6.6111e-07	3.4242e-07
22.565	0.00013255	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.575	0.00013256	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.585	0.00013257	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.595	0.00013258	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.605	0.00013259	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.615	0.0001326	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.625	0.00013261	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.635	0.00013262	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.645	0.00013263	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.655	0.00013264	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.665	0.00013265	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.675	0.00013266	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.685	0.00013267	1.635e-05	2.2115e-06	6.6111e-07	3.4242e-07
22.695	0.00013268	1.6349e-05	2.2115e-06	6.6111e-07	3.4241e-07
22.705	0.00013269	1.6349e-05	2.2115e-06	6.6111e-07	3.4241e-07
22.715	0.0001327	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.725	0.00013271	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.735	0.00013272	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.745	0.00013273	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.755	0.00013274	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.765	0.00013275	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.775	0.00013276	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.785	0.00013278	1.6349e-05	2.2115e-06	6.611e-07	3.4241e-07
22.795	0.00013279	1.6349e-05	2.2114e-06	6.611e-07	3.4241e-07
22.805	0.0001328	1.6349e-05	2.2114e-06	6.611e-07	3.4241e-07
22.815	0.00013281	1.6349e-05	2.2114e-06	6.611e-07	3.4241e-07
22.825	0.00013282	1.6349e-05	2.2114e-06	6.611e-07	3.4241e-07
22.835	0.00013283	1.6349e-05	2.2114e-06	6.611e-07	3.4241e-07
22.845	0.00013284	1.6349e-05	2.2114e-06	6.6109e-07	3.4241e-07
22.855	0.00013285	1.6349e-05	2.2114e-06	6.6109e-07	3.4241e-07
22.865	0.00013286	1.6349e-05	2.2114e-06	6.6109e-07	3.4241e-07
22.875	0.00013287	1.6349e-05	2.2114e-06	6.6109e-07	3.4241e-07
22.885	0.00013288	1.6349e-05	2.2114e-06	6.6109e-07	3.4241e-07
22.895	0.00013289	1.6349e-05	2.2114e-06	6.6109e-07	3.424e-07
22.905	0.0001329	1.6349e-05	2.2114e-06	6.6109e-07	3.424e-07
22.915	0.00013291	1.6349e-05	2.2114e-06	6.6109e-07	3.424e-07
22.925	0.00013292	1.6349e-05	2.2114e-06	6.6109e-07	3.424e-07
22.935	0.00013293	1.6349e-05	2.2114e-06	6.6109e-07	3.424e-07
22.945	0.00013294	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
22.955	0.00013295	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
22.965	0.00013296	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
22.975	0.00013297	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
22.985	0.00013299	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
22.995	0.000133	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
23.005	0.00013301	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
23.015	0.00013302	1.6349e-05	2.2114e-06	6.6108e-07	3.424e-07
23.025	0.00013303	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.035	0.00013304	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.045	0.00013305	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.055	0.00013306	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.065	0.00013307	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.075	0.00013308	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.085	0.00013309	1.6349e-05	2.2114e-06	6.6107e-07	3.424e-07
23.095	0.0001331	1.6349e-05	2.2114e-06	6.6106e-07	3.424e-07
23.105	0.00013312	1.6349e-05	2.2114e-06	6.6106e-07	3.4239e-07
23.115	0.00013313	1.6349e-05	2.2114e-06	6.6106e-07	3.4239e-07
23.125	0.00013314	1.6349e-05	2.2114e-06	6.6106e-07	3.4239e-07
23.135	0.00013315	1.635e-05	2.2114e-06	6.6106e-07	3.4239e-07
23.145	0.00013316	1.635e-05	2.2114e-06	6.6106e-07	3.4239e-07
23.155	0.00013317	1.635e-05	2.2114e-06	6.6105e-07	3.4239e-07
23.165	0.00013318	1.635e-05	2.2114e-06	6.6105e-07	3.4239e-07
23.175	0.00013319	1.635e-05	2.2114e-06	6.6105e-07	3.4239e-07
23.185	0.0001332	1.635e-05	2.2114e-06	6.6105e-07	3.4239e-07
23.195	0.00013322	1.635e-05	2.2114e-06	6.6105e-07	3.4239e-07
23.205	0.00013323	1.635e-05	2.2114e-06	6.6105e-07	3.4239e-07
23.215	0.00013324	1.635e-05	2.2114e-06	6.6104e-07	3.4239e-07
23.225	0.00013325	1.635e-05	2.2114e-06	6.6104e-07	3.4239e-07
23.235	0.00013326	1.635e-05	2.2114e-06	6.6104e-07	3.4239e-07
23.245	0.00013327	1.635e-05	2.2114e-06	6.6104e-07	3.4239e-07
23.255	0.00013328	1.635e-05	2.2114e-06	6.6104e-07	3.4239e-07
23.265	0.0001333	1.635e-05	2.2114e-06	6.6103e-07	3.4239e-07
23.275	0.00013331	1.635e-05	2.2114e-06	6.6103e-07	3.4239e-07
23.285	0.00013332	1.635e-05	2.2114e-06	6.6103e-07	3.4239e-07
23.295	0.00013333	1.6351e-05	2.2114e-06	6.6103e-07	3.4239e-07
23.305	0.00013334	1.6351e-05	2.2114e-06	6.6102e-07	3.4239e-07
23.315	0.00013335	1.6351e-05	2.2114e-06	6.6102e-07	3.4239e-07
23.325	0.00013337	1.6351e-05	2.2114e-06	6.6102e-07	3.4239e-07
23.335	0.00013338	1.6351e-05	2.2114e-06	6.6102e-07	3.4238e-07
23.345	0.00013339	1.6351e-05	2.2114e-06	6.6102e-07	3.4238e-07
23.355	0.0001334	1.6351e-05	2.2114e-06	6.6101e-07	3.4238e-07
23.365	0.00013341	1.6351e-05	2.2114e-06	6.6101e-07	3.4238e-07
23.375	0.00013343	1.6351e-05	2.2113e-06	6.6101e-07	3.4238e-07
23.385	0.00013344	1.6351e-05	2.2113e-06	6.6101e-07	3.4238e-07
23.395	0.00013345	1.6351e-05	2.2113e-06	6.61e-07	3.4238e-07
23.405	0.00013346	1.6352e-05	2.2113e-06	6.61e-07	3.4238e-07
23.415	0.00013347	1.6352e-05	2.2113e-06	6.61e-07	3.4238e-07
23.425	0.00013349	1.6352e-05	2.2113e-06	6.6099e-07	3.4238e-07
23.435	0.0001335	1.6352e-05	2.2113e-06	6.6099e-07	3.4238e-07
23.445	0.00013351	1.6352e-05	2.2113e-06	6.6099e-07	3.4238e-07
23.455	0.00013352	1.6352e-05	2.2113e-06	6.6099e-07	3.4238e-07
23.465	0.00013354	1.6352e-05	2.2113e-06	6.6098e-07	3.4238e-07
23.475	0.00013355	1.6352e-05	2.2113e-06	6.6098e-07	3.4238e-07
23.485	0.00013356	1.6352e-05	2.2113e-06	6.6098e-07	3.4238e-07
23.495	0.00013357	1.6352e-05	2.2113e-06	6.6097e-07	3.4238e-07
23.505	0.00013359	1.6353e-05	2.2113e-06	6.6097e-07	3.4238e-07
23.515	0.0001336	1.6353e-05	2.2113e-06	6.6097e-07	3.4238e-07
23.525	0.00013361	1.6353e-05	2.2113e-06	6.6097e-07	3.4238e-07
23.535	0.00013363	1.6353e-05	2.2113e-06	6.6096e-07	3.4238e-07
23.545	0.00013364	1.6353e-05	2.2113e-06	6.6096e-07	3.4238e-07
23.555	0.00013365	1.6353e-05	2.2113e-06	6.6096e-07	3.4238e-07
23.565	0.00013366	1.6353e-05	2.2113e-06	6.6095e-07	3.4238e-07
23.575	0.00013368	1.6353e-05	2.2113e-06	6.6095e-07	3.4238e-07
23.585	0.00013369	1.6353e-05	2.2112e-06	6.6095e-07	3.4238e-07
23.595	0.0001337	1.6353e-05	2.2112e-06	6.6094e-07	3.4238e-07
23.605	0.00013372	1.6354e-05	2.2112e-06	6.6094e-07	3.4237e-07
23.615	0.00013373	1.6354e-05	2.2112e-06	6.6093e-07	3.4237e-07
23.625	0.00013374	1.6354e-05	2.2112e-06	6.6093e-07	3.4237e-07
23.635	0.00013376	1.6354e-05	2.2112e-06	6.6093e-07	3.4237e-07
23.645	0.00013377	1.6354e-05	2.2112e-06	6.6092e-07	3.4237e-07
23.655	0.00013378	1.6354e-05	2.2112e-06	6.6092e-07	3.4237e-07
23.665	0.0001338	1.6354e-05	2.2112e-06	6.6092e-07	3.4237e-07
23.675	0.00013381	1.6354e-05	2.2112e-06	6.6091e-07	3.4237e-07
23.685	0.00013383	1.6355e-05	2.2112e-06	6.6091e-07	3.4237e-07
23.695	0.00013384	1.6355e-05	2.2112e-06	6.609e-07	3.4237e-07
23.705	0.00013385	1.6355e-05	2.2112e-06	6.609e-07	3.4237e-07
23.715	0.00013387	1.6355e-05	2.2111e-06	6.609e-07	3.4237e-07
23.725	0.00013388	1.6355e-05	2.2111e-06	6.6089e-07	3.4237e-07
23.735	0.0001339	1.6355e-05	2.2111e-06	6.6089e-07	3.4237e-07
23.745	0.00013391	1.6355e-05	2.2111e-06	6.6088e-07	3.4237e-07
23.755	0.00013393	1.6355e-05	2.2111e-06	6.6088e-07	3.4237e-07
23.765	0.00013394	1.6356e-05	2.2111e-06	6.6088e-07	3.4237e-07
23.775	0.00013395	1.6356e-05	2.2111e-06	6.6087e-07	3.4237e-07
23.785	0.00013397	1.6356e-05	2.2111e-06	6.6087e-07	3.4237e-07
23.795	0.00013398	1.6356e-05	2.2111e-06	6.6086e-07	3.4237e-07
23.805	0.000134	1.6356e-05	2.2111e-06	6.6086e-07	3.4237e-07
23.815	0.00013401	1.6356e-05	2.2111e-06	6.6085e-07	3.4237e-07
23.825	0.00013403	1.6356e-05	2.211e-06	6.6085e-07	3.4237e-07
23.835	0.00013404	1.6356e-05	2.211e-06	6.6084e-07	3.4237e-07
23.845	0.00013406	1.6357e-05	2.211e-06	6.6084e-07	3.4237e-07
23.855	0.00013407	1.6357e-05	2.211e-06	6.6084e-07	3.4237e-07
23.865	0.00013409	1.6357e-05	2.211e-06	6.6083e-07	3.4237e-07
23.875	0.0001341	1.6357e-05	2.211e-06	6.6083e-07	3.4237e-07
23.885	0.00013412	1.6357e-05	2.211e-06	6.6082e-07	3.4237e-07
23.895	0.00013414	1.6357e-05	2.211e-06	6.6082e-07	3.4237e-07
23.905	0.00013415	1.6357e-05	2.211e-06	6.6081e-07	3.4236e-07
23.915	0.00013417	1.6357e-05	2.2109e-06	6.6081e-07	3.4236e-07
23.925	0.00013418	1.6358e-05	2.2109e-06	6.608e-07	3.4236e-07
23.935	0.0001342	1.6358e-05	2.2109e-06	6.608e-07	3.4236e-07
23.945	0.00013421	1.6358e-05	2.2109e-06	6.6079e-07	3.4236e-07
23.955	0.00013423	1.6358e-05	2.2109e-06	6.6079e-07	3.4236e-07
23.965	0.00013425	1.6358e-05	2.2109e-06	6.6078e-07	3.4236e-07
23.975	0.00013426	1.6358e-05	2.2109e-06	6.6078e-07	3.4236e-07
23.985	0.00013428	1.6358e-05	2.2109e-06	6.6077e-07	3.4236e-07
23.995	0.0001343	1.6359e-05	2.2108e-06	6.6077e-07	3.4236e-07
24.005	0.00013431	1.6359e-05	2.2108e-06	6.6076e-07	3.4236e-07
24.015	0.00013433	1.6359e-05	2.2108e-06	6.6076e-07	3.4236e-07
24.025	0.00013435	1.6359e-05	2.2108e-06	6.6075e-07	3.4236e-07
24.035	0.00013436	1.6359e-05	2.2108e-06	6.6075e-07	3.4236e-07
24.045	0.00013438	1.6359e-05	2.2108e-06	6.6074e-07	3.4236e-07
24.055	0.0001344	1.6359e-05	2.2108e-06	6.6074e-07	3.4236e-07
24.065	0.00013441	1.6359e-05	2.2108e-06	6.6073e-07	3.4236e-07
24.075	0.00013443	1.636e-05	2.2107e-06	6.6072e-07	3.4236e-07
24.085	0.00013445	1.636e-05	2.2107e-06	6.6072e-07	3.4236e-07
24.095	0.00013446	1.636e-05	2.2107e-06	6.6071e-07	3.4236e-07
24.105	0.00013448	1.636e-05	2.2107e-06	6.6071e-07	3.4236e-07
24.115	0.0001345	1.636e-05	2.2107e-06	6.607e-07	3.4236e-07
24.125	0.00013452	1.636e-05	2.2107e-06	6.607e-07	3.4236e-07
24.135	0.00013453	1.636e-05	2.2107e-06	6.6069e-07	3.4236e-07
24.145	0.00013455	1.6361e-05	2.2106e-06	6.6069e-07	3.4236e-07
24.155	0.00013457	1.6361e-05	2.2106e-06	6.6068e-07	3.4236e-07
24.165	0.00013459	1.6361e-05	2.2106e-06	6.6068e-07	3.4236e-07
24.175	0.00013461	1.6361e-05	2.2106e-06	6.6067e-07	3.4236e-07
24.185	0.00013462	1.6361e-05	2.2106e-06	6.6066e-07	3.4235e-07
24.195	0.00013464	1.6361e-05	2.2106e-06	6.6066e-07	3.4235e-07
24.205	0.00013466	1.6361e-05	2.2106e-06	6.6065e-07	3.4235e-07
24.215	0.00013468	1.6361e-05	2.2106e-06	6.6065e-07	3.4235e-07
24.225	0.0001347	1.6362e-05	2.2105e-06	6.6064e-07	3.4235e-07
24.235	0.00013472	1.6362e-05	2.2105e-06	6.6064e-07	3.4235e-07
24.245	0.00013473	1.6362e-05	2.2105e-06	6.6063e-07	3.4235e-07
24.255	0.00013475	1.6362e-05	2.2105e-06	6.6062e-07	3.4235e-07
24.265	0.00013477	1.6362e-05	2.2105e-06	6.6062e-07	3.4235e-07
24.275	0.00013479	1.6362e-05	2.2105e-06	6.6061e-07	3.4235e-07
24.285	0.00013481	1.6362e-05	2.2105e-06	6.6061e-07	3.4235e-07
24.295	0.00013483	1.6363e-05	2.2104e-06	6.606e-07	3.4235e-07
24.305	0.00013485	1.6363e-05	2.2104e-06	6.606e-07	3.4235e-07
24.315	0.00013487	1.6363e-05	2.2104e-06	6.6059e-07	3.4235e-07
24.325	0.00013489	1.6363e-05	2.2104e-06	6.6058e-07	3.4235e-07
24.335	0.00013491	1.6363e-05	2.2104e-06	6.6058e-07	3.4235e-07
24.345	0.00013492	1.6363e-05	2.2104e-06	6.6057e-07	3.4235e-07
24.355	0.00013494	1.6363e-05	2.2104e-06	6.6057e-07	3.4235e-07
24.365	0.00013496	1.6363e-05	2.2103e-06	6.6056e-07	3.4235e-07
24.375	0.00013498	1.6364e-05	2.2103e-06	6.6055e-07	3.4235e-07
24.385	0.000135	1.6364e-05	2.2103e-06	6.6055e-07	3.4234e-07
24.395	0.00013502	1.6364e-05	2.2103e-06	6.6054e-07	3.4234e-07
24.405	0.00013504	1.6364e-05	2.2103e-06	6.6054e-07	3.4234e-07
24.415	0.00013506	1.6364e-05	2.2103e-06	6.6053e-07	3.4234e-07
24.425	0.00013508	1.6364e-05	2.2103e-06	6.6053e-07	3.4234e-07
24.435	0.0001351	1.6364e-05	2.2102e-06	6.6052e-07	3.4234e-07
24.445	0.00013512	1.6364e-05	2.2102e-06	6.6051e-07	3.4234e-07
24.455	0.00013514	1.6365e-05	2.2102e-06	6.6051e-07	3.4234e-07
24.465	0.00013517	1.6365e-05	2.2102e-06	6.605e-07	3.4234e-07
24.475	0.00013519	1.6365e-05	2.2102e-06	6.605e-07	3.4234e-07
24.485	0.00013521	1.6365e-05	2.2102e-06	6.6049e-07	3.4234e-07
24.495	0.00013523	1.6365e-05	2.2102e-06	6.6048e-07	3.4234e-07
24.505	0.00013525	1.6365e-05	2.2101e-06	6.6048e-07	3.4234e-07
24.515	0.00013527	1.6365e-05	2.2101e-06	6.6047e-07	3.4234e-07
24.525	0.00013529	1.6366e-05	2.2101e-06	6.6047e-07	3.4234e-07
24.535	0.00013531	1.6366e-05	2.2101e-06	6.6046e-07	3.4233e-07
24.545	0.00013533	1.6366e-05	2.2101e-06	6.6046e-07	3.4233e-07
24.555	0.00013535	1.6366e-05	2.2101e-06	6.6045e-07	3.4233e-07
24.565	0.00013538	1.6366e-05	2.2101e-06	6.6044e-07	3.4233e-07
24.575	0.0001354	1.6366e-05	2.21e-06	6.6044e-07	3.4233e-07
24.585	0.00013542	1.6366e-05	2.21e-06	6.6043e-07	3.4233e-07
24.595	0.00013544	1.6366e-05	2.21e-06	6.6043e-07	3.4233e-07
24.605	0.00013546	1.6367e-05	2.21e-06	6.6042e-07	3.4233e-07
24.615	0.00013548	1.6367e-05	2.21e-06	6.6042e-07	3.4233e-07
24.625	0.00013551	1.6367e-05	2.21e-06	6.6041e-07	3.4233e-07
24.635	0.00013553	1.6367e-05	2.21e-06	6.6041e-07	3.4233e-07
24.645	0.00013555	1.6367e-05	2.21e-06	6.604e-07	3.4233e-07
24.655	0.00013557	1.6367e-05	2.2099e-06	6.6039e-07	3.4233e-07
24.665	0.00013559	1.6367e-05	2.2099e-06	6.6039e-07	3.4233e-07
24.675	0.00013562	1.6367e-05	2.2099e-06	6.6038e-07	3.4232e-07
24.685	0.00013564	1.6367e-05	2.2099e-06	6.6038e-07	3.4232e-07
24.695	0.00013566	1.6368e-05	2.2099e-06	6.6037e-07	3.4232e-07
24.705	0.00013568	1.6368e-05	2.2099e-06	6.6037e-07	3.4232e-07
24.715	0.0001357	1.6368e-05	2.2099e-06	6.6036e-07	3.4232e-07
24.725	0.00013573	1.6368e-05	2.2099e-06	6.6036e-07	3.4232e-07
24.735	0.00013575	1.6368e-05	2.2098e-06	6.6035e-07	3.4232e-07
24.745	0.00013577	1.6368e-05	2.2098e-06	6.6035e-07	3.4232e-07
24.755	0.0001358	1.6368e-05	2.2098e-06	6.6034e-07	3.4232e-07
24.765	0.00013582	1.6368e-05	2.2098e-06	6.6034e-07	3.4232e-07
24.775	0.00013584	1.6369e-05	2.2098e-06	6.6033e-07	3.4232e-07
24.785	0.00013586	1.6369e-05	2.2098e-06	6.6033e-07	3.4231e-07
24.795	0.00013589	1.6369e-05	2.2098e-06	6.6032e-07	3.4231e-07
24.805	0.00013591	1.6369e-05	2.2098e-06	6.6032e-07	3.4231e-07
24.815	0.00013593	1.6369e-05	2.2098e-06	6.6031e-07	3.4231e-07
24.825	0.00013596	1.6369e-05	2.2097e-06	6.6031e-07	3.4231e-07
24.835	0.00013598	1.6369e-05	2.2097e-06	6.603e-07	3.4231e-07
24.845	0.000136	1.6369e-05	2.2097e-06	6.603e-07	3.4231e-07
24.855	0.00013603	1.6369e-05	2.2097e-06	6.6029e-07	3.4231e-07
24.865	0.00013605	1.637e-05	2.2097e-06	6.6029e-07	3.4231e-07
24.875	0.00013607	1.637e-05	2.2097e-06	6.6029e-07	3.4231e-07
24.885	0.0001361	1.637e-05	2.2097e-06	6.6028e-07	3.4231e-07
24.895	0.00013612	1.637e-05	2.2097e-06	6.6028e-07	3.423e-07
24.905	0.00013614	1.637e-05	2.2097e-06	6.6027e-07	3.423e-07
24.915	0.00013617	1.637e-05	2.2097e-06	6.6027e-07	3.423e-07
24.925	0.00013619	1.637e-05	2.2096e-06	6.6026e-07	3.423e-07
24.935	0.00013621	1.637e-05	2.2096e-06	6.6026e-07	3.423e-07
24.945	0.00013624	1.637e-05	2.2096e-06	6.6026e-07	3.423e-07
24.955	0.00013626	1.637e-05	2.2096e-06	6.6025e-07	3.423e-07
24.965	0.00013628	1.6371e-05	2.2096e-06	6.6025e-07	3.423e-07
24.975	0.00013631	1.6371e-05	2.2096e-06	6.6024e-07	3.423e-07
24.985	0.00013633	1.6371e-05	2.2096e-06	6.6024e-07	3.423e-07
24.995	0.00013636	1.6371e-05	2.2096e-06	6.6024e-07	3.4229e-07
25.005	0.00013638	1.6371e-05	2.2096e-06	6.6023e-07	3.4229e-07
25.015	0.0001364	1.6371e-05	2.2096e-06	6.6023e-07	3.4229e-07
25.025	0.00013643	1.6371e-05	2.2096e-06	6.6022e-07	3.4229e-07
25.035	0.00013645	1.6371e-05	2.2095e-06	6.6022e-07	3.4229e-07
25.045	0.00013648	1.6371e-05	2.2095e-06	6.6022e-07	3.4229e-07
25.055	0.0001365	1.6371e-05	2.2095e-06	6.6021e-07	3.4229e-07
25.065	0.00013652	1.6372e-05	2.2095e-06	6.6021e-07	3.4229e-07
25.075	0.00013655	1.6372e-05	2.2095e-06	6.6021e-07	3.4229e-07
25.085	0.00013657	1.6372e-05	2.2095e-06	6.602e-07	3.4229e-07
25.095	0.0001366	1.6372e-05	2.2095e-06	6.602e-07	3.4228e-07
25.105	0.00013662	1.6372e-05	2.2095e-06	6.602e-07	3.4228e-07
25.115	0.00013665	1.6372e-05	2.2095e-06	6.6019e-07	3.4228e-07
25.125	0.00013667	1.6372e-05	2.2095e-06	6.6019e-07	3.4228e-07
25.135	0.00013669	1.6372e-05	2.2095e-06	6.6019e-07	3.4228e-07
25.145	0.00013672	1.6372e-05	2.2095e-06	6.6019e-07	3.4228e-07
25.155	0.00013674	1.6372e-05	2.2095e-06	6.6018e-07	3.4228e-07
25.165	0.00013677	1.6372e-05	2.2094e-06	6.6018e-07	3.4228e-07
25.175	0.00013679	1.6372e-05	2.2094e-06	6.6018e-07	3.4228e-07
25.185	0.00013682	1.6373e-05	2.2094e-06	6.6017e-07	3.4228e-07
25.195	0.00013684	1.6373e-05	2.2094e-06	6.6017e-07	3.4227e-07
25.205	0.00013686	1.6373e-05	2.2094e-06	6.6017e-07	3.4227e-07
25.215	0.00013689	1.6373e-05	2.2094e-06	6.6017e-07	3.4227e-07
25.225	0.00013691	1.6373e-05	2.2094e-06	6.6016e-07	3.4227e-07
25.235	0.00013694	1.6373e-05	2.2094e-06	6.6016e-07	3.4227e-07
25.245	0.00013696	1.6373e-05	2.2094e-06	6.6016e-07	3.4227e-07
25.255	0.00013699	1.6373e-05	2.2094e-06	6.6016e-07	3.4227e-07
25.265	0.00013701	1.6373e-05	2.2094e-06	6.6016e-07	3.4227e-07
25.275	0.00013703	1.6373e-05	2.2094e-06	6.6015e-07	3.4227e-07
25.285	0.00013706	1.6373e-05	2.2094e-06	6.6015e-07	3.4227e-07
25.295	0.00013708	1.6373e-05	2.2093e-06	6.6015e-07	3.4226e-07
25.305	0.00013711	1.6373e-05	2.2093e-06	6.6015e-07	3.4226e-07
25.315	0.00013713	1.6374e-05	2.2093e-06	6.6015e-07	3.4226e-07
25.325	0.00013716	1.6374e-05	2.2093e-06	6.6015e-07	3.4226e-07
25.335	0.00013718	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.345	0.00013721	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.355	0.00013723	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.365	0.00013725	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.375	0.00013728	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.385	0.0001373	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.395	0.00013733	1.6374e-05	2.2093e-06	6.6014e-07	3.4226e-07
25.405	0.00013735	1.6374e-05	2.2093e-06	6.6013e-07	3.4225e-07
25.415	0.00013738	1.6374e-05	2.2093e-06	6.6013e-07	3.4225e-07
25.425	0.0001374	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.435	0.00013742	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.445	0.00013745	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.455	0.00013747	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.465	0.0001375	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.475	0.00013752	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.485	0.00013754	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.495	0.00013757	1.6374e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.505	0.00013759	1.6375e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.515	0.00013762	1.6375e-05	2.2092e-06	6.6013e-07	3.4225e-07
25.525	0.00013764	1.6375e-05	2.2092e-06	6.6012e-07	3.4225e-07
25.535	0.00013767	1.6375e-05	2.2092e-06	6.6012e-07	3.4224e-07
25.545	0.00013769	1.6375e-05	2.2092e-06	6.6012e-07	3.4224e-07
25.555	0.00013771	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.565	0.00013774	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.575	0.00013776	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.585	0.00013778	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.595	0.00013781	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.605	0.00013783	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.615	0.00013786	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.625	0.00013788	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.635	0.0001379	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.645	0.00013793	1.6375e-05	2.2091e-06	6.6012e-07	3.4224e-07
25.655	0.00013795	1.6375e-05	2.209e-06	6.6012e-07	3.4224e-07
25.665	0.00013797	1.6375e-05	2.209e-06	6.6012e-07	3.4224e-07
25.675	0.000138	1.6375e-05	2.209e-06	6.6012e-07	3.4224e-07
25.685	0.00013802	1.6375e-05	2.209e-06	6.6012e-07	3.4224e-07
25.695	0.00013804	1.6375e-05	2.209e-06	6.6012e-07	3.4224e-07
25.705	0.00013807	1.6375e-05	2.209e-06	6.6012e-07	3.4224e-07
25.715	0.00013809	1.6375e-05	2.209e-06	6.6012e-07	3.4223e-07
25.725	0.00013811	1.6375e-05	2.209e-06	6.6013e-07	3.4223e-07
25.735	0.00013814	1.6375e-05	2.209e-06	6.6013e-07	3.4223e-07
25.745	0.00013816	1.6375e-05	2.209e-06	6.6013e-07	3.4223e-07
25.755	0.00013818	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.765	0.00013821	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.775	0.00013823	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.785	0.00013825	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.795	0.00013827	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.805	0.0001383	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.815	0.00013832	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.825	0.00013834	1.6375e-05	2.2089e-06	6.6013e-07	3.4223e-07
25.835	0.00013837	1.6375e-05	2.2088e-06	6.6013e-07	3.4223e-07
25.845	0.00013839	1.6375e-05	2.2088e-06	6.6013e-07	3.4223e-07
25.855	0.00013841	1.6375e-05	2.2088e-06	6.6013e-07	3.4223e-07
25.865	0.00013843	1.6375e-05	2.2088e-06	6.6013e-07	3.4223e-07
25.875	0.00013846	1.6375e-05	2.2088e-06	6.6013e-07	3.4223e-07
25.885	0.00013848	1.6375e-05	2.2088e-06	6.6013e-07	3.4223e-07
25.895	0.0001385	1.6375e-05	2.2088e-06	6.6014e-07	3.4223e-07
25.905	0.00013852	1.6375e-05	2.2087e-06	6.6014e-07	3.4223e-07
25.915	0.00013854	1.6375e-05	2.2087e-06	6.6014e-07	3.4223e-07
25.925	0.00013857	1.6375e-05	2.2087e-06	6.6014e-07	3.4223e-07
25.935	0.00013859	1.6375e-05	2.2087e-06	6.6014e-07	3.4223e-07
25.945	0.00013861	1.6375e-05	2.2087e-06	6.6014e-07	3.4223e-07
25.955	0.00013863	1.6375e-05	2.2087e-06	6.6014e-07	3.4223e-07
25.965	0.00013865	1.6375e-05	2.2086e-06	6.6014e-07	3.4223e-07
25.975	0.00013868	1.6375e-05	2.2086e-06	6.6014e-07	3.4223e-07
25.985	0.0001387	1.6375e-05	2.2086e-06	6.6014e-07	3.4223e-07
25.995	0.00013872	1.6375e-05	2.2086e-06	6.6014e-07	3.4223e-07
26.005	0.00013874	1.6375e-05	2.2086e-06	6.6014e-07	3.4223e-07
26.015	0.00013876	1.6375e-05	2.2086e-06	6.6014e-07	3.4223e-07
26.025	0.00013878	1.6375e-05	2.2085e-06	6.6015e-07	3.4223e-07
26.035	0.00013881	1.6375e-05	2.2085e-06	6.6015e-07	3.4223e-07
26.045	0.00013883	1.6375e-05	2.2085e-06	6.6015e-07	3.4223e-07
26.055	0.00013885	1.6375e-05	2.2085e-06	6.6015e-07	3.4223e-07
26.065	0.00013887	1.6375e-05	2.2085e-06	6.6015e-07	3.4223e-07
26.075	0.00013889	1.6374e-05	2.2085e-06	6.6015e-07	3.4223e-07
26.085	0.00013891	1.6374e-05	2.2084e-06	6.6015e-07	3.4223e-07
26.095	0.00013893	1.6374e-05	2.2084e-06	6.6015e-07	3.4223e-07
26.105	0.00013895	1.6374e-05	2.2084e-06	6.6015e-07	3.4223e-07
26.115	0.00013898	1.6374e-05	2.2084e-06	6.6015e-07	3.4223e-07
26.125	0.000139	1.6374e-05	2.2084e-06	6.6015e-07	3.4223e-07
26.135	0.00013902	1.6374e-05	2.2083e-06	6.6015e-07	3.4223e-07
26.145	0.00013904	1.6374e-05	2.2083e-06	6.6015e-07	3.4223e-07
26.155	0.00013906	1.6374e-05	2.2083e-06	6.6015e-07	3.4223e-07
26.165	0.00013908	1.6374e-05	2.2083e-06	6.6015e-07	3.4223e-07
26.175	0.0001391	1.6374e-05	2.2083e-06	6.6015e-07	3.4223e-07
26.185	0.00013912	1.6374e-05	2.2082e-06	6.6015e-07	3.4223e-07
26.195	0.00013914	1.6374e-05	2.2082e-06	6.6015e-07	3.4223e-07
26.205	0.00013916	1.6374e-05	2.2082e-06	6.6015e-07	3.4223e-07
26.215	0.00013918	1.6374e-05	2.2082e-06	6.6016e-07	3.4223e-07
26.225	0.0001392	1.6374e-05	2.2082e-06	6.6016e-07	3.4223e-07
26.235	0.00013922	1.6374e-05	2.2081e-06	6.6016e-07	3.4223e-07
26.245	0.00013924	1.6374e-05	2.2081e-06	6.6016e-07	3.4223e-07
26.255	0.00013926	1.6374e-05	2.2081e-06	6.6016e-07	3.4223e-07
26.265	0.00013928	1.6374e-05	2.2081e-06	6.6016e-07	3.4223e-07
26.275	0.0001393	1.6373e-05	2.2081e-06	6.6016e-07	3.4223e-07
26.285	0.00013932	1.6373e-05	2.208e-06	6.6016e-07	3.4223e-07
26.295	0.00013934	1.6373e-05	2.208e-06	6.6016e-07	3.4223e-07
26.305	0.00013936	1.6373e-05	2.208e-06	6.6016e-07	3.4224e-07
26.315	0.00013938	1.6373e-05	2.208e-06	6.6016e-07	3.4224e-07
26.325	0.0001394	1.6373e-05	2.2079e-06	6.6016e-07	3.4224e-07
26.335	0.00013942	1.6373e-05	2.2079e-06	6.6016e-07	3.4224e-07
26.345	0.00013944	1.6373e-05	2.2079e-06	6.6016e-07	3.4224e-07
26.355	0.00013946	1.6373e-05	2.2079e-06	6.6015e-07	3.4224e-07
26.365	0.00013948	1.6373e-05	2.2078e-06	6.6015e-07	3.4224e-07
26.375	0.0001395	1.6373e-05	2.2078e-06	6.6015e-07	3.4224e-07
26.385	0.00013952	1.6373e-05	2.2078e-06	6.6015e-07	3.4224e-07
26.395	0.00013954	1.6373e-05	2.2078e-06	6.6015e-07	3.4224e-07
26.405	0.00013956	1.6373e-05	2.2078e-06	6.6015e-07	3.4224e-07
26.415	0.00013958	1.6373e-05	2.2077e-06	6.6015e-07	3.4224e-07
26.425	0.00013959	1.6373e-05	2.2077e-06	6.6015e-07	3.4224e-07
26.435	0.00013961	1.6372e-05	2.2077e-06	6.6015e-07	3.4224e-07
26.445	0.00013963	1.6372e-05	2.2077e-06	6.6015e-07	3.4224e-07
26.455	0.00013965	1.6372e-05	2.2076e-06	6.6015e-07	3.4224e-07
26.465	0.00013967	1.6372e-05	2.2076e-06	6.6015e-07	3.4224e-07
26.475	0.00013969	1.6372e-05	2.2076e-06	6.6015e-07	3.4224e-07
26.485	0.00013971	1.6372e-05	2.2076e-06	6.6015e-07	3.4224e-07
26.495	0.00013973	1.6372e-05	2.2075e-06	6.6014e-07	3.4224e-07
26.505	0.00013975	1.6372e-05	2.2075e-06	6.6014e-07	3.4224e-07
26.515	0.00013976	1.6372e-05	2.2075e-06	6.6014e-07	3.4224e-07
26.525	0.00013978	1.6372e-05	2.2075e-06	6.6014e-07	3.4224e-07
26.535	0.0001398	1.6372e-05	2.2074e-06	6.6014e-07	3.4224e-07
26.545	0.00013982	1.6372e-05	2.2074e-06	6.6014e-07	3.4224e-07
26.555	0.00013984	1.6372e-05	2.2074e-06	6.6014e-07	3.4224e-07
26.565	0.00013986	1.6372e-05	2.2074e-06	6.6014e-07	3.4224e-07
26.575	0.00013987	1.6371e-05	2.2073e-06	6.6013e-07	3.4224e-07
26.585	0.00013989	1.6371e-05	2.2073e-06	6.6013e-07	3.4224e-07
26.595	0.00013991	1.6371e-05	2.2073e-06	6.6013e-07	3.4224e-07
26.605	0.00013993	1.6371e-05	2.2073e-06	6.6013e-07	3.4224e-07
26.615	0.00013995	1.6371e-05	2.2072e-06	6.6013e-07	3.4224e-07
26.625	0.00013997	1.6371e-05	2.2072e-06	6.6013e-07	3.4224e-07
26.635	0.00013998	1.6371e-05	2.2072e-06	6.6012e-07	3.4224e-07
26.645	0.00014	1.6371e-05	2.2072e-06	6.6012e-07	3.4224e-07
26.655	0.00014002	1.6371e-05	2.2071e-06	6.6012e-07	3.4224e-07
26.665	0.00014004	1.6371e-05	2.2071e-06	6.6012e-07	3.4224e-07
26.675	0.00014006	1.6371e-05	2.2071e-06	6.6012e-07	3.4224e-07
26.685	0.00014007	1.6371e-05	2.2071e-06	6.6011e-07	3.4224e-07
26.695	0.00014009	1.6371e-05	2.2071e-06	6.6011e-07	3.4224e-07
26.705	0.00014011	1.637e-05	2.207e-06	6.6011e-07	3.4224e-07
26.715	0.00014013	1.637e-05	2.207e-06	6.6011e-07	3.4224e-07
26.725	0.00014014	1.637e-05	2.207e-06	6.601e-07	3.4224e-07
26.735	0.00014016	1.637e-05	2.207e-06	6.601e-07	3.4224e-07
26.745	0.00014018	1.637e-05	2.2069e-06	6.601e-07	3.4224e-07
26.755	0.0001402	1.637e-05	2.2069e-06	6.601e-07	3.4224e-07
26.765	0.00014022	1.637e-05	2.2069e-06	6.6009e-07	3.4224e-07
26.775	0.00014023	1.637e-05	2.2069e-06	6.6009e-07	3.4224e-07
26.785	0.00014025	1.637e-05	2.2068e-06	6.6009e-07	3.4224e-07
26.795	0.00014027	1.637e-05	2.2068e-06	6.6009e-07	3.4224e-07
26.805	0.00014029	1.637e-05	2.2068e-06	6.6008e-07	3.4224e-07
26.815	0.0001403	1.637e-05	2.2068e-06	6.6008e-07	3.4224e-07
26.825	0.00014032	1.637e-05	2.2068e-06	6.6008e-07	3.4224e-07
26.835	0.00014034	1.6369e-05	2.2067e-06	6.6007e-07	3.4224e-07
26.845	0.00014035	1.6369e-05	2.2067e-06	6.6007e-07	3.4224e-07
26.855	0.00014037	1.6369e-05	2.2067e-06	6.6007e-07	3.4224e-07
26.865	0.00014039	1.6369e-05	2.2067e-06	6.6007e-07	3.4224e-07
26.875	0.00014041	1.6369e-05	2.2066e-06	6.6006e-07	3.4224e-07
26.885	0.00014042	1.6369e-05	2.2066e-06	6.6006e-07	3.4224e-07
26.895	0.00014044	1.6369e-05	2.2066e-06	6.6006e-07	3.4223e-07
26.905	0.00014046	1.6369e-05	2.2066e-06	6.6005e-07	3.4223e-07
26.915	0.00014048	1.6369e-05	2.2066e-06	6.6005e-07	3.4223e-07
26.925	0.00014049	1.6369e-05	2.2065e-06	6.6005e-07	3.4223e-07
26.935	0.00014051	1.6369e-05	2.2065e-06	6.6004e-07	3.4223e-07
26.945	0.00014053	1.6369e-05	2.2065e-06	6.6004e-07	3.4223e-07
26.955	0.00014054	1.6369e-05	2.2065e-06	6.6004e-07	3.4223e-07
26.965	0.00014056	1.6368e-05	2.2065e-06	6.6003e-07	3.4223e-07
26.975	0.00014058	1.6368e-05	2.2064e-06	6.6003e-07	3.4223e-07
26.985	0.00014059	1.6368e-05	2.2064e-06	6.6003e-07	3.4223e-07
26.995	0.00014061	1.6368e-05	2.2064e-06	6.6002e-07	3.4223e-07
27.005	0.00014063	1.6368e-05	2.2064e-06	6.6002e-07	3.4223e-07
27.015	0.00014065	1.6368e-05	2.2064e-06	6.6001e-07	3.4223e-07
27.025	0.00014066	1.6368e-05	2.2064e-06	6.6001e-07	3.4223e-07
27.035	0.00014068	1.6368e-05	2.2063e-06	6.6001e-07	3.4222e-07
27.045	0.0001407	1.6368e-05	2.2063e-06	6.6e-07	3.4222e-07
27.055	0.00014071	1.6368e-05	2.2063e-06	6.6e-07	3.4222e-07
27.065	0.00014073	1.6368e-05	2.2063e-06	6.6e-07	3.4222e-07
27.075	0.00014075	1.6368e-05	2.2063e-06	6.5999e-07	3.4222e-07
27.085	0.00014076	1.6367e-05	2.2063e-06	6.5999e-07	3.4222e-07
27.095	0.00014078	1.6367e-05	2.2063e-06	6.5999e-07	3.4222e-07
27.105	0.0001408	1.6367e-05	2.2062e-06	6.5998e-07	3.4222e-07
27.115	0.00014081	1.6367e-05	2.2062e-06	6.5998e-07	3.4222e-07
27.125	0.00014083	1.6367e-05	2.2062e-06	6.5997e-07	3.4221e-07
27.135	0.00014085	1.6367e-05	2.2062e-06	6.5997e-07	3.4221e-07
27.145	0.00014086	1.6367e-05	2.2062e-06	6.5997e-07	3.4221e-07
27.155	0.00014088	1.6367e-05	2.2062e-06	6.5996e-07	3.4221e-07
27.165	0.0001409	1.6367e-05	2.2062e-06	6.5996e-07	3.4221e-07
27.175	0.00014091	1.6367e-05	2.2062e-06	6.5995e-07	3.4221e-07
27.185	0.00014093	1.6367e-05	2.2061e-06	6.5995e-07	3.4221e-07
27.195	0.00014095	1.6367e-05	2.2061e-06	6.5995e-07	3.422e-07
27.205	0.00014096	1.6367e-05	2.2061e-06	6.5994e-07	3.422e-07
27.215	0.00014098	1.6366e-05	2.2061e-06	6.5994e-07	3.422e-07
27.225	0.000141	1.6366e-05	2.2061e-06	6.5994e-07	3.422e-07
27.235	0.00014101	1.6366e-05	2.2061e-06	6.5993e-07	3.422e-07
27.245	0.00014103	1.6366e-05	2.2061e-06	6.5993e-07	3.422e-07
27.255	0.00014105	1.6366e-05	2.2061e-06	6.5992e-07	3.422e-07
27.265	0.00014106	1.6366e-05	2.2061e-06	6.5992e-07	3.4219e-07
27.275	0.00014108	1.6366e-05	2.2061e-06	6.5992e-07	3.4219e-07
27.285	0.0001411	1.6366e-05	2.2061e-06	6.5991e-07	3.4219e-07
27.295	0.00014111	1.6366e-05	2.206e-06	6.5991e-07	3.4219e-07
27.305	0.00014113	1.6366e-05	2.206e-06	6.599e-07	3.4219e-07
27.315	0.00014115	1.6366e-05	2.206e-06	6.599e-07	3.4219e-07
27.325	0.00014116	1.6366e-05	2.206e-06	6.599e-07	3.4218e-07
27.335	0.00014118	1.6365e-05	2.206e-06	6.5989e-07	3.4218e-07
27.345	0.0001412	1.6365e-05	2.206e-06	6.5989e-07	3.4218e-07
27.355	0.00014121	1.6365e-05	2.206e-06	6.5989e-07	3.4218e-07
27.365	0.00014123	1.6365e-05	2.206e-06	6.5988e-07	3.4218e-07
27.375	0.00014125	1.6365e-05	2.206e-06	6.5988e-07	3.4217e-07
27.385	0.00014126	1.6365e-05	2.206e-06	6.5987e-07	3.4217e-07
27.395	0.00014128	1.6365e-05	2.206e-06	6.5987e-07	3.4217e-07
27.405	0.0001413	1.6365e-05	2.206e-06	6.5987e-07	3.4217e-07
27.415	0.00014131	1.6365e-05	2.206e-06	6.5986e-07	3.4217e-07
27.425	0.00014133	1.6365e-05	2.206e-06	6.5986e-07	3.4216e-07
27.435	0.00014135	1.6365e-05	2.206e-06	6.5986e-07	3.4216e-07
27.445	0.00014136	1.6365e-05	2.206e-06	6.5985e-07	3.4216e-07
27.455	0.00014138	1.6364e-05	2.206e-06	6.5985e-07	3.4216e-07
27.465	0.00014139	1.6364e-05	2.206e-06	6.5985e-07	3.4216e-07
27.475	0.00014141	1.6364e-05	2.206e-06	6.5984e-07	3.4215e-07
27.485	0.00014143	1.6364e-05	2.206e-06	6.5984e-07	3.4215e-07
27.495	0.00014144	1.6364e-05	2.206e-06	6.5984e-07	3.4215e-07
27.506	0.00014146	1.6364e-05	2.206e-06	6.5983e-07	3.4215e-07
27.516	0.00014148	1.6364e-05	2.206e-06	6.5983e-07	3.4214e-07
27.526	0.00014149	1.6364e-05	2.206e-06	6.5983e-07	3.4214e-07
27.536	0.00014151	1.6364e-05	2.206e-06	6.5982e-07	3.4214e-07
27.546	0.00014153	1.6364e-05	2.206e-06	6.5982e-07	3.4214e-07
27.556	0.00014154	1.6364e-05	2.206e-06	6.5982e-07	3.4213e-07
27.566	0.00014156	1.6363e-05	2.206e-06	6.5981e-07	3.4213e-07
27.576	0.00014158	1.6363e-05	2.206e-06	6.5981e-07	3.4213e-07
27.586	0.00014159	1.6363e-05	2.206e-06	6.5981e-07	3.4213e-07
27.596	0.00014161	1.6363e-05	2.2061e-06	6.598e-07	3.4212e-07
27.606	0.00014163	1.6363e-05	2.2061e-06	6.598e-07	3.4212e-07
27.616	0.00014164	1.6363e-05	2.2061e-06	6.598e-07	3.4212e-07
27.626	0.00014166	1.6363e-05	2.2061e-06	6.598e-07	3.4212e-07
27.636	0.00014168	1.6363e-05	2.2061e-06	6.5979e-07	3.4212e-07
27.646	0.00014169	1.6363e-05	2.2061e-06	6.5979e-07	3.4211e-07
27.656	0.00014171	1.6363e-05	2.2061e-06	6.5979e-07	3.4211e-07
27.666	0.00014172	1.6363e-05	2.2061e-06	6.5978e-07	3.4211e-07
27.676	0.00014174	1.6362e-05	2.2061e-06	6.5978e-07	3.421e-07
27.686	0.00014176	1.6362e-05	2.2061e-06	6.5978e-07	3.421e-07
27.696	0.00014177	1.6362e-05	2.2061e-06	6.5978e-07	3.421e-07
27.706	0.00014179	1.6362e-05	2.2061e-06	6.5977e-07	3.421e-07
27.716	0.00014181	1.6362e-05	2.2062e-06	6.5977e-07	3.4209e-07
27.726	0.00014182	1.6362e-05	2.2062e-06	6.5977e-07	3.4209e-07
27.736	0.00014184	1.6362e-05	2.2062e-06	6.5977e-07	3.4209e-07
27.746	0.00014186	1.6362e-05	2.2062e-06	6.5977e-07	3.4209e-07
27.756	0.00014187	1.6362e-05	2.2062e-06	6.5976e-07	3.4208e-07
27.766	0.00014189	1.6362e-05	2.2062e-06	6.5976e-07	3.4208e-07
27.776	0.00014191	1.6361e-05	2.2062e-06	6.5976e-07	3.4208e-07
27.786	0.00014192	1.6361e-05	2.2062e-06	6.5976e-07	3.4208e-07
27.796	0.00014194	1.6361e-05	2.2063e-06	6.5975e-07	3.4207e-07
27.806	0.00014196	1.6361e-05	2.2063e-06	6.5975e-07	3.4207e-07
27.816	0.00014197	1.6361e-05	2.2063e-06	6.5975e-07	3.4207e-07
27.826	0.00014199	1.6361e-05	2.2063e-06	6.5975e-07	3.4207e-07
27.836	0.00014201	1.6361e-05	2.2063e-06	6.5975e-07	3.4206e-07
27.846	0.00014202	1.6361e-05	2.2063e-06	6.5974e-07	3.4206e-07
27.856	0.00014204	1.6361e-05	2.2063e-06	6.5974e-07	3.4206e-07
27.866	0.00014206	1.6361e-05	2.2064e-06	6.5974e-07	3.4206e-07
27.876	0.00014207	1.636e-05	2.2064e-06	6.5974e-07	3.4205e-07
27.886	0.00014209	1.636e-05	2.2064e-06	6.5974e-07	3.4205e-07
27.896	0.00014211	1.636e-05	2.2064e-06	6.5974e-07	3.4205e-07
27.906	0.00014212	1.636e-05	2.2064e-06	6.5974e-07	3.4204e-07
27.916	0.00014214	1.636e-05	2.2064e-06	6.5973e-07	3.4204e-07
27.926	0.00014216	1.636e-05	2.2064e-06	6.5973e-07	3.4204e-07
27.936	0.00014217	1.636e-05	2.2065e-06	6.5973e-07	3.4204e-07
27.946	0.00014219	1.636e-05	2.2065e-06	6.5973e-07	3.4204e-07
27.956	0.00014221	1.636e-05	2.2065e-06	6.5973e-07	3.4203e-07
27.966	0.00014222	1.636e-05	2.2065e-06	6.5973e-07	3.4203e-07
27.976	0.00014224	1.6359e-05	2.2065e-06	6.5972e-07	3.4203e-07
27.986	0.00014226	1.6359e-05	2.2065e-06	6.5972e-07	3.4203e-07
27.996	0.00014227	1.6359e-05	2.2066e-06	6.5972e-07	3.4203e-07
28.006	0.00014229	1.6359e-05	2.2066e-06	6.5972e-07	3.4202e-07
28.016	0.0001423	1.6359e-05	2.2066e-06	6.5972e-07	3.4202e-07
28.026	0.00014232	1.6359e-05	2.2066e-06	6.5972e-07	3.4202e-07
28.036	0.00014234	1.6359e-05	2.2066e-06	6.5972e-07	3.4201e-07
28.046	0.00014235	1.6359e-05	2.2066e-06	6.5972e-07	3.4201e-07
28.056	0.00014237	1.6359e-05	2.2067e-06	6.5972e-07	3.4201e-07
28.066	0.00014239	1.6358e-05	2.2067e-06	6.5972e-07	3.42e-07
28.076	0.0001424	1.6358e-05	2.2067e-06	6.5972e-07	3.42e-07
28.086	0.00014242	1.6358e-05	2.2067e-06	6.5972e-07	3.42e-07
28.096	0.00014244	1.6358e-05	2.2067e-06	6.5972e-07	3.42e-07
28.106	0.00014245	1.6358e-05	2.2067e-06	6.5972e-07	3.42e-07
28.116	0.00014247	1.6358e-05	2.2068e-06	6.5971e-07	3.42e-07
28.126	0.00014249	1.6358e-05	2.2068e-06	6.5971e-07	3.42e-07
28.136	0.0001425	1.6358e-05	2.2068e-06	6.5971e-07	3.4199e-07
28.146	0.00014252	1.6358e-05	2.2068e-06	6.5971e-07	3.4199e-07
28.156	0.00014254	1.6357e-05	2.2068e-06	6.5971e-07	3.4199e-07
28.166	0.00014255	1.6357e-05	2.2069e-06	6.5971e-07	3.4199e-07
28.176	0.00014257	1.6357e-05	2.2069e-06	6.5971e-07	3.4199e-07
28.186	0.00014259	1.6357e-05	2.2069e-06	6.5971e-07	3.4198e-07
28.196	0.0001426	1.6357e-05	2.2069e-06	6.5971e-07	3.4198e-07
28.206	0.00014262	1.6357e-05	2.2069e-06	6.5971e-07	3.4198e-07
28.216	0.00014264	1.6357e-05	2.2069e-06	6.5971e-07	3.4197e-07
28.226	0.00014265	1.6357e-05	2.207e-06	6.5972e-07	3.4197e-07
28.236	0.00014267	1.6356e-05	2.207e-06	6.5972e-07	3.4197e-07
28.246	0.00014269	1.6356e-05	2.207e-06	6.5972e-07	3.4196e-07
28.256	0.0001427	1.6356e-05	2.207e-06	6.5972e-07	3.4196e-07
28.266	0.00014272	1.6356e-05	2.207e-06	6.5972e-07	3.4196e-07
28.276	0.00014274	1.6356e-05	2.207e-06	6.5971e-07	3.4196e-07
28.286	0.00014276	1.6356e-05	2.2071e-06	6.5971e-07	3.4196e-07
28.296	0.00014277	1.6356e-05	2.2071e-06	6.5971e-07	3.4196e-07
28.306	0.00014279	1.6356e-05	2.2071e-06	6.5971e-07	3.4196e-07
28.316	0.00014281	1.6356e-05	2.2071e-06	6.597e-07	3.4196e-07
28.326	0.00014282	1.6355e-05	2.2071e-06	6.597e-07	3.4196e-07
28.336	0.00014284	1.6355e-05	2.2072e-06	6.597e-07	3.4195e-07
28.346	0.00014286	1.6355e-05	2.2072e-06	6.597e-07	3.4195e-07
28.356	0.00014287	1.6355e-05	2.2072e-06	6.597e-07	3.4195e-07
28.366	0.00014289	1.6355e-05	2.2072e-06	6.597e-07	3.4194e-07
28.376	0.00014291	1.6355e-05	2.2072e-06	6.597e-07	3.4194e-07
28.386	0.00014292	1.6355e-05	2.2072e-06	6.597e-07	3.4194e-07
28.396	0.00014294	1.6355e-05	2.2072e-06	6.597e-07	3.4193e-07
28.406	0.00014296	1.6354e-05	2.2072e-06	6.5971e-07	3.4193e-07
28.416	0.00014297	1.6354e-05	2.2072e-06	6.5971e-07	3.4192e-07
28.426	0.00014299	1.6354e-05	2.2073e-06	6.5971e-07	3.4192e-07
28.436	0.00014301	1.6354e-05	2.2073e-06	6.5971e-07	3.4192e-07
28.446	0.00014302	1.6354e-05	2.2073e-06	6.597e-07	3.4192e-07
28.456	0.00014304	1.6354e-05	2.2073e-06	6.597e-07	3.4192e-07
28.466	0.00014306	1.6354e-05	2.2073e-06	6.597e-07	3.4192e-07
28.476	0.00014307	1.6354e-05	2.2073e-06	6.5969e-07	3.4191e-07
28.486	0.00014309	1.6353e-05	2.2073e-06	6.5969e-07	3.4191e-07
28.496	0.00014311	1.6353e-05	2.2074e-06	6.5969e-07	3.4191e-07
28.506	0.00014312	1.6353e-05	2.2074e-06	6.5968e-07	3.4191e-07
28.516	0.00014314	1.6353e-05	2.2074e-06	6.5968e-07	3.4191e-07
28.526	0.00014316	1.6353e-05	2.2074e-06	6.5968e-07	3.4191e-07
28.536	0.00014317	1.6353e-05	2.2074e-06	6.5968e-07	3.419e-07
28.546	0.00014319	1.6353e-05	2.2074e-06	6.5968e-07	3.419e-07
28.556	0.00014321	1.6353e-05	2.2074e-06	6.5968e-07	3.419e-07
28.566	0.00014322	1.6352e-05	2.2074e-06	6.5968e-07	3.4189e-07
28.576	0.00014324	1.6352e-05	2.2074e-06	6.5968e-07	3.4189e-07
28.586	0.00014326	1.6352e-05	2.2074e-06	6.5968e-07	3.4189e-07
28.596	0.00014328	1.6352e-05	2.2074e-06	6.5968e-07	3.4188e-07
28.606	0.00014329	1.6352e-05	2.2074e-06	6.5968e-07	3.4188e-07
28.616	0.00014331	1.6352e-05	2.2075e-06	6.5968e-07	3.4188e-07
28.626	0.00014333	1.6352e-05	2.2075e-06	6.5968e-07	3.4188e-07
28.636	0.00014334	1.6352e-05	2.2075e-06	6.5968e-07	3.4187e-07
28.646	0.00014336	1.6351e-05	2.2075e-06	6.5968e-07	3.4187e-07
28.656	0.00014338	1.6351e-05	2.2075e-06	6.5968e-07	3.4187e-07
28.666	0.00014339	1.6351e-05	2.2075e-06	6.5968e-07	3.4187e-07
28.676	0.00014341	1.6351e-05	2.2075e-06	6.5967e-07	3.4187e-07
28.686	0.00014343	1.6351e-05	2.2075e-06	6.5967e-07	3.4187e-07
28.696	0.00014344	1.6351e-05	2.2075e-06	6.5966e-07	3.4187e-07
28.706	0.00014346	1.6351e-05	2.2075e-06	6.5966e-07	3.4187e-07
28.716	0.00014348	1.635e-05	2.2075e-06	6.5966e-07	3.4187e-07
28.726	0.0001435	1.635e-05	2.2075e-06	6.5965e-07	3.4187e-07
28.736	0.00014351	1.635e-05	2.2075e-06	6.5965e-07	3.4187e-07
28.746	0.00014353	1.635e-05	2.2075e-06	6.5965e-07	3.4187e-07
28.756	0.00014355	1.635e-05	2.2075e-06	6.5965e-07	3.4186e-07
28.766	0.00014356	1.635e-05	2.2075e-06	6.5965e-07	3.4186e-07
28.776	0.00014358	1.635e-05	2.2075e-06	6.5965e-07	3.4186e-07
28.786	0.0001436	1.635e-05	2.2075e-06	6.5965e-07	3.4186e-07
28.796	0.00014361	1.6349e-05	2.2075e-06	6.5965e-07	3.4185e-07
28.806	0.00014363	1.6349e-05	2.2075e-06	6.5966e-07	3.4185e-07
28.816	0.00014365	1.6349e-05	2.2075e-06	6.5966e-07	3.4185e-07
28.826	0.00014366	1.6349e-05	2.2075e-06	6.5966e-07	3.4185e-07
28.836	0.00014368	1.6349e-05	2.2075e-06	6.5965e-07	3.4184e-07
28.846	0.0001437	1.6349e-05	2.2075e-06	6.5965e-07	3.4184e-07
28.856	0.00014372	1.6349e-05	2.2075e-06	6.5965e-07	3.4184e-07
28.866	0.00014373	1.6349e-05	2.2075e-06	6.5964e-07	3.4184e-07
28.876	0.00014375	1.6348e-05	2.2075e-06	6.5964e-07	3.4184e-07
28.886	0.00014377	1.6348e-05	2.2075e-06	6.5963e-07	3.4184e-07
28.896	0.00014378	1.6348e-05	2.2075e-06	6.5963e-07	3.4184e-07
28.906	0.0001438	1.6348e-05	2.2075e-06	6.5962e-07	3.4184e-07
28.916	0.00014382	1.6348e-05	2.2075e-06	6.5962e-07	3.4184e-07
28.926	0.00014383	1.6348e-05	2.2075e-06	6.5961e-07	3.4184e-07
28.936	0.00014385	1.6348e-05	2.2075e-06	6.5961e-07	3.4184e-07
28.946	0.00014387	1.6347e-05	2.2075e-06	6.596e-07	3.4183e-07
28.956	0.00014389	1.6347e-05	2.2075e-06	6.596e-07	3.4183e-07
28.966	0.0001439	1.6347e-05	2.2075e-06	6.596e-07	3.4183e-07
28.976	0.00014392	1.6347e-05	2.2075e-06	6.596e-07	3.4183e-07
28.986	0.00014394	1.6347e-05	2.2075e-06	6.596e-07	3.4182e-07
28.996	0.00014395	1.6347e-05	2.2074e-06	6.596e-07	3.4182e-07
29.006	0.00014397	1.6347e-05	2.2074e-06	6.596e-07	3.4182e-07
29.016	0.00014399	1.6347e-05	2.2074e-06	6.596e-07	3.4182e-07
29.026	0.00014401	1.6347e-05	2.2074e-06	6.5959e-07	3.4181e-07
29.036	0.00014402	1.6346e-05	2.2074e-06	6.5959e-07	3.4181e-07
29.046	0.00014404	1.6346e-05	2.2074e-06	6.5959e-07	3.4181e-07
29.056	0.00014406	1.6346e-05	2.2074e-06	6.5959e-07	3.4181e-07
29.066	0.00014407	1.6346e-05	2.2074e-06	6.5959e-07	3.4181e-07
29.076	0.00014409	1.6346e-05	2.2073e-06	6.5958e-07	3.4181e-07
29.086	0.00014411	1.6346e-05	2.2073e-06	6.5958e-07	3.4181e-07
29.096	0.00014413	1.6346e-05	2.2073e-06	6.5957e-07	3.4181e-07
29.106	0.00014414	1.6346e-05	2.2073e-06	6.5956e-07	3.4181e-07
29.116	0.00014416	1.6345e-05	2.2073e-06	6.5956e-07	3.4181e-07
29.126	0.00014418	1.6345e-05	2.2073e-06	6.5955e-07	3.4181e-07
29.136	0.00014419	1.6345e-05	2.2073e-06	6.5954e-07	3.4181e-07
29.146	0.00014421	1.6345e-05	2.2073e-06	6.5954e-07	3.4181e-07
29.156	0.00014423	1.6345e-05	2.2073e-06	6.5953e-07	3.4181e-07
29.166	0.00014425	1.6345e-05	2.2073e-06	6.5952e-07	3.4181e-07
29.176	0.00014426	1.6345e-05	2.2073e-06	6.5952e-07	3.418e-07
29.186	0.00014428	1.6344e-05	2.2072e-06	6.5952e-07	3.418e-07
29.196	0.0001443	1.6344e-05	2.2072e-06	6.5951e-07	3.418e-07
29.206	0.00014431	1.6344e-05	2.2072e-06	6.5951e-07	3.418e-07
29.216	0.00014433	1.6344e-05	2.2072e-06	6.5951e-07	3.4179e-07
29.226	0.00014435	1.6344e-05	2.2072e-06	6.5951e-07	3.4179e-07
29.236	0.00014437	1.6344e-05	2.2071e-06	6.5951e-07	3.4179e-07
29.246	0.00014438	1.6344e-05	2.2071e-06	6.5951e-07	3.4179e-07
29.256	0.0001444	1.6344e-05	2.2071e-06	6.595e-07	3.4178e-07
29.266	0.00014442	1.6343e-05	2.2071e-06	6.595e-07	3.4178e-07
29.276	0.00014443	1.6343e-05	2.207e-06	6.595e-07	3.4178e-07
29.286	0.00014445	1.6343e-05	2.207e-06	6.5949e-07	3.4178e-07
29.296	0.00014447	1.6343e-05	2.207e-06	6.5949e-07	3.4178e-07
29.306	0.00014449	1.6343e-05	2.207e-06	6.5948e-07	3.4178e-07
29.316	0.0001445	1.6343e-05	2.207e-06	6.5947e-07	3.4178e-07
29.326	0.00014452	1.6343e-05	2.207e-06	6.5946e-07	3.4178e-07
29.336	0.00014454	1.6343e-05	2.2069e-06	6.5946e-07	3.4178e-07
29.346	0.00014456	1.6342e-05	2.2069e-06	6.5945e-07	3.4178e-07
29.356	0.00014457	1.6342e-05	2.2069e-06	6.5944e-07	3.4178e-07
29.366	0.00014459	1.6342e-05	2.2069e-06	6.5943e-07	3.4177e-07
29.376	0.00014461	1.6342e-05	2.2069e-06	6.5942e-07	3.4177e-07
29.386	0.00014462	1.6342e-05	2.2069e-06	6.5942e-07	3.4177e-07
29.396	0.00014464	1.6342e-05	2.2069e-06	6.5941e-07	3.4177e-07
29.406	0.00014466	1.6342e-05	2.2068e-06	6.594e-07	3.4177e-07
29.416	0.00014468	1.6341e-05	2.2068e-06	6.594e-07	3.4177e-07
29.426	0.00014469	1.6341e-05	2.2068e-06	6.594e-07	3.4177e-07
29.436	0.00014471	1.6341e-05	2.2068e-06	6.5939e-07	3.4176e-07
29.446	0.00014473	1.6341e-05	2.2067e-06	6.5939e-07	3.4176e-07
29.456	0.00014475	1.6341e-05	2.2067e-06	6.5939e-07	3.4176e-07
29.466	0.00014476	1.6341e-05	2.2067e-06	6.5939e-07	3.4176e-07
29.476	0.00014478	1.6341e-05	2.2067e-06	6.5938e-07	3.4175e-07
29.486	0.0001448	1.6341e-05	2.2066e-06	6.5938e-07	3.4175e-07
29.496	0.00014481	1.6341e-05	2.2066e-06	6.5938e-07	3.4175e-07
29.506	0.00014483	1.634e-05	2.2066e-06	6.5937e-07	3.4175e-07
29.516	0.00014485	1.634e-05	2.2065e-06	6.5937e-07	3.4175e-07
29.526	0.00014487	1.634e-05	2.2065e-06	6.5936e-07	3.4175e-07
29.536	0.00014488	1.634e-05	2.2065e-06	6.5935e-07	3.4174e-07
29.546	0.0001449	1.634e-05	2.2065e-06	6.5935e-07	3.4174e-07
29.556	0.00014492	1.634e-05	2.2065e-06	6.5934e-07	3.4174e-07
29.566	0.00014494	1.634e-05	2.2064e-06	6.5933e-07	3.4174e-07
29.576	0.00014495	1.634e-05	2.2064e-06	6.5932e-07	3.4174e-07
29.586	0.00014497	1.6339e-05	2.2064e-06	6.5931e-07	3.4174e-07
29.596	0.00014499	1.6339e-05	2.2064e-06	6.593e-07	3.4174e-07
29.606	0.000145	1.6339e-05	2.2064e-06	6.5929e-07	3.4174e-07
29.616	0.00014502	1.6339e-05	2.2064e-06	6.5928e-07	3.4174e-07
29.626	0.00014504	1.6339e-05	2.2064e-06	6.5927e-07	3.4174e-07
29.636	0.00014506	1.6339e-05	2.2063e-06	6.5927e-07	3.4174e-07
29.646	0.00014507	1.6339e-05	2.2063e-06	6.5926e-07	3.4173e-07
29.656	0.00014509	1.6338e-05	2.2063e-06	6.5926e-07	3.4173e-07
29.666	0.00014511	1.6338e-05	2.2063e-06	6.5925e-07	3.4173e-07
29.676	0.00014512	1.6338e-05	2.2062e-06	6.5925e-07	3.4173e-07
29.686	0.00014514	1.6338e-05	2.2062e-06	6.5925e-07	3.4173e-07
29.696	0.00014516	1.6338e-05	2.2062e-06	6.5924e-07	3.4172e-07
29.706	0.00014518	1.6338e-05	2.2061e-06	6.5924e-07	3.4172e-07
29.716	0.00014519	1.6338e-05	2.2061e-06	6.5924e-07	3.4172e-07
29.726	0.00014521	1.6338e-05	2.2061e-06	6.5924e-07	3.4172e-07
29.736	0.00014523	1.6338e-05	2.2061e-06	6.5923e-07	3.4171e-07
29.746	0.00014524	1.6337e-05	2.206e-06	6.5923e-07	3.4171e-07
29.756	0.00014526	1.6337e-05	2.206e-06	6.5922e-07	3.4171e-07
29.766	0.00014528	1.6337e-05	2.206e-06	6.5922e-07	3.4171e-07
29.776	0.0001453	1.6337e-05	2.206e-06	6.5921e-07	3.4171e-07
29.786	0.00014531	1.6337e-05	2.2059e-06	6.592e-07	3.4171e-07
29.796	0.00014533	1.6337e-05	2.2059e-06	6.5919e-07	3.4171e-07
29.806	0.00014535	1.6337e-05	2.2059e-06	6.5918e-07	3.4171e-07
29.816	0.00014536	1.6337e-05	2.2059e-06	6.5917e-07	3.4171e-07
29.826	0.00014538	1.6336e-05	2.2059e-06	6.5916e-07	3.4171e-07
29.836	0.0001454	1.6336e-05	2.2059e-06	6.5915e-07	3.417e-07
29.846	0.00014541	1.6336e-05	2.2059e-06	6.5914e-07	3.417e-07
29.856	0.00014543	1.6336e-05	2.2058e-06	6.5913e-07	3.417e-07
29.866	0.00014545	1.6336e-05	2.2058e-06	6.5913e-07	3.417e-07
29.876	0.00014547	1.6336e-05	2.2058e-06	6.5912e-07	3.417e-07
29.886	0.00014548	1.6336e-05	2.2058e-06	6.5911e-07	3.417e-07
29.896	0.0001455	1.6335e-05	2.2058e-06	6.5911e-07	3.417e-07
29.906	0.00014552	1.6335e-05	2.2058e-06	6.591e-07	3.4169e-07
29.916	0.00014553	1.6335e-05	2.2057e-06	6.591e-07	3.4169e-07
29.926	0.00014555	1.6335e-05	2.2057e-06	6.591e-07	3.4169e-07
29.936	0.00014557	1.6335e-05	2.2057e-06	6.591e-07	3.4169e-07
29.946	0.00014558	1.6335e-05	2.2056e-06	6.591e-07	3.4169e-07
29.956	0.0001456	1.6335e-05	2.2056e-06	6.591e-07	3.4168e-07
29.966	0.00014562	1.6335e-05	2.2056e-06	6.5909e-07	3.4168e-07
29.976	0.00014563	1.6335e-05	2.2056e-06	6.5909e-07	3.4168e-07
29.986	0.00014565	1.6335e-05	2.2055e-06	6.5909e-07	3.4168e-07
29.996	0.00014567	1.6334e-05	2.2055e-06	6.5909e-07	3.4168e-07
30.006	0.00014568	1.6334e-05	2.2055e-06	6.5908e-07	3.4167e-07
30.016	0.0001457	1.6334e-05	2.2055e-06	6.5908e-07	3.4167e-07
30.026	0.00014572	1.6334e-05	2.2055e-06	6.5907e-07	3.4167e-07
30.036	0.00014573	1.6334e-05	2.2054e-06	6.5906e-07	3.4167e-07
30.046	0.00014575	1.6334e-05	2.2054e-06	6.5905e-07	3.4167e-07
30.056	0.00014577	1.6334e-05	2.2054e-06	6.5904e-07	3.4167e-07
30.066	0.00014578	1.6334e-05	2.2054e-06	6.5903e-07	3.4167e-07
30.076	0.0001458	1.6333e-05	2.2054e-06	6.5902e-07	3.4167e-07
30.086	0.00014581	1.6333e-05	2.2054e-06	6.5902e-07	3.4167e-07
30.096	0.00014583	1.6333e-05	2.2054e-06	6.5901e-07	3.4167e-07
30.106	0.00014585	1.6333e-05	2.2054e-06	6.59e-07	3.4167e-07
30.116	0.00014586	1.6333e-05	2.2054e-06	6.5899e-07	3.4167e-07
30.126	0.00014588	1.6333e-05	2.2054e-06	6.5898e-07	3.4167e-07
30.136	0.0001459	1.6333e-05	2.2054e-06	6.5898e-07	3.4166e-07
30.146	0.00014591	1.6332e-05	2.2053e-06	6.5898e-07	3.4166e-07
30.156	0.00014593	1.6332e-05	2.2053e-06	6.5897e-07	3.4166e-07
30.166	0.00014594	1.6332e-05	2.2053e-06	6.5897e-07	3.4166e-07
30.176	0.00014596	1.6332e-05	2.2053e-06	6.5897e-07	3.4166e-07
30.186	0.00014598	1.6332e-05	2.2053e-06	6.5897e-07	3.4166e-07
30.196	0.00014599	1.6332e-05	2.2052e-06	6.5897e-07	3.4165e-07
30.206	0.00014601	1.6332e-05	2.2052e-06	6.5897e-07	3.4165e-07
30.216	0.00014602	1.6332e-05	2.2052e-06	6.5897e-07	3.4165e-07
30.226	0.00014604	1.6332e-05	2.2052e-06	6.5897e-07	3.4165e-07
30.236	0.00014606	1.6332e-05	2.2052e-06	6.5897e-07	3.4165e-07
30.246	0.00014607	1.6331e-05	2.2051e-06	6.5897e-07	3.4165e-07
30.256	0.00014609	1.6331e-05	2.2051e-06	6.5897e-07	3.4164e-07
30.266	0.0001461	1.6331e-05	2.2051e-06	6.5896e-07	3.4164e-07
30.276	0.00014612	1.6331e-05	2.2051e-06	6.5896e-07	3.4164e-07
30.286	0.00014613	1.6331e-05	2.2051e-06	6.5895e-07	3.4164e-07
30.296	0.00014615	1.6331e-05	2.2051e-06	6.5895e-07	3.4164e-07
30.306	0.00014616	1.6331e-05	2.2051e-06	6.5894e-07	3.4164e-07
30.316	0.00014618	1.6331e-05	2.2051e-06	6.5893e-07	3.4164e-07
30.326	0.0001462	1.6331e-05	2.2051e-06	6.5892e-07	3.4164e-07
30.336	0.00014621	1.633e-05	2.2051e-06	6.5892e-07	3.4164e-07
30.346	0.00014623	1.633e-05	2.2051e-06	6.5891e-07	3.4164e-07
30.356	0.00014624	1.633e-05	2.2051e-06	6.589e-07	3.4164e-07
30.366	0.00014626	1.633e-05	2.2051e-06	6.589e-07	3.4164e-07
30.376	0.00014627	1.633e-05	2.2051e-06	6.5889e-07	3.4164e-07
30.386	0.00014629	1.633e-05	2.2051e-06	6.5888e-07	3.4164e-07
30.396	0.0001463	1.633e-05	2.2051e-06	6.5888e-07	3.4164e-07
30.406	0.00014632	1.6329e-05	2.2051e-06	6.5888e-07	3.4164e-07
30.416	0.00014633	1.6329e-05	2.2051e-06	6.5888e-07	3.4164e-07
30.426	0.00014635	1.6329e-05	2.205e-06	6.5888e-07	3.4164e-07
30.436	0.00014636	1.6329e-05	2.205e-06	6.5888e-07	3.4164e-07
30.446	0.00014638	1.6329e-05	2.205e-06	6.5888e-07	3.4163e-07
30.456	0.00014639	1.6329e-05	2.205e-06	6.5888e-07	3.4163e-07
30.466	0.00014641	1.6329e-05	2.205e-06	6.5889e-07	3.4163e-07
30.476	0.00014642	1.6329e-05	2.205e-06	6.5889e-07	3.4163e-07
30.486	0.00014644	1.6329e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.496	0.00014645	1.6329e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.506	0.00014646	1.6329e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.516	0.00014648	1.6329e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.526	0.00014649	1.6329e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.536	0.00014651	1.6328e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.546	0.00014652	1.6328e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.556	0.00014654	1.6328e-05	2.2049e-06	6.5889e-07	3.4163e-07
30.566	0.00014655	1.6328e-05	2.2049e-06	6.5888e-07	3.4163e-07
30.576	0.00014656	1.6328e-05	2.2049e-06	6.5888e-07	3.4163e-07
30.586	0.00014658	1.6328e-05	2.2049e-06	6.5887e-07	3.4163e-07
30.596	0.00014659	1.6328e-05	2.2049e-06	6.5886e-07	3.4163e-07
30.606	0.00014661	1.6328e-05	2.2049e-06	6.5886e-07	3.4163e-07
30.616	0.00014662	1.6327e-05	2.2049e-06	6.5885e-07	3.4163e-07
30.626	0.00014663	1.6327e-05	2.2049e-06	6.5885e-07	3.4163e-07
30.636	0.00014665	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.646	0.00014666	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.656	0.00014667	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.666	0.00014669	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.676	0.0001467	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.686	0.00014672	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.696	0.00014673	1.6327e-05	2.205e-06	6.5884e-07	3.4163e-07
30.706	0.00014674	1.6327e-05	2.2049e-06	6.5884e-07	3.4163e-07
30.716	0.00014676	1.6327e-05	2.2049e-06	6.5885e-07	3.4163e-07
30.726	0.00014677	1.6326e-05	2.2049e-06	6.5885e-07	3.4163e-07
30.736	0.00014678	1.6326e-05	2.2049e-06	6.5886e-07	3.4163e-07
30.746	0.00014679	1.6326e-05	2.2049e-06	6.5886e-07	3.4163e-07
30.756	0.00014681	1.6326e-05	2.2049e-06	6.5887e-07	3.4163e-07
30.766	0.00014682	1.6326e-05	2.2049e-06	6.5887e-07	3.4163e-07
30.776	0.00014683	1.6326e-05	2.2049e-06	6.5887e-07	3.4163e-07
30.786	0.00014685	1.6326e-05	2.2049e-06	6.5888e-07	3.4163e-07
30.796	0.00014686	1.6326e-05	2.2048e-06	6.5888e-07	3.4163e-07
30.806	0.00014687	1.6326e-05	2.2048e-06	6.5888e-07	3.4163e-07
30.816	0.00014688	1.6326e-05	2.2048e-06	6.5888e-07	3.4163e-07
30.826	0.0001469	1.6326e-05	2.2048e-06	6.5888e-07	3.4163e-07
30.836	0.00014691	1.6326e-05	2.2049e-06	6.5888e-07	3.4163e-07
30.846	0.00014692	1.6326e-05	2.2049e-06	6.5887e-07	3.4163e-07
30.856	0.00014693	1.6326e-05	2.2049e-06	6.5887e-07	3.4164e-07
30.866	0.00014695	1.6326e-05	2.2049e-06	6.5886e-07	3.4164e-07
30.876	0.00014696	1.6326e-05	2.2049e-06	6.5886e-07	3.4164e-07
30.886	0.00014697	1.6325e-05	2.2049e-06	6.5885e-07	3.4164e-07
30.896	0.00014698	1.6325e-05	2.2049e-06	6.5885e-07	3.4164e-07
30.906	0.000147	1.6325e-05	2.2049e-06	6.5885e-07	3.4164e-07
30.916	0.00014701	1.6325e-05	2.205e-06	6.5884e-07	3.4164e-07
30.926	0.00014702	1.6325e-05	2.205e-06	6.5884e-07	3.4164e-07
30.936	0.00014703	1.6325e-05	2.205e-06	6.5884e-07	3.4164e-07
30.946	0.00014704	1.6325e-05	2.205e-06	6.5884e-07	3.4165e-07
30.956	0.00014706	1.6325e-05	2.205e-06	6.5885e-07	3.4165e-07
30.966	0.00014707	1.6325e-05	2.205e-06	6.5885e-07	3.4165e-07
30.976	0.00014708	1.6325e-05	2.205e-06	6.5885e-07	3.4165e-07
30.986	0.00014709	1.6325e-05	2.205e-06	6.5886e-07	3.4165e-07
30.996	0.0001471	1.6325e-05	2.205e-06	6.5886e-07	3.4165e-07
31.006	0.00014711	1.6325e-05	2.2049e-06	6.5887e-07	3.4165e-07
31.016	0.00014713	1.6325e-05	2.2049e-06	6.5888e-07	3.4165e-07
31.026	0.00014714	1.6325e-05	2.2049e-06	6.5888e-07	3.4165e-07
31.036	0.00014715	1.6325e-05	2.2049e-06	6.5889e-07	3.4165e-07
31.046	0.00014716	1.6325e-05	2.2049e-06	6.5889e-07	3.4165e-07
31.056	0.00014717	1.6325e-05	2.2049e-06	6.589e-07	3.4165e-07
31.066	0.00014718	1.6325e-05	2.2049e-06	6.589e-07	3.4166e-07
31.076	0.00014719	1.6325e-05	2.2049e-06	6.5891e-07	3.4166e-07
31.086	0.0001472	1.6325e-05	2.2049e-06	6.5891e-07	3.4166e-07
31.096	0.00014722	1.6325e-05	2.2049e-06	6.5891e-07	3.4166e-07
31.106	0.00014723	1.6325e-05	2.2049e-06	6.5891e-07	3.4166e-07
31.116	0.00014724	1.6325e-05	2.2049e-06	6.5891e-07	3.4166e-07
31.126	0.00014725	1.6325e-05	2.2049e-06	6.5891e-07	3.4166e-07
31.136	0.00014726	1.6325e-05	2.2049e-06	6.589e-07	3.4166e-07
31.146	0.00014727	1.6325e-05	2.2049e-06	6.589e-07	3.4167e-07
31.156	0.00014728	1.6325e-05	2.2049e-06	6.589e-07	3.4167e-07
31.166	0.00014729	1.6324e-05	2.205e-06	6.5889e-07	3.4167e-07
31.176	0.0001473	1.6324e-05	2.205e-06	6.5889e-07	3.4167e-07
31.186	0.00014731	1.6324e-05	2.205e-06	6.5889e-07	3.4167e-07
31.196	0.00014732	1.6324e-05	2.205e-06	6.5889e-07	3.4167e-07
31.206	0.00014733	1.6324e-05	2.205e-06	6.5888e-07	3.4168e-07
31.216	0.00014734	1.6324e-05	2.205e-06	6.5888e-07	3.4168e-07
31.226	0.00014736	1.6324e-05	2.205e-06	6.5888e-07	3.4168e-07
31.236	0.00014737	1.6324e-05	2.205e-06	6.5889e-07	3.4168e-07
31.246	0.00014738	1.6324e-05	2.205e-06	6.5889e-07	3.4168e-07
31.256	0.00014739	1.6324e-05	2.205e-06	6.5889e-07	3.4168e-07
31.266	0.0001474	1.6324e-05	2.205e-06	6.589e-07	3.4168e-07
31.276	0.00014741	1.6324e-05	2.205e-06	6.589e-07	3.4169e-07
31.286	0.00014742	1.6324e-05	2.205e-06	6.5891e-07	3.4169e-07
31.296	0.00014743	1.6324e-05	2.205e-06	6.5892e-07	3.4169e-07
31.306	0.00014744	1.6324e-05	2.205e-06	6.5892e-07	3.4169e-07
31.316	0.00014745	1.6325e-05	2.2049e-06	6.5893e-07	3.4169e-07
31.326	0.00014746	1.6325e-05	2.2049e-06	6.5894e-07	3.4169e-07
31.336	0.00014747	1.6325e-05	2.2049e-06	6.5894e-07	3.417e-07
31.346	0.00014748	1.6325e-05	2.2049e-06	6.5895e-07	3.417e-07
31.356	0.00014749	1.6325e-05	2.2049e-06	6.5895e-07	3.417e-07
31.366	0.0001475	1.6325e-05	2.2049e-06	6.5896e-07	3.417e-07
31.376	0.00014751	1.6325e-05	2.2049e-06	6.5896e-07	3.417e-07
31.386	0.00014752	1.6325e-05	2.2049e-06	6.5896e-07	3.417e-07
31.396	0.00014753	1.6325e-05	2.2049e-06	6.5896e-07	3.417e-07
31.406	0.00014754	1.6325e-05	2.2049e-06	6.5896e-07	3.4171e-07
31.416	0.00014755	1.6325e-05	2.2049e-06	6.5896e-07	3.4171e-07
31.426	0.00014756	1.6325e-05	2.2049e-06	6.5895e-07	3.4171e-07
31.436	0.00014757	1.6325e-05	2.2049e-06	6.5895e-07	3.4171e-07
31.446	0.00014757	1.6325e-05	2.2049e-06	6.5895e-07	3.4171e-07
31.456	0.00014758	1.6325e-05	2.2049e-06	6.5894e-07	3.4171e-07
31.466	0.00014759	1.6325e-05	2.2049e-06	6.5894e-07	3.4171e-07
31.476	0.0001476	1.6325e-05	2.205e-06	6.5894e-07	3.4172e-07
31.486	0.00014761	1.6325e-05	2.205e-06	6.5893e-07	3.4172e-07
31.496	0.00014762	1.6325e-05	2.205e-06	6.5893e-07	3.4172e-07
31.506	0.00014763	1.6325e-05	2.205e-06	6.5893e-07	3.4172e-07
31.516	0.00014764	1.6325e-05	2.205e-06	6.5893e-07	3.4172e-07
31.526	0.00014765	1.6325e-05	2.205e-06	6.5893e-07	3.4172e-07
31.536	0.00014766	1.6325e-05	2.205e-06	6.5893e-07	3.4173e-07
31.546	0.00014767	1.6325e-05	2.205e-06	6.5893e-07	3.4173e-07
31.556	0.00014768	1.6325e-05	2.205e-06	6.5894e-07	3.4173e-07
31.566	0.00014769	1.6325e-05	2.205e-06	6.5894e-07	3.4173e-07
31.576	0.0001477	1.6326e-05	2.2049e-06	6.5895e-07	3.4173e-07
31.586	0.00014771	1.6326e-05	2.2049e-06	6.5895e-07	3.4173e-07
31.596	0.00014772	1.6326e-05	2.2049e-06	6.5896e-07	3.4174e-07
31.606	0.00014773	1.6326e-05	2.2049e-06	6.5896e-07	3.4174e-07
31.616	0.00014774	1.6326e-05	2.2049e-06	6.5897e-07	3.4174e-07
31.626	0.00014775	1.6326e-05	2.2048e-06	6.5897e-07	3.4174e-07
31.636	0.00014776	1.6326e-05	2.2048e-06	6.5898e-07	3.4174e-07
31.646	0.00014776	1.6326e-05	2.2048e-06	6.5898e-07	3.4174e-07
31.656	0.00014777	1.6327e-05	2.2048e-06	6.5899e-07	3.4174e-07
31.666	0.00014778	1.6327e-05	2.2048e-06	6.5899e-07	3.4174e-07
31.676	0.00014779	1.6327e-05	2.2048e-06	6.5899e-07	3.4175e-07
31.686	0.0001478	1.6327e-05	2.2048e-06	6.5899e-07	3.4175e-07
31.696	0.00014781	1.6327e-05	2.2048e-06	6.5899e-07	3.4175e-07
31.706	0.00014782	1.6327e-05	2.2047e-06	6.5899e-07	3.4175e-07
31.716	0.00014783	1.6327e-05	2.2048e-06	6.5899e-07	3.4175e-07
31.726	0.00014784	1.6327e-05	2.2048e-06	6.5898e-07	3.4175e-07
31.736	0.00014785	1.6327e-05	2.2048e-06	6.5898e-07	3.4175e-07
31.746	0.00014786	1.6327e-05	2.2048e-06	6.5897e-07	3.4175e-07
31.756	0.00014787	1.6327e-05	2.2048e-06	6.5897e-07	3.4175e-07
31.766	0.00014788	1.6327e-05	2.2048e-06	6.5896e-07	3.4175e-07
31.776	0.00014789	1.6327e-05	2.2048e-06	6.5896e-07	3.4176e-07
31.786	0.0001479	1.6328e-05	2.2048e-06	6.5895e-07	3.4176e-07
31.796	0.00014791	1.6328e-05	2.2048e-06	6.5895e-07	3.4176e-07
31.806	0.00014792	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.816	0.00014793	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.826	0.00014794	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.836	0.00014794	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.846	0.00014795	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.856	0.00014796	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.866	0.00014797	1.6328e-05	2.2048e-06	6.5894e-07	3.4176e-07
31.876	0.00014798	1.6328e-05	2.2048e-06	6.5895e-07	3.4176e-07
31.886	0.00014799	1.6329e-05	2.2047e-06	6.5895e-07	3.4177e-07
31.896	0.000148	1.6329e-05	2.2047e-06	6.5895e-07	3.4177e-07
31.906	0.00014801	1.6329e-05	2.2047e-06	6.5896e-07	3.4177e-07
31.916	0.00014802	1.6329e-05	2.2047e-06	6.5896e-07	3.4177e-07
31.926	0.00014803	1.6329e-05	2.2046e-06	6.5897e-07	3.4177e-07
31.936	0.00014804	1.6329e-05	2.2046e-06	6.5897e-07	3.4177e-07
31.946	0.00014805	1.633e-05	2.2046e-06	6.5897e-07	3.4177e-07
31.956	0.00014806	1.633e-05	2.2046e-06	6.5898e-07	3.4177e-07
31.966	0.00014807	1.633e-05	2.2045e-06	6.5898e-07	3.4177e-07
31.976	0.00014808	1.633e-05	2.2045e-06	6.5898e-07	3.4177e-07
31.986	0.00014809	1.633e-05	2.2045e-06	6.5898e-07	3.4177e-07
31.996	0.0001481	1.633e-05	2.2045e-06	6.5898e-07	3.4177e-07
32.006	0.00014811	1.6331e-05	2.2045e-06	6.5898e-07	3.4177e-07
32.016	0.00014812	1.6331e-05	2.2045e-06	6.5897e-07	3.4177e-07
32.026	0.00014813	1.6331e-05	2.2045e-06	6.5897e-07	3.4177e-07
32.036	0.00014814	1.6331e-05	2.2045e-06	6.5896e-07	3.4177e-07
32.046	0.00014815	1.6331e-05	2.2045e-06	6.5895e-07	3.4177e-07
32.056	0.00014816	1.6331e-05	2.2045e-06	6.5895e-07	3.4177e-07
32.066	0.00014817	1.6331e-05	2.2045e-06	6.5894e-07	3.4177e-07
32.076	0.00014818	1.6331e-05	2.2045e-06	6.5893e-07	3.4177e-07
32.086	0.00014819	1.6331e-05	2.2045e-06	6.5893e-07	3.4177e-07
32.096	0.0001482	1.6331e-05	2.2045e-06	6.5892e-07	3.4177e-07
32.106	0.00014822	1.6331e-05	2.2045e-06	6.5891e-07	3.4177e-07
32.116	0.00014823	1.6331e-05	2.2045e-06	6.5891e-07	3.4177e-07
32.126	0.00014824	1.6332e-05	2.2045e-06	6.589e-07	3.4177e-07
32.136	0.00014825	1.6332e-05	2.2045e-06	6.589e-07	3.4177e-07
32.146	0.00014826	1.6332e-05	2.2045e-06	6.589e-07	3.4177e-07
32.156	0.00014827	1.6332e-05	2.2045e-06	6.5889e-07	3.4177e-07
32.166	0.00014828	1.6332e-05	2.2045e-06	6.5889e-07	3.4177e-07
32.176	0.00014829	1.6332e-05	2.2045e-06	6.5889e-07	3.4177e-07
32.186	0.0001483	1.6332e-05	2.2044e-06	6.5889e-07	3.4177e-07
32.196	0.00014831	1.6332e-05	2.2044e-06	6.589e-07	3.4177e-07
32.206	0.00014832	1.6333e-05	2.2044e-06	6.589e-07	3.4177e-07
32.216	0.00014834	1.6333e-05	2.2044e-06	6.589e-07	3.4177e-07
32.226	0.00014835	1.6333e-05	2.2043e-06	6.589e-07	3.4177e-07
32.236	0.00014836	1.6333e-05	2.2043e-06	6.5891e-07	3.4177e-07
32.246	0.00014837	1.6333e-05	2.2043e-06	6.5891e-07	3.4177e-07
32.256	0.00014838	1.6334e-05	2.2042e-06	6.5891e-07	3.4177e-07
32.266	0.00014839	1.6334e-05	2.2042e-06	6.5891e-07	3.4177e-07
32.276	0.0001484	1.6334e-05	2.2042e-06	6.5891e-07	3.4177e-07
32.286	0.00014842	1.6334e-05	2.2042e-06	6.5891e-07	3.4177e-07
32.296	0.00014843	1.6334e-05	2.2041e-06	6.5891e-07	3.4176e-07
32.306	0.00014844	1.6334e-05	2.2041e-06	6.5891e-07	3.4176e-07
32.316	0.00014845	1.6335e-05	2.2041e-06	6.5891e-07	3.4176e-07
32.326	0.00014846	1.6335e-05	2.2041e-06	6.589e-07	3.4176e-07
32.336	0.00014848	1.6335e-05	2.2041e-06	6.589e-07	3.4176e-07
32.346	0.00014849	1.6335e-05	2.2041e-06	6.5889e-07	3.4176e-07
32.356	0.0001485	1.6335e-05	2.2041e-06	6.5889e-07	3.4176e-07
32.366	0.00014851	1.6335e-05	2.2041e-06	6.5888e-07	3.4175e-07
32.376	0.00014853	1.6335e-05	2.2041e-06	6.5887e-07	3.4175e-07
32.386	0.00014854	1.6335e-05	2.2041e-06	6.5886e-07	3.4175e-07
32.396	0.00014855	1.6335e-05	2.2041e-06	6.5885e-07	3.4175e-07
32.406	0.00014856	1.6335e-05	2.2041e-06	6.5884e-07	3.4175e-07
32.416	0.00014858	1.6335e-05	2.2041e-06	6.5884e-07	3.4174e-07
32.426	0.00014859	1.6335e-05	2.2041e-06	6.5883e-07	3.4174e-07
32.436	0.0001486	1.6335e-05	2.2041e-06	6.5882e-07	3.4174e-07
32.446	0.00014862	1.6336e-05	2.2041e-06	6.5881e-07	3.4174e-07
32.456	0.00014863	1.6336e-05	2.2041e-06	6.5881e-07	3.4174e-07
32.466	0.00014864	1.6336e-05	2.2041e-06	6.588e-07	3.4174e-07
32.476	0.00014866	1.6336e-05	2.2041e-06	6.588e-07	3.4173e-07
32.486	0.00014867	1.6336e-05	2.2041e-06	6.588e-07	3.4173e-07
32.496	0.00014868	1.6336e-05	2.2041e-06	6.588e-07	3.4173e-07
32.507	0.0001487	1.6336e-05	2.2041e-06	6.5879e-07	3.4173e-07
32.517	0.00014871	1.6336e-05	2.2041e-06	6.5879e-07	3.4173e-07
32.527	0.00014873	1.6336e-05	2.204e-06	6.588e-07	3.4173e-07
32.537	0.00014874	1.6337e-05	2.204e-06	6.588e-07	3.4173e-07
32.547	0.00014875	1.6337e-05	2.204e-06	6.588e-07	3.4173e-07
32.557	0.00014877	1.6337e-05	2.2039e-06	6.588e-07	3.4173e-07
32.567	0.00014878	1.6337e-05	2.2039e-06	6.588e-07	3.4173e-07
32.577	0.0001488	1.6337e-05	2.2039e-06	6.5881e-07	3.4172e-07
32.587	0.00014881	1.6337e-05	2.2038e-06	6.5881e-07	3.4172e-07
32.597	0.00014882	1.6338e-05	2.2038e-06	6.5881e-07	3.4172e-07
32.607	0.00014884	1.6338e-05	2.2038e-06	6.5881e-07	3.4172e-07
32.617	0.00014885	1.6338e-05	2.2038e-06	6.5881e-07	3.4172e-07
32.627	0.00014887	1.6338e-05	2.2037e-06	6.5881e-07	3.4172e-07
32.637	0.00014888	1.6338e-05	2.2037e-06	6.588e-07	3.4171e-07
32.647	0.0001489	1.6338e-05	2.2037e-06	6.588e-07	3.4171e-07
32.657	0.00014892	1.6338e-05	2.2037e-06	6.5879e-07	3.4171e-07
32.667	0.00014893	1.6338e-05	2.2037e-06	6.5879e-07	3.4171e-07
32.677	0.00014895	1.6338e-05	2.2037e-06	6.5878e-07	3.417e-07
32.687	0.00014896	1.6338e-05	2.2037e-06	6.5877e-07	3.417e-07
32.697	0.00014898	1.6338e-05	2.2037e-06	6.5876e-07	3.417e-07
32.707	0.00014899	1.6339e-05	2.2037e-06	6.5876e-07	3.4169e-07
32.717	0.00014901	1.6339e-05	2.2037e-06	6.5875e-07	3.4169e-07
32.727	0.00014903	1.6339e-05	2.2037e-06	6.5874e-07	3.4169e-07
32.737	0.00014904	1.6339e-05	2.2038e-06	6.5873e-07	3.4168e-07
32.747	0.00014906	1.6338e-05	2.2038e-06	6.5872e-07	3.4168e-07
32.757	0.00014908	1.6338e-05	2.2038e-06	6.5871e-07	3.4168e-07
32.767	0.00014909	1.6338e-05	2.2038e-06	6.587e-07	3.4167e-07
32.777	0.00014911	1.6338e-05	2.2038e-06	6.5869e-07	3.4167e-07
32.787	0.00014913	1.6338e-05	2.2038e-06	6.5869e-07	3.4167e-07
32.797	0.00014914	1.6338e-05	2.2038e-06	6.5868e-07	3.4167e-07
32.807	0.00014916	1.6339e-05	2.2038e-06	6.5868e-07	3.4166e-07
32.817	0.00014918	1.6339e-05	2.2038e-06	6.5867e-07	3.4166e-07
32.827	0.00014919	1.6339e-05	2.2038e-06	6.5867e-07	3.4166e-07
32.837	0.00014921	1.6339e-05	2.2038e-06	6.5867e-07	3.4166e-07
32.847	0.00014923	1.6339e-05	2.2038e-06	6.5867e-07	3.4166e-07
32.857	0.00014925	1.6339e-05	2.2037e-06	6.5867e-07	3.4165e-07
32.867	0.00014926	1.6339e-05	2.2037e-06	6.5867e-07	3.4165e-07
32.877	0.00014928	1.6339e-05	2.2037e-06	6.5867e-07	3.4165e-07
32.887	0.0001493	1.6339e-05	2.2037e-06	6.5868e-07	3.4165e-07
32.897	0.00014932	1.6339e-05	2.2036e-06	6.5868e-07	3.4165e-07
32.907	0.00014934	1.6339e-05	2.2036e-06	6.5868e-07	3.4165e-07
32.917	0.00014936	1.6339e-05	2.2036e-06	6.5868e-07	3.4165e-07
32.927	0.00014937	1.634e-05	2.2035e-06	6.5868e-07	3.4164e-07
32.937	0.00014939	1.634e-05	2.2035e-06	6.5868e-07	3.4164e-07
32.947	0.00014941	1.634e-05	2.2035e-06	6.5868e-07	3.4164e-07
32.957	0.00014943	1.634e-05	2.2035e-06	6.5868e-07	3.4164e-07
32.967	0.00014945	1.634e-05	2.2034e-06	6.5868e-07	3.4163e-07
32.977	0.00014947	1.634e-05	2.2034e-06	6.5868e-07	3.4163e-07
32.987	0.00014949	1.634e-05	2.2034e-06	6.5867e-07	3.4163e-07
32.997	0.00014951	1.634e-05	2.2034e-06	6.5867e-07	3.4162e-07
33.007	0.00014953	1.634e-05	2.2034e-06	6.5866e-07	3.4162e-07
33.017	0.00014955	1.634e-05	2.2034e-06	6.5865e-07	3.4162e-07
33.027	0.00014957	1.634e-05	2.2034e-06	6.5865e-07	3.4161e-07
33.037	0.00014959	1.634e-05	2.2034e-06	6.5864e-07	3.4161e-07
33.047	0.00014961	1.634e-05	2.2035e-06	6.5863e-07	3.416e-07
33.057	0.00014963	1.634e-05	2.2035e-06	6.5862e-07	3.416e-07
33.067	0.00014965	1.634e-05	2.2035e-06	6.5861e-07	3.416e-07
33.077	0.00014967	1.634e-05	2.2035e-06	6.586e-07	3.4159e-07
33.087	0.00014969	1.634e-05	2.2035e-06	6.5859e-07	3.4159e-07
33.097	0.00014971	1.634e-05	2.2035e-06	6.5858e-07	3.4159e-07
33.107	0.00014973	1.634e-05	2.2036e-06	6.5858e-07	3.4158e-07
33.117	0.00014975	1.6339e-05	2.2036e-06	6.5857e-07	3.4158e-07
33.127	0.00014977	1.6339e-05	2.2036e-06	6.5856e-07	3.4158e-07
33.137	0.0001498	1.6339e-05	2.2036e-06	6.5856e-07	3.4157e-07
33.147	0.00014982	1.6339e-05	2.2036e-06	6.5855e-07	3.4157e-07
33.157	0.00014984	1.6339e-05	2.2036e-06	6.5855e-07	3.4157e-07
33.167	0.00014986	1.6339e-05	2.2036e-06	6.5855e-07	3.4157e-07
33.177	0.00014988	1.6339e-05	2.2036e-06	6.5855e-07	3.4156e-07
33.187	0.00014991	1.6339e-05	2.2036e-06	6.5855e-07	3.4156e-07
33.197	0.00014993	1.6339e-05	2.2036e-06	6.5855e-07	3.4156e-07
33.207	0.00014995	1.6339e-05	2.2035e-06	6.5855e-07	3.4156e-07
33.217	0.00014997	1.6339e-05	2.2035e-06	6.5855e-07	3.4156e-07
33.227	0.00015	1.6339e-05	2.2035e-06	6.5855e-07	3.4156e-07
33.237	0.00015002	1.6339e-05	2.2035e-06	6.5855e-07	3.4156e-07
33.247	0.00015004	1.6339e-05	2.2034e-06	6.5856e-07	3.4155e-07
33.257	0.00015006	1.634e-05	2.2034e-06	6.5856e-07	3.4155e-07
33.267	0.00015009	1.634e-05	2.2034e-06	6.5856e-07	3.4155e-07
33.277	0.00015011	1.634e-05	2.2034e-06	6.5856e-07	3.4155e-07
33.287	0.00015013	1.634e-05	2.2033e-06	6.5856e-07	3.4155e-07
33.297	0.00015016	1.634e-05	2.2033e-06	6.5856e-07	3.4155e-07
33.307	0.00015018	1.634e-05	2.2033e-06	6.5856e-07	3.4154e-07
33.317	0.0001502	1.634e-05	2.2033e-06	6.5856e-07	3.4154e-07
33.327	0.00015023	1.634e-05	2.2033e-06	6.5856e-07	3.4154e-07
33.337	0.00015025	1.634e-05	2.2033e-06	6.5855e-07	3.4153e-07
33.347	0.00015028	1.634e-05	2.2033e-06	6.5855e-07	3.4153e-07
33.357	0.0001503	1.634e-05	2.2033e-06	6.5854e-07	3.4153e-07
33.367	0.00015033	1.634e-05	2.2033e-06	6.5854e-07	3.4152e-07
33.377	0.00015035	1.634e-05	2.2033e-06	6.5853e-07	3.4152e-07
33.387	0.00015038	1.634e-05	2.2033e-06	6.5852e-07	3.4151e-07
33.397	0.0001504	1.6339e-05	2.2033e-06	6.5852e-07	3.4151e-07
33.407	0.00015043	1.6339e-05	2.2033e-06	6.5851e-07	3.4151e-07
33.417	0.00015045	1.6339e-05	2.2034e-06	6.585e-07	3.415e-07
33.427	0.00015048	1.6339e-05	2.2034e-06	6.5849e-07	3.415e-07
33.437	0.0001505	1.6339e-05	2.2034e-06	6.5848e-07	3.4149e-07
33.447	0.00015053	1.6339e-05	2.2034e-06	6.5847e-07	3.4149e-07
33.457	0.00015056	1.6339e-05	2.2035e-06	6.5847e-07	3.4149e-07
33.467	0.00015058	1.6338e-05	2.2035e-06	6.5846e-07	3.4148e-07
33.477	0.00015061	1.6338e-05	2.2035e-06	6.5845e-07	3.4148e-07
33.487	0.00015063	1.6338e-05	2.2035e-06	6.5845e-07	3.4148e-07
33.497	0.00015066	1.6338e-05	2.2035e-06	6.5845e-07	3.4148e-07
33.507	0.00015069	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.517	0.00015071	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.527	0.00015074	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.537	0.00015077	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.547	0.00015079	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.557	0.00015082	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.567	0.00015085	1.6338e-05	2.2035e-06	6.5844e-07	3.4147e-07
33.577	0.00015088	1.6338e-05	2.2034e-06	6.5845e-07	3.4147e-07
33.587	0.0001509	1.6338e-05	2.2034e-06	6.5845e-07	3.4147e-07
33.597	0.00015093	1.6338e-05	2.2034e-06	6.5845e-07	3.4147e-07
33.607	0.00015096	1.6338e-05	2.2033e-06	6.5846e-07	3.4147e-07
33.617	0.00015099	1.6338e-05	2.2033e-06	6.5846e-07	3.4147e-07
33.627	0.00015101	1.6338e-05	2.2033e-06	6.5846e-07	3.4146e-07
33.637	0.00015104	1.6338e-05	2.2033e-06	6.5846e-07	3.4146e-07
33.647	0.00015107	1.6338e-05	2.2032e-06	6.5846e-07	3.4146e-07
33.657	0.0001511	1.6338e-05	2.2032e-06	6.5846e-07	3.4146e-07
33.667	0.00015113	1.6338e-05	2.2032e-06	6.5846e-07	3.4146e-07
33.677	0.00015116	1.6338e-05	2.2032e-06	6.5846e-07	3.4146e-07
33.687	0.00015119	1.6338e-05	2.2032e-06	6.5846e-07	3.4145e-07
33.697	0.00015122	1.6338e-05	2.2032e-06	6.5846e-07	3.4145e-07
33.707	0.00015124	1.6338e-05	2.2032e-06	6.5845e-07	3.4145e-07
33.717	0.00015127	1.6338e-05	2.2032e-06	6.5845e-07	3.4144e-07
33.727	0.0001513	1.6338e-05	2.2032e-06	6.5844e-07	3.4144e-07
33.737	0.00015133	1.6337e-05	2.2032e-06	6.5844e-07	3.4144e-07
33.747	0.00015136	1.6337e-05	2.2032e-06	6.5843e-07	3.4143e-07
33.757	0.00015139	1.6337e-05	2.2032e-06	6.5843e-07	3.4143e-07
33.767	0.00015142	1.6337e-05	2.2033e-06	6.5842e-07	3.4143e-07
33.777	0.00015145	1.6337e-05	2.2033e-06	6.5841e-07	3.4142e-07
33.787	0.00015148	1.6337e-05	2.2033e-06	6.584e-07	3.4142e-07
33.797	0.00015151	1.6336e-05	2.2033e-06	6.584e-07	3.4142e-07
33.807	0.00015154	1.6336e-05	2.2034e-06	6.5839e-07	3.4141e-07
33.817	0.00015157	1.6336e-05	2.2034e-06	6.5838e-07	3.4141e-07
33.827	0.00015161	1.6336e-05	2.2034e-06	6.5838e-07	3.4141e-07
33.837	0.00015164	1.6336e-05	2.2034e-06	6.5837e-07	3.414e-07
33.847	0.00015167	1.6336e-05	2.2034e-06	6.5837e-07	3.414e-07
33.857	0.0001517	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.867	0.00015173	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.877	0.00015176	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.887	0.00015179	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.897	0.00015182	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.907	0.00015185	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.917	0.00015189	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.927	0.00015192	1.6335e-05	2.2034e-06	6.5836e-07	3.414e-07
33.937	0.00015195	1.6335e-05	2.2034e-06	6.5837e-07	3.414e-07
33.947	0.00015198	1.6335e-05	2.2033e-06	6.5837e-07	3.414e-07
33.957	0.00015201	1.6335e-05	2.2033e-06	6.5837e-07	3.414e-07
33.967	0.00015205	1.6335e-05	2.2033e-06	6.5838e-07	3.414e-07
33.977	0.00015208	1.6335e-05	2.2032e-06	6.5838e-07	3.414e-07
33.987	0.00015211	1.6335e-05	2.2032e-06	6.5838e-07	3.414e-07
33.997	0.00015214	1.6335e-05	2.2032e-06	6.5839e-07	3.414e-07
34.007	0.00015218	1.6335e-05	2.2032e-06	6.5839e-07	3.414e-07
34.017	0.00015221	1.6335e-05	2.2031e-06	6.5839e-07	3.414e-07
34.027	0.00015224	1.6335e-05	2.2031e-06	6.5839e-07	3.414e-07
34.037	0.00015227	1.6335e-05	2.2031e-06	6.5839e-07	3.4139e-07
34.047	0.00015231	1.6335e-05	2.2031e-06	6.5839e-07	3.4139e-07
34.057	0.00015234	1.6335e-05	2.2031e-06	6.5839e-07	3.4139e-07
34.067	0.00015237	1.6335e-05	2.2031e-06	6.5839e-07	3.4139e-07
34.077	0.00015241	1.6335e-05	2.2031e-06	6.5839e-07	3.4139e-07
34.087	0.00015244	1.6335e-05	2.2031e-06	6.5838e-07	3.4138e-07
34.097	0.00015247	1.6335e-05	2.2031e-06	6.5838e-07	3.4138e-07
34.107	0.00015251	1.6335e-05	2.2031e-06	6.5837e-07	3.4138e-07
34.117	0.00015254	1.6335e-05	2.2031e-06	6.5837e-07	3.4137e-07
34.127	0.00015257	1.6334e-05	2.2031e-06	6.5836e-07	3.4137e-07
34.137	0.00015261	1.6334e-05	2.2031e-06	6.5836e-07	3.4137e-07
34.147	0.00015264	1.6334e-05	2.2031e-06	6.5835e-07	3.4136e-07
34.157	0.00015268	1.6334e-05	2.2032e-06	6.5834e-07	3.4136e-07
34.167	0.00015271	1.6334e-05	2.2032e-06	6.5834e-07	3.4136e-07
34.177	0.00015274	1.6333e-05	2.2032e-06	6.5833e-07	3.4135e-07
34.187	0.00015278	1.6333e-05	2.2032e-06	6.5833e-07	3.4135e-07
34.197	0.00015281	1.6333e-05	2.2032e-06	6.5832e-07	3.4135e-07
34.207	0.00015285	1.6333e-05	2.2033e-06	6.5832e-07	3.4135e-07
34.217	0.00015288	1.6333e-05	2.2033e-06	6.5831e-07	3.4134e-07
34.227	0.00015292	1.6333e-05	2.2033e-06	6.5831e-07	3.4134e-07
34.237	0.00015295	1.6332e-05	2.2033e-06	6.5831e-07	3.4134e-07
34.247	0.00015299	1.6332e-05	2.2033e-06	6.583e-07	3.4134e-07
34.257	0.00015302	1.6332e-05	2.2033e-06	6.583e-07	3.4134e-07
34.267	0.00015306	1.6332e-05	2.2033e-06	6.583e-07	3.4134e-07
34.277	0.00015309	1.6332e-05	2.2033e-06	6.583e-07	3.4134e-07
34.287	0.00015313	1.6332e-05	2.2032e-06	6.5831e-07	3.4134e-07
34.297	0.00015316	1.6332e-05	2.2032e-06	6.5831e-07	3.4134e-07
34.307	0.0001532	1.6332e-05	2.2032e-06	6.5831e-07	3.4134e-07
34.317	0.00015323	1.6332e-05	2.2032e-06	6.5832e-07	3.4134e-07
34.327	0.00015327	1.6332e-05	2.2031e-06	6.5832e-07	3.4135e-07
34.337	0.0001533	1.6332e-05	2.2031e-06	6.5832e-07	3.4135e-07
34.347	0.00015334	1.6332e-05	2.2031e-06	6.5833e-07	3.4135e-07
34.357	0.00015337	1.6332e-05	2.203e-06	6.5833e-07	3.4135e-07
34.367	0.00015341	1.6332e-05	2.203e-06	6.5833e-07	3.4135e-07
34.377	0.00015344	1.6332e-05	2.203e-06	6.5834e-07	3.4135e-07
34.387	0.00015348	1.6332e-05	2.2029e-06	6.5834e-07	3.4135e-07
34.397	0.00015351	1.6332e-05	2.2029e-06	6.5834e-07	3.4135e-07
34.407	0.00015355	1.6332e-05	2.2029e-06	6.5835e-07	3.4135e-07
34.417	0.00015358	1.6333e-05	2.2028e-06	6.5835e-07	3.4135e-07
34.427	0.00015362	1.6333e-05	2.2028e-06	6.5835e-07	3.4135e-07
34.437	0.00015365	1.6333e-05	2.2028e-06	6.5835e-07	3.4135e-07
34.447	0.00015369	1.6332e-05	2.2028e-06	6.5835e-07	3.4134e-07
34.457	0.00015373	1.6332e-05	2.2028e-06	6.5835e-07	3.4134e-07
34.467	0.00015376	1.6332e-05	2.2028e-06	6.5834e-07	3.4134e-07
34.477	0.0001538	1.6332e-05	2.2028e-06	6.5834e-07	3.4134e-07
34.487	0.00015383	1.6332e-05	2.2028e-06	6.5834e-07	3.4133e-07
34.497	0.00015387	1.6332e-05	2.2028e-06	6.5833e-07	3.4133e-07
34.507	0.00015391	1.6332e-05	2.2028e-06	6.5833e-07	3.4133e-07
34.517	0.00015394	1.6332e-05	2.2028e-06	6.5832e-07	3.4132e-07
34.527	0.00015398	1.6332e-05	2.2028e-06	6.5832e-07	3.4132e-07
34.537	0.00015401	1.6331e-05	2.2029e-06	6.5831e-07	3.4132e-07
34.547	0.00015405	1.6331e-05	2.2029e-06	6.5831e-07	3.4132e-07
34.557	0.00015409	1.6331e-05	2.2029e-06	6.583e-07	3.4131e-07
34.567	0.00015412	1.6331e-05	2.2029e-06	6.583e-07	3.4131e-07
34.577	0.00015416	1.6331e-05	2.2029e-06	6.5829e-07	3.4131e-07
34.587	0.0001542	1.633e-05	2.2029e-06	6.5829e-07	3.4131e-07
34.597	0.00015423	1.633e-05	2.203e-06	6.5828e-07	3.413e-07
34.607	0.00015427	1.633e-05	2.203e-06	6.5828e-07	3.413e-07
34.617	0.0001543	1.633e-05	2.203e-06	6.5828e-07	3.413e-07
34.627	0.00015434	1.633e-05	2.203e-06	6.5828e-07	3.413e-07
34.637	0.00015438	1.633e-05	2.203e-06	6.5828e-07	3.413e-07
34.647	0.00015441	1.633e-05	2.203e-06	6.5828e-07	3.413e-07
34.657	0.00015445	1.633e-05	2.2029e-06	6.5828e-07	3.413e-07
34.667	0.00015449	1.6329e-05	2.2029e-06	6.5828e-07	3.413e-07
34.677	0.00015452	1.6329e-05	2.2029e-06	6.5828e-07	3.413e-07
34.687	0.00015456	1.6329e-05	2.2029e-06	6.5828e-07	3.413e-07
34.697	0.00015459	1.633e-05	2.2029e-06	6.5829e-07	3.4131e-07
34.707	0.00015463	1.633e-05	2.2028e-06	6.5829e-07	3.4131e-07
34.717	0.00015467	1.633e-05	2.2028e-06	6.583e-07	3.4131e-07
34.727	0.0001547	1.633e-05	2.2027e-06	6.583e-07	3.4131e-07
34.737	0.00015474	1.633e-05	2.2027e-06	6.583e-07	3.4131e-07
34.747	0.00015477	1.633e-05	2.2027e-06	6.5831e-07	3.4131e-07
34.757	0.00015481	1.633e-05	2.2026e-06	6.5831e-07	3.4131e-07
34.767	0.00015485	1.633e-05	2.2026e-06	6.5832e-07	3.4131e-07
34.777	0.00015488	1.633e-05	2.2025e-06	6.5832e-07	3.4132e-07
34.787	0.00015492	1.633e-05	2.2025e-06	6.5832e-07	3.4132e-07
34.797	0.00015495	1.633e-05	2.2025e-06	6.5833e-07	3.4132e-07
34.807	0.00015499	1.633e-05	2.2025e-06	6.5833e-07	3.4132e-07
34.817	0.00015503	1.633e-05	2.2024e-06	6.5833e-07	3.4132e-07
34.827	0.00015506	1.633e-05	2.2024e-06	6.5833e-07	3.4131e-07
34.837	0.0001551	1.633e-05	2.2024e-06	6.5833e-07	3.4131e-07
34.847	0.00015513	1.633e-05	2.2024e-06	6.5833e-07	3.4131e-07
34.857	0.00015517	1.633e-05	2.2024e-06	6.5833e-07	3.4131e-07
34.867	0.00015521	1.633e-05	2.2024e-06	6.5833e-07	3.4131e-07
34.877	0.00015524	1.633e-05	2.2024e-06	6.5832e-07	3.413e-07
34.887	0.00015528	1.633e-05	2.2024e-06	6.5832e-07	3.413e-07
34.897	0.00015531	1.633e-05	2.2024e-06	6.5832e-07	3.413e-07
34.907	0.00015535	1.633e-05	2.2024e-06	6.5831e-07	3.413e-07
34.917	0.00015538	1.6329e-05	2.2024e-06	6.5831e-07	3.4129e-07
34.927	0.00015542	1.6329e-05	2.2024e-06	6.583e-07	3.4129e-07
34.937	0.00015546	1.6329e-05	2.2024e-06	6.583e-07	3.4129e-07
34.947	0.00015549	1.6329e-05	2.2024e-06	6.5829e-07	3.4128e-07
34.957	0.00015553	1.6329e-05	2.2025e-06	6.5829e-07	3.4128e-07
34.967	0.00015556	1.6328e-05	2.2025e-06	6.5829e-07	3.4128e-07
34.977	0.0001556	1.6328e-05	2.2025e-06	6.5828e-07	3.4128e-07
34.987	0.00015564	1.6328e-05	2.2025e-06	6.5828e-07	3.4127e-07
34.997	0.00015567	1.6328e-05	2.2025e-06	6.5828e-07	3.4127e-07
35.007	0.00015571	1.6328e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.017	0.00015574	1.6328e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.027	0.00015578	1.6328e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.037	0.00015581	1.6327e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.047	0.00015585	1.6327e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.057	0.00015588	1.6327e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.067	0.00015592	1.6327e-05	2.2025e-06	6.5827e-07	3.4127e-07
35.077	0.00015595	1.6327e-05	2.2025e-06	6.5828e-07	3.4128e-07
35.087	0.00015599	1.6327e-05	2.2024e-06	6.5828e-07	3.4128e-07
35.097	0.00015602	1.6327e-05	2.2024e-06	6.5828e-07	3.4128e-07
35.107	0.00015606	1.6327e-05	2.2024e-06	6.5829e-07	3.4128e-07
35.117	0.00015609	1.6328e-05	2.2023e-06	6.5829e-07	3.4128e-07
35.127	0.00015612	1.6328e-05	2.2023e-06	6.5829e-07	3.4129e-07
35.137	0.00015616	1.6328e-05	2.2022e-06	6.583e-07	3.4129e-07
35.147	0.00015619	1.6328e-05	2.2022e-06	6.583e-07	3.4129e-07
35.157	0.00015623	1.6328e-05	2.2022e-06	6.5831e-07	3.4129e-07
35.167	0.00015626	1.6328e-05	2.2021e-06	6.5831e-07	3.4129e-07
35.177	0.00015629	1.6328e-05	2.2021e-06	6.5832e-07	3.4129e-07
35.187	0.00015633	1.6328e-05	2.202e-06	6.5832e-07	3.413e-07
35.197	0.00015636	1.6328e-05	2.202e-06	6.5832e-07	3.413e-07
35.207	0.0001564	1.6328e-05	2.202e-06	6.5832e-07	3.413e-07
35.217	0.00015643	1.6328e-05	2.2019e-06	6.5833e-07	3.413e-07
35.227	0.00015646	1.6328e-05	2.2019e-06	6.5833e-07	3.413e-07
35.237	0.0001565	1.6328e-05	2.2019e-06	6.5833e-07	3.413e-07
35.247	0.00015653	1.6328e-05	2.2019e-06	6.5833e-07	3.413e-07
35.257	0.00015656	1.6328e-05	2.2019e-06	6.5833e-07	3.4129e-07
35.267	0.00015659	1.6328e-05	2.2019e-06	6.5833e-07	3.4129e-07
35.277	0.00015663	1.6328e-05	2.2019e-06	6.5832e-07	3.4129e-07
35.287	0.00015666	1.6328e-05	2.2019e-06	6.5832e-07	3.4129e-07
35.297	0.00015669	1.6328e-05	2.2019e-06	6.5832e-07	3.4129e-07
35.307	0.00015673	1.6328e-05	2.2019e-06	6.5831e-07	3.4128e-07
35.317	0.00015676	1.6328e-05	2.2019e-06	6.5831e-07	3.4128e-07
35.327	0.00015679	1.6327e-05	2.2019e-06	6.5831e-07	3.4128e-07
35.337	0.00015682	1.6327e-05	2.2019e-06	6.583e-07	3.4128e-07
35.347	0.00015686	1.6327e-05	2.2019e-06	6.583e-07	3.4127e-07
35.357	0.00015689	1.6327e-05	2.202e-06	6.583e-07	3.4127e-07
35.367	0.00015692	1.6327e-05	2.202e-06	6.5829e-07	3.4127e-07
35.377	0.00015695	1.6326e-05	2.202e-06	6.5829e-07	3.4127e-07
35.387	0.00015699	1.6326e-05	2.202e-06	6.5828e-07	3.4126e-07
35.397	0.00015702	1.6326e-05	2.202e-06	6.5828e-07	3.4126e-07
35.407	0.00015705	1.6326e-05	2.202e-06	6.5828e-07	3.4126e-07
35.417	0.00015708	1.6326e-05	2.202e-06	6.5828e-07	3.4126e-07
35.427	0.00015711	1.6326e-05	2.2021e-06	6.5827e-07	3.4126e-07
35.437	0.00015715	1.6325e-05	2.2021e-06	6.5827e-07	3.4126e-07
35.447	0.00015718	1.6325e-05	2.202e-06	6.5827e-07	3.4126e-07
35.457	0.00015721	1.6325e-05	2.202e-06	6.5827e-07	3.4126e-07
35.467	0.00015724	1.6325e-05	2.202e-06	6.5827e-07	3.4126e-07
35.477	0.00015727	1.6325e-05	2.202e-06	6.5827e-07	3.4126e-07
35.487	0.0001573	1.6325e-05	2.202e-06	6.5827e-07	3.4127e-07
35.497	0.00015733	1.6325e-05	2.202e-06	6.5827e-07	3.4127e-07
35.507	0.00015736	1.6325e-05	2.2019e-06	6.5828e-07	3.4127e-07
35.517	0.00015739	1.6325e-05	2.2019e-06	6.5828e-07	3.4128e-07
35.527	0.00015742	1.6325e-05	2.2019e-06	6.5828e-07	3.4128e-07
35.537	0.00015745	1.6325e-05	2.2018e-06	6.5829e-07	3.4128e-07
35.547	0.00015748	1.6326e-05	2.2018e-06	6.5829e-07	3.4129e-07
35.557	0.00015751	1.6326e-05	2.2017e-06	6.5829e-07	3.4129e-07
35.567	0.00015754	1.6326e-05	2.2017e-06	6.583e-07	3.4129e-07
35.577	0.00015757	1.6326e-05	2.2017e-06	6.583e-07	3.4129e-07
35.587	0.0001576	1.6326e-05	2.2016e-06	6.5831e-07	3.413e-07
35.597	0.00015763	1.6326e-05	2.2016e-06	6.5831e-07	3.413e-07
35.607	0.00015765	1.6326e-05	2.2015e-06	6.5831e-07	3.413e-07
35.617	0.00015768	1.6326e-05	2.2015e-06	6.5832e-07	3.413e-07
35.627	0.00015771	1.6326e-05	2.2015e-06	6.5832e-07	3.413e-07
35.637	0.00015774	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.647	0.00015777	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.657	0.0001578	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.667	0.00015782	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.677	0.00015785	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.687	0.00015788	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.697	0.00015791	1.6326e-05	2.2014e-06	6.5832e-07	3.413e-07
35.707	0.00015794	1.6326e-05	2.2014e-06	6.5831e-07	3.413e-07
35.717	0.00015796	1.6326e-05	2.2014e-06	6.5831e-07	3.413e-07
35.727	0.00015799	1.6326e-05	2.2014e-06	6.583e-07	3.413e-07
35.737	0.00015802	1.6326e-05	2.2014e-06	6.583e-07	3.4129e-07
35.747	0.00015804	1.6326e-05	2.2014e-06	6.5829e-07	3.4129e-07
35.757	0.00015807	1.6325e-05	2.2015e-06	6.5829e-07	3.4129e-07
35.767	0.0001581	1.6325e-05	2.2015e-06	6.5828e-07	3.4129e-07
35.777	0.00015813	1.6325e-05	2.2015e-06	6.5828e-07	3.4129e-07
35.787	0.00015815	1.6325e-05	2.2015e-06	6.5827e-07	3.4129e-07
35.797	0.00015818	1.6325e-05	2.2015e-06	6.5827e-07	3.4129e-07
35.807	0.0001582	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.817	0.00015823	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.827	0.00015826	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.837	0.00015828	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.847	0.00015831	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.857	0.00015833	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.867	0.00015836	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.877	0.00015838	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.887	0.00015841	1.6324e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.897	0.00015843	1.6323e-05	2.2016e-06	6.5826e-07	3.4128e-07
35.907	0.00015846	1.6323e-05	2.2016e-06	6.5826e-07	3.4129e-07
35.917	0.00015848	1.6324e-05	2.2015e-06	6.5827e-07	3.4129e-07
35.927	0.00015851	1.6324e-05	2.2015e-06	6.5827e-07	3.4129e-07
35.937	0.00015853	1.6324e-05	2.2015e-06	6.5827e-07	3.413e-07
35.947	0.00015855	1.6324e-05	2.2015e-06	6.5827e-07	3.413e-07
35.957	0.00015858	1.6324e-05	2.2014e-06	6.5827e-07	3.4131e-07
35.967	0.0001586	1.6324e-05	2.2014e-06	6.5827e-07	3.4131e-07
35.977	0.00015862	1.6324e-05	2.2014e-06	6.5827e-07	3.4132e-07
35.987	0.00015864	1.6324e-05	2.2013e-06	6.5827e-07	3.4132e-07
35.997	0.00015867	1.6324e-05	2.2013e-06	6.5826e-07	3.4133e-07
36.007	0.00015869	1.6324e-05	2.2013e-06	6.5826e-07	3.4133e-07
36.017	0.00015871	1.6325e-05	2.2012e-06	6.5827e-07	3.4134e-07
36.027	0.00015873	1.6325e-05	2.2012e-06	6.5827e-07	3.4134e-07
36.037	0.00015876	1.6325e-05	2.2012e-06	6.5827e-07	3.4135e-07
36.047	0.00015878	1.6325e-05	2.2011e-06	6.5827e-07	3.4135e-07
36.057	0.0001588	1.6325e-05	2.2011e-06	6.5827e-07	3.4135e-07
36.067	0.00015882	1.6325e-05	2.2011e-06	6.5827e-07	3.4135e-07
36.077	0.00015884	1.6325e-05	2.201e-06	6.5827e-07	3.4135e-07
36.087	0.00015886	1.6325e-05	2.201e-06	6.5828e-07	3.4135e-07
36.097	0.00015888	1.6325e-05	2.201e-06	6.5828e-07	3.4135e-07
36.107	0.0001589	1.6325e-05	2.201e-06	6.5828e-07	3.4135e-07
36.117	0.00015893	1.6326e-05	2.201e-06	6.5828e-07	3.4135e-07
36.127	0.00015895	1.6326e-05	2.201e-06	6.5829e-07	3.4134e-07
36.137	0.00015897	1.6325e-05	2.201e-06	6.5829e-07	3.4134e-07
36.147	0.00015899	1.6325e-05	2.201e-06	6.5829e-07	3.4134e-07
36.157	0.00015901	1.6325e-05	2.201e-06	6.5829e-07	3.4134e-07
36.167	0.00015903	1.6325e-05	2.201e-06	6.5828e-07	3.4134e-07
36.177	0.00015905	1.6325e-05	2.201e-06	6.5828e-07	3.4133e-07
36.187	0.00015907	1.6325e-05	2.201e-06	6.5828e-07	3.4133e-07
36.197	0.00015909	1.6325e-05	2.2011e-06	6.5827e-07	3.4133e-07
36.207	0.00015911	1.6325e-05	2.2011e-06	6.5826e-07	3.4133e-07
36.217	0.00015913	1.6325e-05	2.2011e-06	6.5825e-07	3.4133e-07
36.227	0.00015915	1.6324e-05	2.2012e-06	6.5824e-07	3.4133e-07
36.237	0.00015917	1.6324e-05	2.2012e-06	6.5823e-07	3.4133e-07
36.247	0.00015919	1.6324e-05	2.2012e-06	6.5822e-07	3.4133e-07
36.257	0.00015921	1.6324e-05	2.2013e-06	6.5821e-07	3.4133e-07
36.267	0.00015922	1.6324e-05	2.2013e-06	6.582e-07	3.4134e-07
36.277	0.00015924	1.6324e-05	2.2013e-06	6.5819e-07	3.4134e-07
36.287	0.00015926	1.6324e-05	2.2013e-06	6.5818e-07	3.4134e-07
36.297	0.00015928	1.6323e-05	2.2013e-06	6.5818e-07	3.4134e-07
36.307	0.0001593	1.6323e-05	2.2014e-06	6.5818e-07	3.4134e-07
36.317	0.00015932	1.6323e-05	2.2014e-06	6.5818e-07	3.4135e-07
36.327	0.00015933	1.6323e-05	2.2013e-06	6.5818e-07	3.4135e-07
36.337	0.00015935	1.6324e-05	2.2013e-06	6.5818e-07	3.4135e-07
36.347	0.00015937	1.6324e-05	2.2013e-06	6.5818e-07	3.4135e-07
36.357	0.00015938	1.6324e-05	2.2013e-06	6.5819e-07	3.4135e-07
36.367	0.0001594	1.6324e-05	2.2013e-06	6.582e-07	3.4135e-07
36.377	0.00015942	1.6324e-05	2.2012e-06	6.582e-07	3.4135e-07
36.387	0.00015943	1.6324e-05	2.2012e-06	6.5821e-07	3.4135e-07
36.397	0.00015945	1.6324e-05	2.2011e-06	6.5821e-07	3.4136e-07
36.407	0.00015947	1.6325e-05	2.2011e-06	6.5821e-07	3.4136e-07
36.417	0.00015948	1.6325e-05	2.201e-06	6.5822e-07	3.4136e-07
36.427	0.0001595	1.6325e-05	2.201e-06	6.5822e-07	3.4137e-07
36.437	0.00015951	1.6325e-05	2.201e-06	6.5822e-07	3.4137e-07
36.447	0.00015953	1.6326e-05	2.2009e-06	6.5822e-07	3.4137e-07
36.457	0.00015954	1.6326e-05	2.2009e-06	6.5822e-07	3.4138e-07
36.467	0.00015956	1.6326e-05	2.2008e-06	6.5821e-07	3.4138e-07
36.477	0.00015957	1.6326e-05	2.2008e-06	6.5821e-07	3.4139e-07
36.487	0.00015959	1.6327e-05	2.2008e-06	6.582e-07	3.4139e-07
36.497	0.0001596	1.6327e-05	2.2008e-06	6.5819e-07	3.414e-07
36.507	0.00015962	1.6327e-05	2.2008e-06	6.5819e-07	3.414e-07
36.517	0.00015963	1.6327e-05	2.2008e-06	6.5818e-07	3.414e-07
36.527	0.00015964	1.6327e-05	2.2008e-06	6.5817e-07	3.414e-07
36.537	0.00015966	1.6327e-05	2.2008e-06	6.5816e-07	3.414e-07
36.547	0.00015967	1.6327e-05	2.2008e-06	6.5815e-07	3.414e-07
36.557	0.00015969	1.6327e-05	2.2008e-06	6.5814e-07	3.414e-07
36.567	0.0001597	1.6327e-05	2.2008e-06	6.5814e-07	3.414e-07
36.577	0.00015972	1.6327e-05	2.2008e-06	6.5813e-07	3.414e-07
36.587	0.00015973	1.6327e-05	2.2008e-06	6.5812e-07	3.414e-07
36.597	0.00015974	1.6327e-05	2.2008e-06	6.5812e-07	3.4139e-07
36.607	0.00015976	1.6327e-05	2.2008e-06	6.5812e-07	3.4139e-07
36.617	0.00015977	1.6327e-05	2.2008e-06	6.5811e-07	3.4139e-07
36.627	0.00015978	1.6327e-05	2.2008e-06	6.5811e-07	3.4138e-07
36.637	0.0001598	1.6327e-05	2.2009e-06	6.5811e-07	3.4138e-07
36.647	0.00015981	1.6327e-05	2.2009e-06	6.5811e-07	3.4138e-07
36.657	0.00015982	1.6327e-05	2.2009e-06	6.5811e-07	3.4137e-07
36.667	0.00015984	1.6327e-05	2.2009e-06	6.5811e-07	3.4137e-07
36.677	0.00015985	1.6327e-05	2.2009e-06	6.581e-07	3.4137e-07
36.687	0.00015986	1.6327e-05	2.201e-06	6.581e-07	3.4136e-07
36.697	0.00015987	1.6327e-05	2.201e-06	6.581e-07	3.4136e-07
36.707	0.00015989	1.6327e-05	2.201e-06	6.5809e-07	3.4136e-07
36.717	0.0001599	1.6327e-05	2.201e-06	6.5809e-07	3.4136e-07
36.727	0.00015991	1.6327e-05	2.201e-06	6.5808e-07	3.4136e-07
36.737	0.00015992	1.6327e-05	2.2011e-06	6.5808e-07	3.4136e-07
36.747	0.00015993	1.6327e-05	2.2011e-06	6.5807e-07	3.4136e-07
36.757	0.00015995	1.6327e-05	2.2011e-06	6.5806e-07	3.4136e-07
36.767	0.00015996	1.6327e-05	2.2011e-06	6.5806e-07	3.4136e-07
36.777	0.00015997	1.6327e-05	2.2011e-06	6.5805e-07	3.4136e-07
36.787	0.00015998	1.6327e-05	2.2011e-06	6.5804e-07	3.4137e-07
36.797	0.00015999	1.6327e-05	2.2011e-06	6.5804e-07	3.4137e-07
36.807	0.00016	1.6327e-05	2.2011e-06	6.5803e-07	3.4137e-07
36.817	0.00016001	1.6327e-05	2.2011e-06	6.5802e-07	3.4137e-07
36.827	0.00016002	1.6328e-05	2.2011e-06	6.5802e-07	3.4138e-07
36.837	0.00016003	1.6328e-05	2.2011e-06	6.5801e-07	3.4138e-07
36.847	0.00016004	1.6328e-05	2.2011e-06	6.5801e-07	3.4139e-07
36.857	0.00016005	1.6328e-05	2.2011e-06	6.58e-07	3.4139e-07
36.867	0.00016006	1.6328e-05	2.2011e-06	6.58e-07	3.4139e-07
36.877	0.00016007	1.6329e-05	2.201e-06	6.58e-07	3.414e-07
36.887	0.00016008	1.6329e-05	2.201e-06	6.58e-07	3.414e-07
36.897	0.00016009	1.6329e-05	2.201e-06	6.58e-07	3.4141e-07
36.907	0.0001601	1.633e-05	2.2009e-06	6.58e-07	3.4141e-07
36.917	0.00016011	1.633e-05	2.2009e-06	6.58e-07	3.4141e-07
36.927	0.00016011	1.633e-05	2.2009e-06	6.58e-07	3.4141e-07
36.937	0.00016012	1.6331e-05	2.2008e-06	6.58e-07	3.4141e-07
36.947	0.00016013	1.6331e-05	2.2008e-06	6.5801e-07	3.4142e-07
36.957	0.00016014	1.6331e-05	2.2007e-06	6.5801e-07	3.4142e-07
36.967	0.00016015	1.6332e-05	2.2007e-06	6.5802e-07	3.4142e-07
36.977	0.00016016	1.6332e-05	2.2007e-06	6.5802e-07	3.4142e-07
36.987	0.00016017	1.6332e-05	2.2007e-06	6.5803e-07	3.4141e-07
36.997	0.00016018	1.6332e-05	2.2006e-06	6.5803e-07	3.4141e-07
37.007	0.00016018	1.6332e-05	2.2006e-06	6.5803e-07	3.4141e-07
37.017	0.00016019	1.6333e-05	2.2006e-06	6.5803e-07	3.4141e-07
37.027	0.0001602	1.6333e-05	2.2006e-06	6.5803e-07	3.4141e-07
37.037	0.00016021	1.6333e-05	2.2006e-06	6.5803e-07	3.414e-07
37.047	0.00016022	1.6333e-05	2.2007e-06	6.5802e-07	3.414e-07
37.057	0.00016023	1.6333e-05	2.2007e-06	6.5802e-07	3.414e-07
37.067	0.00016024	1.6333e-05	2.2007e-06	6.5801e-07	3.414e-07
37.077	0.00016024	1.6333e-05	2.2007e-06	6.58e-07	3.4139e-07
37.087	0.00016025	1.6333e-05	2.2008e-06	6.5799e-07	3.4139e-07
37.097	0.00016026	1.6333e-05	2.2008e-06	6.5798e-07	3.4139e-07
37.107	0.00016027	1.6333e-05	2.2009e-06	6.5796e-07	3.4138e-07
37.117	0.00016028	1.6333e-05	2.2009e-06	6.5795e-07	3.4138e-07
37.127	0.00016029	1.6333e-05	2.201e-06	6.5794e-07	3.4138e-07
37.137	0.00016029	1.6332e-05	2.201e-06	6.5793e-07	3.4137e-07
37.147	0.0001603	1.6332e-05	2.2011e-06	6.5792e-07	3.4137e-07
37.157	0.00016031	1.6332e-05	2.2011e-06	6.579e-07	3.4137e-07
37.167	0.00016032	1.6332e-05	2.2012e-06	6.579e-07	3.4137e-07
37.177	0.00016032	1.6332e-05	2.2012e-06	6.5789e-07	3.4136e-07
37.187	0.00016033	1.6332e-05	2.2013e-06	6.5788e-07	3.4136e-07
37.197	0.00016034	1.6332e-05	2.2013e-06	6.5787e-07	3.4136e-07
37.207	0.00016035	1.6332e-05	2.2013e-06	6.5787e-07	3.4136e-07
37.217	0.00016035	1.6332e-05	2.2014e-06	6.5787e-07	3.4135e-07
37.227	0.00016036	1.6332e-05	2.2014e-06	6.5787e-07	3.4135e-07
37.237	0.00016037	1.6332e-05	2.2014e-06	6.5787e-07	3.4135e-07
37.247	0.00016037	1.6332e-05	2.2014e-06	6.5787e-07	3.4135e-07
37.257	0.00016038	1.6332e-05	2.2014e-06	6.5787e-07	3.4135e-07
37.267	0.00016038	1.6332e-05	2.2014e-06	6.5787e-07	3.4135e-07
37.277	0.00016039	1.6333e-05	2.2013e-06	6.5787e-07	3.4136e-07
37.287	0.0001604	1.6333e-05	2.2013e-06	6.5788e-07	3.4136e-07
37.297	0.0001604	1.6333e-05	2.2013e-06	6.5788e-07	3.4136e-07
37.307	0.00016041	1.6333e-05	2.2012e-06	6.5788e-07	3.4136e-07
37.317	0.00016041	1.6334e-05	2.2012e-06	6.5789e-07	3.4136e-07
37.327	0.00016042	1.6334e-05	2.2012e-06	6.5789e-07	3.4137e-07
37.337	0.00016042	1.6334e-05	2.2011e-06	6.5789e-07	3.4137e-07
37.347	0.00016043	1.6335e-05	2.2011e-06	6.579e-07	3.4137e-07
37.357	0.00016044	1.6335e-05	2.2011e-06	6.579e-07	3.4137e-07
37.367	0.00016044	1.6335e-05	2.2011e-06	6.579e-07	3.4137e-07
37.377	0.00016045	1.6336e-05	2.201e-06	6.579e-07	3.4137e-07
37.387	0.00016045	1.6336e-05	2.201e-06	6.579e-07	3.4137e-07
37.397	0.00016046	1.6336e-05	2.201e-06	6.5789e-07	3.4138e-07
37.407	0.00016046	1.6336e-05	2.201e-06	6.5789e-07	3.4138e-07
37.417	0.00016047	1.6337e-05	2.201e-06	6.5789e-07	3.4138e-07
37.427	0.00016047	1.6337e-05	2.201e-06	6.5788e-07	3.4138e-07
37.437	0.00016048	1.6337e-05	2.201e-06	6.5787e-07	3.4138e-07
37.447	0.00016049	1.6337e-05	2.201e-06	6.5787e-07	3.4137e-07
37.457	0.00016049	1.6337e-05	2.201e-06	6.5786e-07	3.4137e-07
37.467	0.0001605	1.6337e-05	2.201e-06	6.5785e-07	3.4137e-07
37.477	0.0001605	1.6337e-05	2.201e-06	6.5784e-07	3.4137e-07
37.487	0.00016051	1.6338e-05	2.201e-06	6.5783e-07	3.4137e-07
37.497	0.00016051	1.6338e-05	2.2011e-06	6.5783e-07	3.4137e-07
37.508	0.00016052	1.6338e-05	2.2011e-06	6.5782e-07	3.4136e-07
37.518	0.00016053	1.6338e-05	2.2011e-06	6.5781e-07	3.4136e-07
37.528	0.00016053	1.6338e-05	2.2011e-06	6.5781e-07	3.4135e-07
37.538	0.00016054	1.6338e-05	2.2012e-06	6.5781e-07	3.4135e-07
37.548	0.00016054	1.6338e-05	2.2012e-06	6.578e-07	3.4135e-07
37.558	0.00016055	1.6338e-05	2.2013e-06	6.578e-07	3.4134e-07
37.568	0.00016056	1.6337e-05	2.2013e-06	6.578e-07	3.4133e-07
37.578	0.00016056	1.6337e-05	2.2013e-06	6.578e-07	3.4133e-07
37.588	0.00016057	1.6337e-05	2.2014e-06	6.578e-07	3.4132e-07
37.598	0.00016057	1.6337e-05	2.2014e-06	6.578e-07	3.4132e-07
37.608	0.00016058	1.6337e-05	2.2014e-06	6.5781e-07	3.4131e-07
37.618	0.00016058	1.6337e-05	2.2015e-06	6.5781e-07	3.4131e-07
37.628	0.00016059	1.6337e-05	2.2015e-06	6.5781e-07	3.413e-07
37.638	0.00016059	1.6337e-05	2.2015e-06	6.5781e-07	3.413e-07
37.648	0.0001606	1.6337e-05	2.2015e-06	6.5781e-07	3.413e-07
37.658	0.00016061	1.6337e-05	2.2016e-06	6.5781e-07	3.4129e-07
37.668	0.00016061	1.6337e-05	2.2016e-06	6.5781e-07	3.4129e-07
37.678	0.00016062	1.6336e-05	2.2016e-06	6.5781e-07	3.4129e-07
37.688	0.00016062	1.6336e-05	2.2016e-06	6.5781e-07	3.4128e-07
37.698	0.00016063	1.6336e-05	2.2016e-06	6.5781e-07	3.4128e-07
37.708	0.00016063	1.6336e-05	2.2017e-06	6.5781e-07	3.4128e-07
37.718	0.00016064	1.6336e-05	2.2017e-06	6.578e-07	3.4128e-07
37.728	0.00016064	1.6336e-05	2.2017e-06	6.578e-07	3.4128e-07
37.738	0.00016065	1.6336e-05	2.2017e-06	6.578e-07	3.4128e-07
37.748	0.00016065	1.6336e-05	2.2018e-06	6.5779e-07	3.4128e-07
37.758	0.00016066	1.6336e-05	2.2018e-06	6.5779e-07	3.4128e-07
37.768	0.00016066	1.6336e-05	2.2018e-06	6.5778e-07	3.4128e-07
37.778	0.00016067	1.6336e-05	2.2018e-06	6.5777e-07	3.4128e-07
37.788	0.00016067	1.6336e-05	2.2018e-06	6.5777e-07	3.4128e-07
37.798	0.00016068	1.6336e-05	2.2018e-06	6.5776e-07	3.4128e-07
37.808	0.00016068	1.6337e-05	2.2018e-06	6.5776e-07	3.4128e-07
37.818	0.00016069	1.6337e-05	2.2018e-06	6.5775e-07	3.4128e-07
37.828	0.00016069	1.6337e-05	2.2018e-06	6.5775e-07	3.4128e-07
37.838	0.0001607	1.6337e-05	2.2018e-06	6.5774e-07	3.4128e-07
37.848	0.0001607	1.6337e-05	2.2018e-06	6.5774e-07	3.4128e-07
37.858	0.00016071	1.6337e-05	2.2018e-06	6.5773e-07	3.4128e-07
37.868	0.00016071	1.6337e-05	2.2018e-06	6.5773e-07	3.4128e-07
37.878	0.00016072	1.6338e-05	2.2018e-06	6.5773e-07	3.4128e-07
37.888	0.00016072	1.6338e-05	2.2018e-06	6.5773e-07	3.4128e-07
37.898	0.00016073	1.6338e-05	2.2017e-06	6.5773e-07	3.4128e-07
37.908	0.00016073	1.6338e-05	2.2017e-06	6.5773e-07	3.4128e-07
37.918	0.00016074	1.6338e-05	2.2017e-06	6.5774e-07	3.4128e-07
37.928	0.00016074	1.6339e-05	2.2017e-06	6.5774e-07	3.4128e-07
37.938	0.00016075	1.6339e-05	2.2017e-06	6.5774e-07	3.4128e-07
37.948	0.00016076	1.6339e-05	2.2017e-06	6.5775e-07	3.4128e-07
37.958	0.00016076	1.6339e-05	2.2016e-06	6.5775e-07	3.4128e-07
37.968	0.00016077	1.6339e-05	2.2016e-06	6.5776e-07	3.4128e-07
37.978	0.00016077	1.6339e-05	2.2016e-06	6.5776e-07	3.4127e-07
37.988	0.00016078	1.6339e-05	2.2016e-06	6.5777e-07	3.4127e-07
37.998	0.00016078	1.6339e-05	2.2016e-06	6.5777e-07	3.4127e-07
38.008	0.00016079	1.6339e-05	2.2016e-06	6.5777e-07	3.4126e-07
38.018	0.0001608	1.6339e-05	2.2016e-06	6.5777e-07	3.4126e-07
38.028	0.0001608	1.6339e-05	2.2017e-06	6.5777e-07	3.4125e-07
38.038	0.00016081	1.6339e-05	2.2017e-06	6.5777e-07	3.4125e-07
38.048	0.00016082	1.6339e-05	2.2017e-06	6.5777e-07	3.4124e-07
38.058	0.00016082	1.6339e-05	2.2017e-06	6.5777e-07	3.4124e-07
38.068	0.00016083	1.6338e-05	2.2018e-06	6.5777e-07	3.4123e-07
38.078	0.00016084	1.6338e-05	2.2018e-06	6.5776e-07	3.4123e-07
38.088	0.00016084	1.6338e-05	2.2019e-06	6.5776e-07	3.4122e-07
38.098	0.00016085	1.6338e-05	2.2019e-06	6.5775e-07	3.4121e-07
38.108	0.00016086	1.6337e-05	2.202e-06	6.5774e-07	3.4121e-07
38.118	0.00016086	1.6337e-05	2.2021e-06	6.5774e-07	3.412e-07
38.128	0.00016087	1.6337e-05	2.2021e-06	6.5773e-07	3.412e-07
38.138	0.00016088	1.6336e-05	2.2022e-06	6.5772e-07	3.4119e-07
38.148	0.00016088	1.6336e-05	2.2023e-06	6.5771e-07	3.4119e-07
38.158	0.00016089	1.6336e-05	2.2023e-06	6.5771e-07	3.4118e-07
38.168	0.0001609	1.6335e-05	2.2024e-06	6.577e-07	3.4118e-07
38.178	0.00016091	1.6335e-05	2.2025e-06	6.5769e-07	3.4117e-07
38.188	0.00016091	1.6335e-05	2.2025e-06	6.5768e-07	3.4117e-07
38.198	0.00016092	1.6334e-05	2.2026e-06	6.5768e-07	3.4117e-07
38.208	0.00016093	1.6334e-05	2.2026e-06	6.5767e-07	3.4117e-07
38.218	0.00016093	1.6334e-05	2.2027e-06	6.5767e-07	3.4116e-07
38.228	0.00016094	1.6334e-05	2.2027e-06	6.5766e-07	3.4116e-07
38.238	0.00016095	1.6333e-05	2.2027e-06	6.5766e-07	3.4116e-07
38.248	0.00016096	1.6333e-05	2.2027e-06	6.5766e-07	3.4116e-07
38.258	0.00016096	1.6333e-05	2.2027e-06	6.5766e-07	3.4116e-07
38.268	0.00016097	1.6333e-05	2.2027e-06	6.5766e-07	3.4116e-07
38.278	0.00016098	1.6333e-05	2.2027e-06	6.5766e-07	3.4116e-07
38.288	0.00016098	1.6333e-05	2.2027e-06	6.5766e-07	3.4117e-07
38.298	0.00016099	1.6333e-05	2.2026e-06	6.5767e-07	3.4117e-07
38.308	0.000161	1.6334e-05	2.2026e-06	6.5767e-07	3.4117e-07
38.318	0.00016101	1.6334e-05	2.2026e-06	6.5768e-07	3.4117e-07
38.328	0.00016102	1.6334e-05	2.2025e-06	6.5768e-07	3.4117e-07
38.338	0.00016102	1.6334e-05	2.2025e-06	6.5769e-07	3.4118e-07
38.348	0.00016103	1.6334e-05	2.2024e-06	6.5769e-07	3.4118e-07
38.358	0.00016104	1.6334e-05	2.2024e-06	6.577e-07	3.4118e-07
38.368	0.00016105	1.6334e-05	2.2024e-06	6.577e-07	3.4118e-07
38.378	0.00016106	1.6335e-05	2.2023e-06	6.577e-07	3.4118e-07
38.388	0.00016106	1.6335e-05	2.2023e-06	6.5771e-07	3.4118e-07
38.398	0.00016107	1.6335e-05	2.2023e-06	6.5771e-07	3.4119e-07
38.408	0.00016108	1.6335e-05	2.2022e-06	6.5771e-07	3.4119e-07
38.418	0.00016109	1.6335e-05	2.2022e-06	6.5771e-07	3.4119e-07
38.428	0.0001611	1.6335e-05	2.2022e-06	6.5771e-07	3.4119e-07
38.438	0.00016111	1.6335e-05	2.2021e-06	6.5771e-07	3.4118e-07
38.448	0.00016112	1.6335e-05	2.2021e-06	6.577e-07	3.4118e-07
38.458	0.00016113	1.6335e-05	2.2021e-06	6.577e-07	3.4118e-07
38.468	0.00016114	1.6335e-05	2.2021e-06	6.5769e-07	3.4118e-07
38.478	0.00016115	1.6335e-05	2.2021e-06	6.5769e-07	3.4117e-07
38.488	0.00016116	1.6335e-05	2.2022e-06	6.5768e-07	3.4117e-07
38.498	0.00016117	1.6335e-05	2.2022e-06	6.5767e-07	3.4116e-07
38.508	0.00016118	1.6335e-05	2.2022e-06	6.5767e-07	3.4116e-07
38.518	0.00016119	1.6334e-05	2.2023e-06	6.5766e-07	3.4115e-07
38.528	0.0001612	1.6334e-05	2.2023e-06	6.5765e-07	3.4115e-07
38.538	0.00016121	1.6334e-05	2.2024e-06	6.5764e-07	3.4114e-07
38.548	0.00016122	1.6333e-05	2.2024e-06	6.5764e-07	3.4114e-07
38.558	0.00016123	1.6333e-05	2.2025e-06	6.5763e-07	3.4113e-07
38.568	0.00016124	1.6333e-05	2.2026e-06	6.5762e-07	3.4113e-07
38.578	0.00016125	1.6332e-05	2.2026e-06	6.5762e-07	3.4112e-07
38.588	0.00016126	1.6332e-05	2.2027e-06	6.5761e-07	3.4112e-07
38.598	0.00016127	1.6331e-05	2.2028e-06	6.576e-07	3.4111e-07
38.608	0.00016128	1.6331e-05	2.2028e-06	6.576e-07	3.4111e-07
38.618	0.0001613	1.633e-05	2.2029e-06	6.576e-07	3.411e-07
38.628	0.00016131	1.633e-05	2.2029e-06	6.5759e-07	3.411e-07
38.638	0.00016132	1.633e-05	2.2029e-06	6.5759e-07	3.4109e-07
38.648	0.00016133	1.6329e-05	2.203e-06	6.5759e-07	3.4109e-07
38.658	0.00016134	1.6329e-05	2.203e-06	6.5759e-07	3.4109e-07
38.668	0.00016135	1.6329e-05	2.203e-06	6.5759e-07	3.4108e-07
38.678	0.00016137	1.6328e-05	2.203e-06	6.5759e-07	3.4108e-07
38.688	0.00016138	1.6328e-05	2.203e-06	6.576e-07	3.4108e-07
38.698	0.00016139	1.6328e-05	2.2031e-06	6.576e-07	3.4108e-07
38.708	0.0001614	1.6328e-05	2.2031e-06	6.576e-07	3.4108e-07
38.718	0.00016142	1.6327e-05	2.2031e-06	6.576e-07	3.4108e-07
38.728	0.00016143	1.6327e-05	2.203e-06	6.5761e-07	3.4108e-07
38.738	0.00016144	1.6327e-05	2.203e-06	6.5761e-07	3.4108e-07
38.748	0.00016145	1.6327e-05	2.203e-06	6.5761e-07	3.4108e-07
38.758	0.00016147	1.6327e-05	2.203e-06	6.5761e-07	3.4108e-07
38.768	0.00016148	1.6327e-05	2.203e-06	6.5762e-07	3.4108e-07
38.778	0.00016149	1.6327e-05	2.203e-06	6.5762e-07	3.4109e-07
38.788	0.0001615	1.6326e-05	2.203e-06	6.5762e-07	3.4109e-07
38.798	0.00016152	1.6326e-05	2.2029e-06	6.5761e-07	3.4109e-07
38.808	0.00016153	1.6326e-05	2.2029e-06	6.5761e-07	3.4109e-07
38.818	0.00016154	1.6326e-05	2.2029e-06	6.5761e-07	3.4109e-07
38.828	0.00016156	1.6326e-05	2.2029e-06	6.5761e-07	3.4109e-07
38.838	0.00016157	1.6326e-05	2.2028e-06	6.576e-07	3.4109e-07
38.848	0.00016159	1.6326e-05	2.2028e-06	6.576e-07	3.4109e-07
38.858	0.0001616	1.6326e-05	2.2028e-06	6.5759e-07	3.411e-07
38.868	0.00016161	1.6327e-05	2.2027e-06	6.5759e-07	3.411e-07
38.878	0.00016163	1.6327e-05	2.2027e-06	6.5758e-07	3.411e-07
38.888	0.00016164	1.6327e-05	2.2027e-06	6.5757e-07	3.411e-07
38.898	0.00016166	1.6327e-05	2.2027e-06	6.5756e-07	3.4109e-07
38.908	0.00016167	1.6327e-05	2.2027e-06	6.5756e-07	3.4109e-07
38.918	0.00016169	1.6327e-05	2.2027e-06	6.5755e-07	3.4109e-07
38.928	0.0001617	1.6327e-05	2.2027e-06	6.5754e-07	3.4109e-07
38.938	0.00016172	1.6327e-05	2.2027e-06	6.5753e-07	3.4109e-07
38.948	0.00016173	1.6327e-05	2.2027e-06	6.5753e-07	3.4109e-07
38.958	0.00016175	1.6327e-05	2.2027e-06	6.5752e-07	3.4109e-07
38.968	0.00016177	1.6326e-05	2.2027e-06	6.5751e-07	3.4109e-07
38.978	0.00016178	1.6326e-05	2.2027e-06	6.5751e-07	3.4109e-07
38.988	0.0001618	1.6326e-05	2.2027e-06	6.575e-07	3.4109e-07
38.998	0.00016181	1.6326e-05	2.2027e-06	6.575e-07	3.4108e-07
39.008	0.00016183	1.6326e-05	2.2027e-06	6.5749e-07	3.4108e-07
39.018	0.00016185	1.6326e-05	2.2027e-06	6.5749e-07	3.4108e-07
39.028	0.00016186	1.6325e-05	2.2027e-06	6.5749e-07	3.4108e-07
39.038	0.00016188	1.6325e-05	2.2027e-06	6.5749e-07	3.4108e-07
39.048	0.0001619	1.6325e-05	2.2027e-06	6.5749e-07	3.4107e-07
39.058	0.00016191	1.6325e-05	2.2027e-06	6.5749e-07	3.4107e-07
39.068	0.00016193	1.6325e-05	2.2027e-06	6.5749e-07	3.4107e-07
39.078	0.00016195	1.6324e-05	2.2027e-06	6.5749e-07	3.4107e-07
39.088	0.00016197	1.6324e-05	2.2027e-06	6.5749e-07	3.4106e-07
39.098	0.00016198	1.6324e-05	2.2027e-06	6.575e-07	3.4106e-07
39.108	0.000162	1.6324e-05	2.2027e-06	6.575e-07	3.4106e-07
39.118	0.00016202	1.6324e-05	2.2027e-06	6.575e-07	3.4106e-07
39.128	0.00016204	1.6323e-05	2.2027e-06	6.5751e-07	3.4105e-07
39.138	0.00016206	1.6323e-05	2.2027e-06	6.5751e-07	3.4105e-07
39.148	0.00016207	1.6323e-05	2.2027e-06	6.5751e-07	3.4105e-07
39.158	0.00016209	1.6322e-05	2.2027e-06	6.5751e-07	3.4105e-07
39.168	0.00016211	1.6322e-05	2.2027e-06	6.5751e-07	3.4104e-07
39.178	0.00016213	1.6322e-05	2.2027e-06	6.5751e-07	3.4104e-07
39.188	0.00016215	1.6321e-05	2.2028e-06	6.5751e-07	3.4104e-07
39.198	0.00016217	1.6321e-05	2.2028e-06	6.5751e-07	3.4104e-07
39.208	0.00016219	1.632e-05	2.2028e-06	6.5751e-07	3.4103e-07
39.218	0.00016221	1.632e-05	2.2028e-06	6.5751e-07	3.4103e-07
39.228	0.00016223	1.632e-05	2.2028e-06	6.5751e-07	3.4103e-07
39.238	0.00016225	1.6319e-05	2.2028e-06	6.575e-07	3.4103e-07
39.248	0.00016227	1.6319e-05	2.2029e-06	6.575e-07	3.4102e-07
39.258	0.00016229	1.6319e-05	2.2029e-06	6.5749e-07	3.4102e-07
39.268	0.00016231	1.6318e-05	2.2029e-06	6.5749e-07	3.4102e-07
39.278	0.00016233	1.6318e-05	2.2029e-06	6.5748e-07	3.4102e-07
39.288	0.00016235	1.6318e-05	2.2029e-06	6.5747e-07	3.4102e-07
39.298	0.00016237	1.6318e-05	2.2029e-06	6.5746e-07	3.4101e-07
39.308	0.00016239	1.6318e-05	2.2029e-06	6.5745e-07	3.4101e-07
39.318	0.00016241	1.6317e-05	2.2029e-06	6.5745e-07	3.4101e-07
39.328	0.00016243	1.6317e-05	2.2029e-06	6.5744e-07	3.4101e-07
39.338	0.00016245	1.6317e-05	2.2029e-06	6.5743e-07	3.4101e-07
39.348	0.00016247	1.6317e-05	2.2029e-06	6.5742e-07	3.4101e-07
39.358	0.0001625	1.6317e-05	2.2029e-06	6.5741e-07	3.4101e-07
39.368	0.00016252	1.6317e-05	2.2028e-06	6.5741e-07	3.4102e-07
39.378	0.00016254	1.6317e-05	2.2028e-06	6.574e-07	3.4102e-07
39.388	0.00016256	1.6317e-05	2.2028e-06	6.574e-07	3.4102e-07
39.398	0.00016258	1.6317e-05	2.2028e-06	6.5739e-07	3.4102e-07
39.408	0.0001626	1.6317e-05	2.2027e-06	6.5739e-07	3.4102e-07
39.418	0.00016262	1.6317e-05	2.2027e-06	6.5739e-07	3.4103e-07
39.428	0.00016265	1.6317e-05	2.2026e-06	6.5738e-07	3.4103e-07
39.438	0.00016267	1.6317e-05	2.2026e-06	6.5738e-07	3.4103e-07
39.448	0.00016269	1.6318e-05	2.2025e-06	6.5738e-07	3.4103e-07
39.458	0.00016271	1.6318e-05	2.2025e-06	6.5738e-07	3.4104e-07
39.468	0.00016274	1.6318e-05	2.2024e-06	6.5738e-07	3.4104e-07
39.478	0.00016276	1.6318e-05	2.2023e-06	6.5739e-07	3.4104e-07
39.488	0.00016278	1.6318e-05	2.2023e-06	6.5739e-07	3.4104e-07
39.498	0.0001628	1.6319e-05	2.2022e-06	6.5739e-07	3.4104e-07
39.508	0.00016283	1.6319e-05	2.2022e-06	6.574e-07	3.4104e-07
39.518	0.00016285	1.6319e-05	2.2021e-06	6.574e-07	3.4105e-07
39.528	0.00016287	1.6319e-05	2.202e-06	6.574e-07	3.4105e-07
39.538	0.0001629	1.6319e-05	2.202e-06	6.5741e-07	3.4104e-07
39.548	0.00016292	1.6319e-05	2.2019e-06	6.5741e-07	3.4104e-07
39.558	0.00016294	1.6319e-05	2.2019e-06	6.5742e-07	3.4104e-07
39.568	0.00016297	1.6319e-05	2.2018e-06	6.5742e-07	3.4104e-07
39.578	0.00016299	1.6319e-05	2.2018e-06	6.5742e-07	3.4104e-07
39.588	0.00016301	1.6319e-05	2.2018e-06	6.5742e-07	3.4104e-07
39.598	0.00016304	1.6319e-05	2.2018e-06	6.5743e-07	3.4103e-07
39.608	0.00016306	1.6319e-05	2.2018e-06	6.5743e-07	3.4103e-07
39.618	0.00016309	1.6318e-05	2.2018e-06	6.5743e-07	3.4103e-07
39.628	0.00016311	1.6318e-05	2.2018e-06	6.5743e-07	3.4102e-07
39.638	0.00016314	1.6318e-05	2.2018e-06	6.5743e-07	3.4102e-07
39.648	0.00016316	1.6317e-05	2.2018e-06	6.5742e-07	3.4101e-07
39.658	0.00016319	1.6317e-05	2.2019e-06	6.5742e-07	3.4101e-07
39.668	0.00016321	1.6317e-05	2.2019e-06	6.5742e-07	3.41e-07
39.678	0.00016324	1.6316e-05	2.2019e-06	6.5741e-07	3.41e-07
39.688	0.00016326	1.6316e-05	2.202e-06	6.5741e-07	3.4099e-07
39.698	0.00016329	1.6315e-05	2.202e-06	6.5741e-07	3.4099e-07
39.708	0.00016332	1.6315e-05	2.202e-06	6.574e-07	3.4098e-07
39.718	0.00016334	1.6314e-05	2.2021e-06	6.574e-07	3.4098e-07
39.728	0.00016337	1.6314e-05	2.2021e-06	6.5739e-07	3.4097e-07
39.738	0.0001634	1.6313e-05	2.2022e-06	6.5738e-07	3.4097e-07
39.748	0.00016342	1.6313e-05	2.2022e-06	6.5738e-07	3.4096e-07
39.758	0.00016345	1.6313e-05	2.2022e-06	6.5737e-07	3.4096e-07
39.768	0.00016348	1.6312e-05	2.2023e-06	6.5737e-07	3.4095e-07
39.778	0.0001635	1.6312e-05	2.2023e-06	6.5736e-07	3.4095e-07
39.788	0.00016353	1.6312e-05	2.2023e-06	6.5736e-07	3.4095e-07
39.798	0.00016356	1.6311e-05	2.2023e-06	6.5736e-07	3.4095e-07
39.808	0.00016358	1.6311e-05	2.2023e-06	6.5735e-07	3.4094e-07
39.818	0.00016361	1.6311e-05	2.2023e-06	6.5735e-07	3.4094e-07
39.828	0.00016364	1.6311e-05	2.2023e-06	6.5735e-07	3.4094e-07
39.838	0.00016367	1.631e-05	2.2023e-06	6.5735e-07	3.4094e-07
39.848	0.00016369	1.631e-05	2.2023e-06	6.5735e-07	3.4095e-07
39.858	0.00016372	1.631e-05	2.2023e-06	6.5735e-07	3.4095e-07
39.868	0.00016375	1.631e-05	2.2022e-06	6.5735e-07	3.4095e-07
39.878	0.00016377	1.631e-05	2.2022e-06	6.5736e-07	3.4095e-07
39.888	0.0001638	1.631e-05	2.2021e-06	6.5736e-07	3.4096e-07
39.898	0.00016383	1.631e-05	2.2021e-06	6.5736e-07	3.4096e-07
39.908	0.00016386	1.6311e-05	2.202e-06	6.5737e-07	3.4096e-07
39.918	0.00016388	1.6311e-05	2.2019e-06	6.5737e-07	3.4097e-07
39.928	0.00016391	1.6311e-05	2.2018e-06	6.5737e-07	3.4097e-07
39.938	0.00016394	1.6312e-05	2.2017e-06	6.5738e-07	3.4097e-07
39.948	0.00016397	1.6312e-05	2.2017e-06	6.5738e-07	3.4098e-07
39.958	0.00016399	1.6312e-05	2.2016e-06	6.5739e-07	3.4098e-07
39.968	0.00016402	1.6313e-05	2.2015e-06	6.5739e-07	3.4098e-07
39.978	0.00016405	1.6313e-05	2.2014e-06	6.574e-07	3.4099e-07
39.988	0.00016408	1.6313e-05	2.2013e-06	6.574e-07	3.4099e-07
39.998	0.00016411	1.6314e-05	2.2012e-06	6.574e-07	3.4099e-07
40.008	0.00016413	1.6314e-05	2.2011e-06	6.5741e-07	3.4099e-07
40.018	0.00016416	1.6314e-05	2.201e-06	6.5741e-07	3.4099e-07
40.028	0.00016419	1.6315e-05	2.201e-06	6.5741e-07	3.41e-07
40.038	0.00016422	1.6315e-05	2.2009e-06	6.5741e-07	3.41e-07
40.048	0.00016424	1.6315e-05	2.2009e-06	6.5741e-07	3.41e-07
40.058	0.00016427	1.6315e-05	2.2008e-06	6.5741e-07	3.4099e-07
40.068	0.0001643	1.6315e-05	2.2008e-06	6.5741e-07	3.4099e-07
40.078	0.00016433	1.6315e-05	2.2008e-06	6.5741e-07	3.4099e-07
40.088	0.00016436	1.6315e-05	2.2007e-06	6.5741e-07	3.4099e-07
40.098	0.00016439	1.6315e-05	2.2007e-06	6.5741e-07	3.4099e-07
40.108	0.00016442	1.6315e-05	2.2007e-06	6.5741e-07	3.4098e-07
40.118	0.00016444	1.6315e-05	2.2007e-06	6.5741e-07	3.4098e-07
40.128	0.00016447	1.6315e-05	2.2007e-06	6.574e-07	3.4097e-07
40.138	0.0001645	1.6314e-05	2.2007e-06	6.574e-07	3.4097e-07
40.148	0.00016453	1.6314e-05	2.2007e-06	6.574e-07	3.4096e-07
40.158	0.00016456	1.6314e-05	2.2008e-06	6.574e-07	3.4096e-07
40.168	0.00016459	1.6313e-05	2.2008e-06	6.5739e-07	3.4095e-07
40.178	0.00016462	1.6313e-05	2.2008e-06	6.5739e-07	3.4095e-07
40.188	0.00016465	1.6313e-05	2.2008e-06	6.5739e-07	3.4094e-07
40.198	0.00016468	1.6313e-05	2.2009e-06	6.5739e-07	3.4093e-07
40.208	0.00016471	1.6312e-05	2.2009e-06	6.5739e-07	3.4093e-07
40.218	0.00016474	1.6312e-05	2.2009e-06	6.5739e-07	3.4092e-07
40.228	0.00016477	1.6311e-05	2.201e-06	6.5739e-07	3.4092e-07
40.238	0.0001648	1.6311e-05	2.201e-06	6.5739e-07	3.4091e-07
40.248	0.00016483	1.6311e-05	2.201e-06	6.5739e-07	3.4091e-07
40.258	0.00016486	1.631e-05	2.2011e-06	6.5739e-07	3.4091e-07
40.268	0.00016489	1.631e-05	2.2011e-06	6.5739e-07	3.409e-07
40.278	0.00016492	1.631e-05	2.2011e-06	6.574e-07	3.409e-07
40.288	0.00016495	1.6309e-05	2.2011e-06	6.574e-07	3.409e-07
40.298	0.00016498	1.6309e-05	2.2011e-06	6.5741e-07	3.409e-07
40.308	0.00016501	1.6308e-05	2.2011e-06	6.5741e-07	3.4089e-07
40.318	0.00016505	1.6308e-05	2.2011e-06	6.5742e-07	3.4089e-07
40.328	0.00016508	1.6308e-05	2.2011e-06	6.5742e-07	3.4089e-07
40.338	0.00016511	1.6308e-05	2.2011e-06	6.5743e-07	3.4089e-07
40.348	0.00016514	1.6308e-05	2.2011e-06	6.5744e-07	3.409e-07
40.358	0.00016517	1.6307e-05	2.2011e-06	6.5744e-07	3.409e-07
40.368	0.0001652	1.6307e-05	2.201e-06	6.5745e-07	3.409e-07
40.378	0.00016523	1.6307e-05	2.201e-06	6.5746e-07	3.409e-07
40.388	0.00016526	1.6307e-05	2.2009e-06	6.5746e-07	3.409e-07
40.398	0.00016529	1.6308e-05	2.2009e-06	6.5747e-07	3.409e-07
40.408	0.00016532	1.6308e-05	2.2008e-06	6.5748e-07	3.4091e-07
40.418	0.00016535	1.6308e-05	2.2008e-06	6.5748e-07	3.4091e-07
40.428	0.00016538	1.6308e-05	2.2007e-06	6.5749e-07	3.4091e-07
40.438	0.00016541	1.6308e-05	2.2006e-06	6.5749e-07	3.4091e-07
40.448	0.00016544	1.6308e-05	2.2006e-06	6.5749e-07	3.4091e-07
40.458	0.00016547	1.6309e-05	2.2005e-06	6.575e-07	3.4092e-07
40.468	0.0001655	1.6309e-05	2.2004e-06	6.575e-07	3.4092e-07
40.478	0.00016553	1.6309e-05	2.2004e-06	6.575e-07	3.4092e-07
40.488	0.00016556	1.6309e-05	2.2003e-06	6.575e-07	3.4092e-07
40.498	0.00016559	1.631e-05	2.2002e-06	6.575e-07	3.4092e-07
40.508	0.00016562	1.631e-05	2.2002e-06	6.575e-07	3.4092e-07
40.518	0.00016565	1.631e-05	2.2001e-06	6.575e-07	3.4092e-07
40.528	0.00016568	1.631e-05	2.2001e-06	6.575e-07	3.4093e-07
40.538	0.00016571	1.631e-05	2.2001e-06	6.575e-07	3.4093e-07
40.548	0.00016574	1.6311e-05	2.2e-06	6.575e-07	3.4093e-07
40.558	0.00016577	1.6311e-05	2.2e-06	6.5749e-07	3.4093e-07
40.568	0.0001658	1.6311e-05	2.1999e-06	6.5749e-07	3.4093e-07
40.578	0.00016583	1.6311e-05	2.1999e-06	6.5749e-07	3.4092e-07
40.588	0.00016586	1.6311e-05	2.1999e-06	6.5748e-07	3.4092e-07
40.598	0.00016589	1.6311e-05	2.1999e-06	6.5748e-07	3.4092e-07
40.608	0.00016592	1.6311e-05	2.1998e-06	6.5748e-07	3.4092e-07
40.618	0.00016595	1.6311e-05	2.1998e-06	6.5747e-07	3.4092e-07
40.628	0.00016598	1.6311e-05	2.1998e-06	6.5747e-07	3.4092e-07
40.638	0.00016601	1.6311e-05	2.1998e-06	6.5747e-07	3.4091e-07
40.648	0.00016604	1.6311e-05	2.1998e-06	6.5747e-07	3.4091e-07
40.658	0.00016607	1.6311e-05	2.1998e-06	6.5746e-07	3.4091e-07
40.668	0.0001661	1.6311e-05	2.1998e-06	6.5746e-07	3.4091e-07
40.678	0.00016613	1.6311e-05	2.1998e-06	6.5746e-07	3.409e-07
40.688	0.00016616	1.6311e-05	2.1998e-06	6.5746e-07	3.409e-07
40.698	0.00016619	1.6311e-05	2.1998e-06	6.5746e-07	3.409e-07
40.708	0.00016622	1.6311e-05	2.1997e-06	6.5746e-07	3.409e-07
40.718	0.00016625	1.6311e-05	2.1997e-06	6.5747e-07	3.409e-07
40.728	0.00016628	1.6311e-05	2.1997e-06	6.5747e-07	3.4089e-07
40.738	0.00016631	1.6311e-05	2.1997e-06	6.5747e-07	3.4089e-07
40.748	0.00016634	1.6311e-05	2.1997e-06	6.5748e-07	3.4089e-07
40.758	0.00016637	1.6311e-05	2.1997e-06	6.5748e-07	3.4089e-07
40.768	0.0001664	1.631e-05	2.1997e-06	6.5749e-07	3.4089e-07
40.778	0.00016644	1.631e-05	2.1997e-06	6.5749e-07	3.4089e-07
40.788	0.00016647	1.631e-05	2.1997e-06	6.575e-07	3.4089e-07
40.798	0.0001665	1.631e-05	2.1997e-06	6.5751e-07	3.4089e-07
40.808	0.00016653	1.631e-05	2.1997e-06	6.5752e-07	3.4089e-07
40.818	0.00016656	1.6309e-05	2.1997e-06	6.5752e-07	3.4089e-07
40.828	0.00016659	1.6309e-05	2.1997e-06	6.5753e-07	3.4089e-07
40.838	0.00016662	1.6309e-05	2.1997e-06	6.5754e-07	3.4089e-07
40.848	0.00016665	1.6309e-05	2.1997e-06	6.5755e-07	3.4089e-07
40.858	0.00016668	1.6309e-05	2.1997e-06	6.5755e-07	3.4089e-07
40.868	0.00016671	1.6309e-05	2.1996e-06	6.5756e-07	3.4089e-07
40.878	0.00016674	1.6308e-05	2.1996e-06	6.5757e-07	3.4089e-07
40.888	0.00016677	1.6308e-05	2.1996e-06	6.5757e-07	3.4089e-07
40.898	0.0001668	1.6308e-05	2.1996e-06	6.5758e-07	3.4089e-07
40.908	0.00016683	1.6308e-05	2.1996e-06	6.5759e-07	3.4089e-07
40.918	0.00016687	1.6308e-05	2.1996e-06	6.5759e-07	3.4089e-07
40.928	0.0001669	1.6308e-05	2.1996e-06	6.5759e-07	3.4089e-07
40.938	0.00016693	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
40.948	0.00016696	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
40.958	0.00016699	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
40.968	0.00016702	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
40.978	0.00016705	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
40.988	0.00016708	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
40.998	0.00016711	1.6308e-05	2.1995e-06	6.576e-07	3.4089e-07
41.008	0.00016714	1.6308e-05	2.1995e-06	6.5759e-07	3.4089e-07
41.018	0.00016717	1.6307e-05	2.1995e-06	6.5759e-07	3.4089e-07
41.028	0.0001672	1.6307e-05	2.1995e-06	6.5759e-07	3.4088e-07
41.038	0.00016723	1.6307e-05	2.1995e-06	6.5758e-07	3.4088e-07
41.048	0.00016726	1.6307e-05	2.1995e-06	6.5758e-07	3.4088e-07
41.058	0.00016729	1.6307e-05	2.1995e-06	6.5757e-07	3.4088e-07
41.068	0.00016732	1.6307e-05	2.1995e-06	6.5757e-07	3.4088e-07
41.078	0.00016734	1.6308e-05	2.1995e-06	6.5756e-07	3.4088e-07
41.088	0.00016737	1.6308e-05	2.1994e-06	6.5756e-07	3.4088e-07
41.098	0.0001674	1.6308e-05	2.1994e-06	6.5755e-07	3.4088e-07
41.108	0.00016743	1.6308e-05	2.1994e-06	6.5754e-07	3.4089e-07
41.118	0.00016746	1.6308e-05	2.1994e-06	6.5754e-07	3.4089e-07
41.128	0.00016749	1.6308e-05	2.1994e-06	6.5753e-07	3.4089e-07
41.138	0.00016752	1.6309e-05	2.1993e-06	6.5753e-07	3.4089e-07
41.148	0.00016755	1.6309e-05	2.1993e-06	6.5752e-07	3.4089e-07
41.158	0.00016757	1.6309e-05	2.1993e-06	6.5752e-07	3.4089e-07
41.168	0.0001676	1.6309e-05	2.1992e-06	6.5751e-07	3.4089e-07
41.178	0.00016763	1.631e-05	2.1992e-06	6.5751e-07	3.4089e-07
41.188	0.00016766	1.631e-05	2.1992e-06	6.5751e-07	3.409e-07
41.198	0.00016769	1.631e-05	2.1991e-06	6.575e-07	3.409e-07
41.208	0.00016771	1.631e-05	2.1991e-06	6.575e-07	3.409e-07
41.218	0.00016774	1.6311e-05	2.199e-06	6.575e-07	3.4091e-07
41.228	0.00016777	1.6311e-05	2.199e-06	6.575e-07	3.4091e-07
41.238	0.0001678	1.6311e-05	2.199e-06	6.575e-07	3.4091e-07
41.248	0.00016783	1.6312e-05	2.1989e-06	6.575e-07	3.4092e-07
41.258	0.00016786	1.6312e-05	2.1989e-06	6.575e-07	3.4092e-07
41.268	0.00016788	1.6312e-05	2.1988e-06	6.5751e-07	3.4092e-07
41.278	0.00016791	1.6312e-05	2.1988e-06	6.5751e-07	3.4093e-07
41.288	0.00016794	1.6312e-05	2.1988e-06	6.5751e-07	3.4093e-07
41.298	0.00016797	1.6313e-05	2.1987e-06	6.5751e-07	3.4093e-07
41.308	0.000168	1.6313e-05	2.1987e-06	6.5752e-07	3.4094e-07
41.318	0.00016802	1.6313e-05	2.1987e-06	6.5752e-07	3.4094e-07
41.328	0.00016805	1.6313e-05	2.1986e-06	6.5752e-07	3.4094e-07
41.338	0.00016808	1.6313e-05	2.1986e-06	6.5753e-07	3.4094e-07
41.348	0.00016811	1.6313e-05	2.1986e-06	6.5753e-07	3.4094e-07
41.358	0.00016814	1.6313e-05	2.1986e-06	6.5754e-07	3.4095e-07
41.368	0.00016817	1.6313e-05	2.1986e-06	6.5754e-07	3.4095e-07
41.378	0.00016819	1.6313e-05	2.1985e-06	6.5754e-07	3.4095e-07
41.388	0.00016822	1.6313e-05	2.1985e-06	6.5755e-07	3.4095e-07
41.398	0.00016825	1.6313e-05	2.1985e-06	6.5755e-07	3.4095e-07
41.408	0.00016828	1.6313e-05	2.1985e-06	6.5755e-07	3.4095e-07
41.418	0.00016831	1.6313e-05	2.1985e-06	6.5755e-07	3.4094e-07
41.428	0.00016834	1.6313e-05	2.1986e-06	6.5755e-07	3.4094e-07
41.438	0.00016837	1.6313e-05	2.1986e-06	6.5755e-07	3.4094e-07
41.448	0.0001684	1.6313e-05	2.1986e-06	6.5756e-07	3.4094e-07
41.458	0.00016843	1.6313e-05	2.1986e-06	6.5755e-07	3.4094e-07
41.468	0.00016845	1.6312e-05	2.1987e-06	6.5755e-07	3.4093e-07
41.478	0.00016848	1.6312e-05	2.1987e-06	6.5755e-07	3.4093e-07
41.488	0.00016851	1.6312e-05	2.1988e-06	6.5755e-07	3.4093e-07
41.498	0.00016854	1.6311e-05	2.1988e-06	6.5755e-07	3.4093e-07
41.508	0.00016857	1.6311e-05	2.1989e-06	6.5755e-07	3.4092e-07
41.518	0.0001686	1.6311e-05	2.1989e-06	6.5754e-07	3.4092e-07
41.528	0.00016863	1.631e-05	2.1989e-06	6.5754e-07	3.4092e-07
41.538	0.00016866	1.631e-05	2.199e-06	6.5753e-07	3.4092e-07
41.548	0.00016868	1.631e-05	2.199e-06	6.5753e-07	3.4091e-07
41.558	0.00016871	1.631e-05	2.1991e-06	6.5752e-07	3.4091e-07
41.568	0.00016874	1.6309e-05	2.1991e-06	6.5752e-07	3.4091e-07
41.578	0.00016877	1.6309e-05	2.1992e-06	6.5751e-07	3.4091e-07
41.588	0.0001688	1.6309e-05	2.1992e-06	6.5751e-07	3.4091e-07
41.598	0.00016882	1.6309e-05	2.1992e-06	6.575e-07	3.4091e-07
41.608	0.00016885	1.6309e-05	2.1992e-06	6.5749e-07	3.4091e-07
41.618	0.00016888	1.6309e-05	2.1992e-06	6.5749e-07	3.4091e-07
41.628	0.00016891	1.6309e-05	2.1992e-06	6.5748e-07	3.4091e-07
41.638	0.00016893	1.6309e-05	2.1992e-06	6.5747e-07	3.4091e-07
41.648	0.00016896	1.6309e-05	2.1992e-06	6.5747e-07	3.4091e-07
41.658	0.00016899	1.6309e-05	2.1992e-06	6.5746e-07	3.4092e-07
41.668	0.00016901	1.631e-05	2.1992e-06	6.5745e-07	3.4092e-07
41.678	0.00016904	1.631e-05	2.1992e-06	6.5745e-07	3.4092e-07
41.688	0.00016907	1.631e-05	2.1992e-06	6.5744e-07	3.4093e-07
41.698	0.00016909	1.6311e-05	2.1991e-06	6.5744e-07	3.4093e-07
41.708	0.00016912	1.6311e-05	2.1991e-06	6.5743e-07	3.4094e-07
41.718	0.00016914	1.6311e-05	2.199e-06	6.5742e-07	3.4094e-07
41.728	0.00016917	1.6312e-05	2.199e-06	6.5742e-07	3.4095e-07
41.738	0.00016919	1.6312e-05	2.1989e-06	6.5742e-07	3.4095e-07
41.748	0.00016922	1.6313e-05	2.1989e-06	6.5741e-07	3.4096e-07
41.758	0.00016924	1.6313e-05	2.1988e-06	6.5741e-07	3.4097e-07
41.768	0.00016927	1.6314e-05	2.1988e-06	6.574e-07	3.4097e-07
41.778	0.00016929	1.6314e-05	2.1987e-06	6.574e-07	3.4098e-07
41.788	0.00016932	1.6315e-05	2.1986e-06	6.574e-07	3.4099e-07
41.798	0.00016934	1.6316e-05	2.1986e-06	6.5739e-07	3.4099e-07
41.808	0.00016937	1.6316e-05	2.1985e-06	6.5739e-07	3.41e-07
41.818	0.00016939	1.6317e-05	2.1984e-06	6.5739e-07	3.41e-07
41.828	0.00016942	1.6317e-05	2.1984e-06	6.5739e-07	3.4101e-07
41.838	0.00016945	1.6318e-05	2.1983e-06	6.5738e-07	3.4102e-07
41.848	0.00016947	1.6318e-05	2.1983e-06	6.5738e-07	3.4102e-07
41.858	0.0001695	1.6319e-05	2.1982e-06	6.5738e-07	3.4102e-07
41.868	0.00016952	1.6319e-05	2.1982e-06	6.5738e-07	3.4103e-07
41.878	0.00016955	1.632e-05	2.1981e-06	6.5737e-07	3.4103e-07
41.888	0.00016957	1.632e-05	2.1981e-06	6.5737e-07	3.4103e-07
41.898	0.0001696	1.6321e-05	2.1981e-06	6.5737e-07	3.4103e-07
41.908	0.00016962	1.6321e-05	2.198e-06	6.5737e-07	3.4103e-07
41.918	0.00016965	1.6321e-05	2.198e-06	6.5736e-07	3.4103e-07
41.928	0.00016968	1.6322e-05	2.198e-06	6.5736e-07	3.4103e-07
41.938	0.0001697	1.6322e-05	2.198e-06	6.5736e-07	3.4103e-07
41.948	0.00016973	1.6322e-05	2.198e-06	6.5735e-07	3.4103e-07
41.958	0.00016976	1.6322e-05	2.1981e-06	6.5735e-07	3.4103e-07
41.968	0.00016978	1.6322e-05	2.1981e-06	6.5735e-07	3.4103e-07
41.978	0.00016981	1.6322e-05	2.1981e-06	6.5735e-07	3.4103e-07
41.988	0.00016983	1.6322e-05	2.1982e-06	6.5734e-07	3.4102e-07
41.998	0.00016986	1.6322e-05	2.1982e-06	6.5734e-07	3.4102e-07
42.008	0.00016989	1.6322e-05	2.1983e-06	6.5734e-07	3.4102e-07
42.018	0.00016992	1.6321e-05	2.1983e-06	6.5733e-07	3.4101e-07
42.028	0.00016994	1.6321e-05	2.1984e-06	6.5733e-07	3.4101e-07
42.038	0.00016997	1.6321e-05	2.1984e-06	6.5733e-07	3.4101e-07
42.048	0.00017	1.632e-05	2.1985e-06	6.5732e-07	3.41e-07
42.058	0.00017002	1.632e-05	2.1986e-06	6.5732e-07	3.41e-07
42.068	0.00017005	1.632e-05	2.1986e-06	6.5732e-07	3.41e-07
42.078	0.00017008	1.6319e-05	2.1987e-06	6.5731e-07	3.4099e-07
42.088	0.0001701	1.6319e-05	2.1988e-06	6.5731e-07	3.4099e-07
42.098	0.00017013	1.6319e-05	2.1988e-06	6.5731e-07	3.4099e-07
42.108	0.00017016	1.6318e-05	2.1989e-06	6.5731e-07	3.4098e-07
42.118	0.00017018	1.6318e-05	2.199e-06	6.573e-07	3.4098e-07
42.128	0.00017021	1.6318e-05	2.199e-06	6.573e-07	3.4098e-07
42.138	0.00017024	1.6317e-05	2.1991e-06	6.573e-07	3.4098e-07
42.148	0.00017026	1.6317e-05	2.1991e-06	6.5729e-07	3.4098e-07
42.158	0.00017029	1.6317e-05	2.1991e-06	6.5729e-07	3.4098e-07
42.168	0.00017031	1.6317e-05	2.1992e-06	6.5729e-07	3.4098e-07
42.178	0.00017034	1.6317e-05	2.1992e-06	6.5728e-07	3.4098e-07
42.188	0.00017037	1.6317e-05	2.1992e-06	6.5728e-07	3.4098e-07
42.198	0.00017039	1.6317e-05	2.1992e-06	6.5728e-07	3.4098e-07
42.208	0.00017042	1.6317e-05	2.1993e-06	6.5728e-07	3.4099e-07
42.218	0.00017044	1.6317e-05	2.1993e-06	6.5727e-07	3.4099e-07
42.228	0.00017047	1.6317e-05	2.1992e-06	6.5727e-07	3.4099e-07
42.238	0.00017049	1.6318e-05	2.1992e-06	6.5727e-07	3.41e-07
42.248	0.00017051	1.6318e-05	2.1992e-06	6.5726e-07	3.41e-07
42.258	0.00017054	1.6318e-05	2.1992e-06	6.5726e-07	3.4101e-07
42.268	0.00017056	1.6319e-05	2.1992e-06	6.5726e-07	3.4101e-07
42.278	0.00017059	1.6319e-05	2.1991e-06	6.5726e-07	3.4102e-07
42.288	0.00017061	1.6319e-05	2.1991e-06	6.5725e-07	3.4102e-07
42.298	0.00017063	1.632e-05	2.199e-06	6.5725e-07	3.4103e-07
42.308	0.00017066	1.632e-05	2.199e-06	6.5725e-07	3.4103e-07
42.318	0.00017068	1.6321e-05	2.1989e-06	6.5724e-07	3.4104e-07
42.328	0.0001707	1.6322e-05	2.1989e-06	6.5724e-07	3.4105e-07
42.338	0.00017073	1.6322e-05	2.1988e-06	6.5723e-07	3.4105e-07
42.348	0.00017075	1.6323e-05	2.1988e-06	6.5723e-07	3.4106e-07
42.358	0.00017077	1.6324e-05	2.1987e-06	6.5722e-07	3.4106e-07
42.368	0.0001708	1.6324e-05	2.1986e-06	6.5722e-07	3.4107e-07
42.378	0.00017082	1.6325e-05	2.1986e-06	6.5721e-07	3.4107e-07
42.388	0.00017084	1.6326e-05	2.1985e-06	6.5721e-07	3.4108e-07
42.398	0.00017087	1.6326e-05	2.1985e-06	6.572e-07	3.4108e-07
42.408	0.00017089	1.6327e-05	2.1984e-06	6.572e-07	3.4108e-07
42.418	0.00017091	1.6328e-05	2.1984e-06	6.5719e-07	3.4108e-07
42.428	0.00017094	1.6328e-05	2.1983e-06	6.5719e-07	3.4109e-07
42.438	0.00017096	1.6329e-05	2.1983e-06	6.5718e-07	3.4109e-07
42.448	0.00017098	1.633e-05	2.1983e-06	6.5717e-07	3.4109e-07
42.458	0.00017101	1.633e-05	2.1982e-06	6.5717e-07	3.4109e-07
42.468	0.00017103	1.6331e-05	2.1982e-06	6.5716e-07	3.4109e-07
42.478	0.00017106	1.6331e-05	2.1982e-06	6.5715e-07	3.4109e-07
42.488	0.00017108	1.6332e-05	2.1982e-06	6.5715e-07	3.4109e-07
42.498	0.0001711	1.6332e-05	2.1982e-06	6.5714e-07	3.4109e-07
42.509	0.00017113	1.6332e-05	2.1982e-06	6.5714e-07	3.4108e-07
42.519	0.00017115	1.6332e-05	2.1982e-06	6.5713e-07	3.4108e-07
42.529	0.00017118	1.6333e-05	2.1983e-06	6.5713e-07	3.4108e-07
42.539	0.0001712	1.6333e-05	2.1983e-06	6.5712e-07	3.4108e-07
42.549	0.00017123	1.6333e-05	2.1983e-06	6.5712e-07	3.4107e-07
42.559	0.00017125	1.6333e-05	2.1984e-06	6.5712e-07	3.4107e-07
42.569	0.00017128	1.6333e-05	2.1984e-06	6.5711e-07	3.4107e-07
42.579	0.0001713	1.6333e-05	2.1984e-06	6.5711e-07	3.4106e-07
42.589	0.00017133	1.6333e-05	2.1985e-06	6.5711e-07	3.4106e-07
42.599	0.00017135	1.6332e-05	2.1985e-06	6.5711e-07	3.4106e-07
42.609	0.00017138	1.6332e-05	2.1986e-06	6.571e-07	3.4105e-07
42.619	0.0001714	1.6332e-05	2.1987e-06	6.571e-07	3.4105e-07
42.629	0.00017143	1.6332e-05	2.1987e-06	6.571e-07	3.4105e-07
42.639	0.00017146	1.6332e-05	2.1988e-06	6.571e-07	3.4104e-07
42.649	0.00017148	1.6331e-05	2.1988e-06	6.571e-07	3.4104e-07
42.659	0.00017151	1.6331e-05	2.1989e-06	6.571e-07	3.4104e-07
42.669	0.00017153	1.6331e-05	2.1989e-06	6.5711e-07	3.4103e-07
42.679	0.00017156	1.6331e-05	2.199e-06	6.5711e-07	3.4103e-07
42.689	0.00017158	1.6331e-05	2.199e-06	6.5711e-07	3.4103e-07
42.699	0.00017161	1.633e-05	2.1991e-06	6.5711e-07	3.4103e-07
42.709	0.00017163	1.633e-05	2.1991e-06	6.5711e-07	3.4103e-07
42.719	0.00017166	1.633e-05	2.1992e-06	6.5712e-07	3.4103e-07
42.729	0.00017168	1.633e-05	2.1992e-06	6.5712e-07	3.4103e-07
42.739	0.00017171	1.633e-05	2.1992e-06	6.5712e-07	3.4103e-07
42.749	0.00017173	1.633e-05	2.1993e-06	6.5713e-07	3.4103e-07
42.759	0.00017176	1.633e-05	2.1993e-06	6.5713e-07	3.4103e-07
42.769	0.00017178	1.633e-05	2.1993e-06	6.5713e-07	3.4103e-07
42.779	0.00017181	1.633e-05	2.1993e-06	6.5714e-07	3.4103e-07
42.789	0.00017183	1.633e-05	2.1993e-06	6.5714e-07	3.4103e-07
42.799	0.00017185	1.633e-05	2.1993e-06	6.5714e-07	3.4103e-07
42.809	0.00017188	1.633e-05	2.1993e-06	6.5715e-07	3.4104e-07
42.819	0.0001719	1.633e-05	2.1993e-06	6.5715e-07	3.4104e-07
42.829	0.00017193	1.633e-05	2.1993e-06	6.5715e-07	3.4104e-07
42.839	0.00017195	1.633e-05	2.1993e-06	6.5716e-07	3.4104e-07
42.849	0.00017197	1.633e-05	2.1993e-06	6.5716e-07	3.4105e-07
42.859	0.000172	1.6331e-05	2.1993e-06	6.5716e-07	3.4105e-07
42.869	0.00017202	1.6331e-05	2.1993e-06	6.5716e-07	3.4105e-07
42.879	0.00017204	1.6331e-05	2.1993e-06	6.5716e-07	3.4106e-07
42.889	0.00017207	1.6331e-05	2.1992e-06	6.5716e-07	3.4106e-07
42.899	0.00017209	1.6332e-05	2.1992e-06	6.5716e-07	3.4106e-07
42.909	0.00017211	1.6332e-05	2.1992e-06	6.5716e-07	3.4106e-07
42.919	0.00017214	1.6333e-05	2.1992e-06	6.5716e-07	3.4106e-07
42.929	0.00017216	1.6333e-05	2.1991e-06	6.5715e-07	3.4107e-07
42.939	0.00017218	1.6333e-05	2.1991e-06	6.5715e-07	3.4107e-07
42.949	0.00017221	1.6334e-05	2.1991e-06	6.5715e-07	3.4107e-07
42.959	0.00017223	1.6334e-05	2.1991e-06	6.5714e-07	3.4107e-07
42.969	0.00017225	1.6335e-05	2.199e-06	6.5714e-07	3.4107e-07
42.979	0.00017227	1.6335e-05	2.199e-06	6.5714e-07	3.4107e-07
42.989	0.0001723	1.6336e-05	2.199e-06	6.5713e-07	3.4107e-07
42.999	0.00017232	1.6336e-05	2.199e-06	6.5713e-07	3.4107e-07
43.009	0.00017234	1.6337e-05	2.199e-06	6.5712e-07	3.4107e-07
43.019	0.00017237	1.6337e-05	2.1989e-06	6.5711e-07	3.4107e-07
43.029	0.00017239	1.6338e-05	2.1989e-06	6.5711e-07	3.4107e-07
43.039	0.00017241	1.6338e-05	2.1989e-06	6.571e-07	3.4106e-07
43.049	0.00017244	1.6338e-05	2.1989e-06	6.571e-07	3.4106e-07
43.059	0.00017246	1.6339e-05	2.1989e-06	6.5709e-07	3.4106e-07
43.069	0.00017248	1.6339e-05	2.1989e-06	6.5708e-07	3.4106e-07
43.079	0.00017251	1.6339e-05	2.1989e-06	6.5708e-07	3.4105e-07
43.089	0.00017253	1.634e-05	2.199e-06	6.5707e-07	3.4105e-07
43.099	0.00017255	1.634e-05	2.199e-06	6.5707e-07	3.4105e-07
43.109	0.00017258	1.634e-05	2.199e-06	6.5706e-07	3.4104e-07
43.119	0.0001726	1.634e-05	2.199e-06	6.5706e-07	3.4104e-07
43.129	0.00017263	1.6341e-05	2.199e-06	6.5705e-07	3.4104e-07
43.139	0.00017265	1.6341e-05	2.199e-06	6.5705e-07	3.4104e-07
43.149	0.00017267	1.6341e-05	2.1991e-06	6.5705e-07	3.4103e-07
43.159	0.0001727	1.6341e-05	2.1991e-06	6.5704e-07	3.4103e-07
43.169	0.00017272	1.6341e-05	2.1991e-06	6.5704e-07	3.4103e-07
43.179	0.00017275	1.6341e-05	2.1991e-06	6.5704e-07	3.4102e-07
43.189	0.00017277	1.6341e-05	2.1992e-06	6.5704e-07	3.4102e-07
43.199	0.0001728	1.6341e-05	2.1992e-06	6.5703e-07	3.4102e-07
43.209	0.00017282	1.6341e-05	2.1992e-06	6.5703e-07	3.4102e-07
43.219	0.00017285	1.6342e-05	2.1992e-06	6.5703e-07	3.4101e-07
43.229	0.00017287	1.6342e-05	2.1992e-06	6.5703e-07	3.4101e-07
43.239	0.00017289	1.6342e-05	2.1993e-06	6.5704e-07	3.4101e-07
43.249	0.00017292	1.6342e-05	2.1993e-06	6.5704e-07	3.4101e-07
43.259	0.00017294	1.6342e-05	2.1993e-06	6.5704e-07	3.4101e-07
43.269	0.00017297	1.6342e-05	2.1993e-06	6.5704e-07	3.4101e-07
43.279	0.00017299	1.6342e-05	2.1993e-06	6.5705e-07	3.4101e-07
43.289	0.00017302	1.6342e-05	2.1994e-06	6.5705e-07	3.41e-07
43.299	0.00017304	1.6342e-05	2.1994e-06	6.5705e-07	3.41e-07
43.309	0.00017307	1.6342e-05	2.1994e-06	6.5706e-07	3.41e-07
43.319	0.00017309	1.6342e-05	2.1994e-06	6.5706e-07	3.41e-07
43.329	0.00017312	1.6342e-05	2.1994e-06	6.5707e-07	3.41e-07
43.339	0.00017314	1.6342e-05	2.1994e-06	6.5708e-07	3.41e-07
43.349	0.00017316	1.6342e-05	2.1994e-06	6.5708e-07	3.41e-07
43.359	0.00017319	1.6342e-05	2.1994e-06	6.5709e-07	3.4101e-07
43.369	0.00017321	1.6342e-05	2.1994e-06	6.5709e-07	3.4101e-07
43.379	0.00017324	1.6342e-05	2.1994e-06	6.571e-07	3.4101e-07
43.389	0.00017326	1.6342e-05	2.1995e-06	6.571e-07	3.4101e-07
43.399	0.00017329	1.6342e-05	2.1995e-06	6.5711e-07	3.4101e-07
43.409	0.00017331	1.6342e-05	2.1995e-06	6.5712e-07	3.4101e-07
43.419	0.00017333	1.6342e-05	2.1995e-06	6.5712e-07	3.4101e-07
43.429	0.00017336	1.6341e-05	2.1995e-06	6.5713e-07	3.4101e-07
43.439	0.00017338	1.6341e-05	2.1995e-06	6.5713e-07	3.4101e-07
43.449	0.00017341	1.6341e-05	2.1995e-06	6.5714e-07	3.4101e-07
43.459	0.00017343	1.6341e-05	2.1995e-06	6.5714e-07	3.4101e-07
43.469	0.00017345	1.6341e-05	2.1995e-06	6.5714e-07	3.4101e-07
43.479	0.00017348	1.6341e-05	2.1995e-06	6.5715e-07	3.41e-07
43.489	0.0001735	1.6341e-05	2.1995e-06	6.5715e-07	3.41e-07
43.499	0.00017353	1.6341e-05	2.1995e-06	6.5715e-07	3.41e-07
43.509	0.00017355	1.6341e-05	2.1996e-06	6.5715e-07	3.41e-07
43.519	0.00017357	1.6341e-05	2.1996e-06	6.5715e-07	3.41e-07
43.529	0.0001736	1.6341e-05	2.1996e-06	6.5715e-07	3.4099e-07
43.539	0.00017362	1.6341e-05	2.1996e-06	6.5715e-07	3.4099e-07
43.549	0.00017365	1.6341e-05	2.1996e-06	6.5715e-07	3.4099e-07
43.559	0.00017367	1.6341e-05	2.1996e-06	6.5715e-07	3.4099e-07
43.569	0.00017369	1.6341e-05	2.1997e-06	6.5715e-07	3.4098e-07
43.579	0.00017372	1.6341e-05	2.1997e-06	6.5714e-07	3.4098e-07
43.589	0.00017374	1.6341e-05	2.1997e-06	6.5714e-07	3.4098e-07
43.599	0.00017377	1.6341e-05	2.1997e-06	6.5714e-07	3.4097e-07
43.609	0.00017379	1.6341e-05	2.1998e-06	6.5713e-07	3.4097e-07
43.619	0.00017381	1.6341e-05	2.1998e-06	6.5713e-07	3.4096e-07
43.629	0.00017384	1.6341e-05	2.1998e-06	6.5712e-07	3.4096e-07
43.639	0.00017386	1.6341e-05	2.1998e-06	6.5712e-07	3.4096e-07
43.649	0.00017389	1.6342e-05	2.1998e-06	6.5711e-07	3.4095e-07
43.659	0.00017391	1.6342e-05	2.1999e-06	6.5711e-07	3.4095e-07
43.669	0.00017393	1.6342e-05	2.1999e-06	6.571e-07	3.4094e-07
43.679	0.00017396	1.6342e-05	2.1999e-06	6.5709e-07	3.4094e-07
43.689	0.00017398	1.6342e-05	2.1999e-06	6.5709e-07	3.4094e-07
43.699	0.00017401	1.6342e-05	2.1999e-06	6.5708e-07	3.4093e-07
43.709	0.00017403	1.6342e-05	2.2e-06	6.5707e-07	3.4093e-07
43.719	0.00017405	1.6342e-05	2.2e-06	6.5707e-07	3.4093e-07
43.729	0.00017408	1.6342e-05	2.2e-06	6.5706e-07	3.4092e-07
43.739	0.0001741	1.6342e-05	2.2e-06	6.5705e-07	3.4092e-07
43.749	0.00017412	1.6343e-05	2.2e-06	6.5705e-07	3.4092e-07
43.759	0.00017415	1.6343e-05	2.2e-06	6.5704e-07	3.4092e-07
43.769	0.00017417	1.6343e-05	2.2e-06	6.5703e-07	3.4092e-07
43.779	0.0001742	1.6343e-05	2.2e-06	6.5703e-07	3.4091e-07
43.789	0.00017422	1.6344e-05	2.2e-06	6.5702e-07	3.4091e-07
43.799	0.00017424	1.6344e-05	2.1999e-06	6.5702e-07	3.4091e-07
43.809	0.00017427	1.6344e-05	2.1999e-06	6.5701e-07	3.4091e-07
43.819	0.00017429	1.6345e-05	2.1999e-06	6.5701e-07	3.4091e-07
43.829	0.00017432	1.6345e-05	2.1999e-06	6.57e-07	3.4091e-07
43.839	0.00017434	1.6345e-05	2.1999e-06	6.57e-07	3.4091e-07
43.849	0.00017436	1.6346e-05	2.1998e-06	6.57e-07	3.4091e-07
43.859	0.00017439	1.6346e-05	2.1998e-06	6.5699e-07	3.4091e-07
43.869	0.00017441	1.6346e-05	2.1998e-06	6.5699e-07	3.4091e-07
43.879	0.00017444	1.6347e-05	2.1998e-06	6.5699e-07	3.4091e-07
43.889	0.00017446	1.6347e-05	2.1997e-06	6.5699e-07	3.4091e-07
43.899	0.00017448	1.6347e-05	2.1997e-06	6.5698e-07	3.4091e-07
43.909	0.00017451	1.6347e-05	2.1997e-06	6.5698e-07	3.4091e-07
43.919	0.00017453	1.6348e-05	2.1997e-06	6.5698e-07	3.4091e-07
43.929	0.00017455	1.6348e-05	2.1997e-06	6.5698e-07	3.4091e-07
43.939	0.00017458	1.6348e-05	2.1996e-06	6.5698e-07	3.4091e-07
43.949	0.0001746	1.6348e-05	2.1996e-06	6.5698e-07	3.4091e-07
43.959	0.00017463	1.6348e-05	2.1996e-06	6.5699e-07	3.4091e-07
43.969	0.00017465	1.6348e-05	2.1996e-06	6.5699e-07	3.4091e-07
43.979	0.00017467	1.6348e-05	2.1996e-06	6.5699e-07	3.4091e-07
43.989	0.0001747	1.6348e-05	2.1995e-06	6.5699e-07	3.4091e-07
43.999	0.00017472	1.6348e-05	2.1995e-06	6.5699e-07	3.4091e-07
44.009	0.00017475	1.6348e-05	2.1995e-06	6.57e-07	3.4091e-07
44.019	0.00017477	1.6348e-05	2.1995e-06	6.57e-07	3.4091e-07
44.029	0.0001748	1.6348e-05	2.1995e-06	6.57e-07	3.4091e-07
44.039	0.00017482	1.6348e-05	2.1995e-06	6.57e-07	3.4091e-07
44.049	0.00017485	1.6348e-05	2.1996e-06	6.5701e-07	3.4091e-07
44.059	0.00017487	1.6347e-05	2.1996e-06	6.5701e-07	3.409e-07
44.069	0.00017489	1.6347e-05	2.1996e-06	6.5701e-07	3.409e-07
44.079	0.00017492	1.6347e-05	2.1996e-06	6.5702e-07	3.409e-07
44.089	0.00017494	1.6347e-05	2.1996e-06	6.5702e-07	3.409e-07
44.099	0.00017497	1.6346e-05	2.1997e-06	6.5702e-07	3.4089e-07
44.109	0.00017499	1.6346e-05	2.1997e-06	6.5702e-07	3.4089e-07
44.119	0.00017502	1.6346e-05	2.1997e-06	6.5703e-07	3.4088e-07
44.129	0.00017504	1.6345e-05	2.1998e-06	6.5703e-07	3.4088e-07
44.139	0.00017507	1.6345e-05	2.1998e-06	6.5703e-07	3.4088e-07
44.149	0.00017509	1.6344e-05	2.1999e-06	6.5703e-07	3.4087e-07
44.159	0.00017512	1.6344e-05	2.1999e-06	6.5703e-07	3.4087e-07
44.169	0.00017514	1.6343e-05	2.2e-06	6.5703e-07	3.4086e-07
44.179	0.00017517	1.6343e-05	2.2e-06	6.5703e-07	3.4086e-07
44.189	0.00017519	1.6343e-05	2.2001e-06	6.5703e-07	3.4085e-07
44.199	0.00017522	1.6342e-05	2.2001e-06	6.5703e-07	3.4085e-07
44.209	0.00017524	1.6342e-05	2.2002e-06	6.5703e-07	3.4084e-07
44.219	0.00017527	1.6341e-05	2.2003e-06	6.5703e-07	3.4084e-07
44.229	0.00017529	1.6341e-05	2.2003e-06	6.5703e-07	3.4083e-07
44.239	0.00017532	1.634e-05	2.2004e-06	6.5702e-07	3.4082e-07
44.249	0.00017534	1.634e-05	2.2004e-06	6.5702e-07	3.4082e-07
44.259	0.00017536	1.6339e-05	2.2005e-06	6.5702e-07	3.4082e-07
44.269	0.00017539	1.6339e-05	2.2005e-06	6.5701e-07	3.4081e-07
44.279	0.00017541	1.6339e-05	2.2005e-06	6.5701e-07	3.4081e-07
44.289	0.00017544	1.6338e-05	2.2006e-06	6.57e-07	3.408e-07
44.299	0.00017546	1.6338e-05	2.2006e-06	6.57e-07	3.408e-07
44.309	0.00017549	1.6338e-05	2.2006e-06	6.5699e-07	3.4079e-07
44.319	0.00017551	1.6338e-05	2.2006e-06	6.5699e-07	3.4079e-07
44.329	0.00017553	1.6337e-05	2.2007e-06	6.5698e-07	3.4079e-07
44.339	0.00017556	1.6337e-05	2.2007e-06	6.5697e-07	3.4079e-07
44.349	0.00017558	1.6337e-05	2.2007e-06	6.5696e-07	3.4078e-07
44.359	0.0001756	1.6337e-05	2.2007e-06	6.5696e-07	3.4078e-07
44.369	0.00017563	1.6337e-05	2.2007e-06	6.5695e-07	3.4078e-07
44.379	0.00017565	1.6338e-05	2.2006e-06	6.5694e-07	3.4078e-07
44.389	0.00017567	1.6338e-05	2.2006e-06	6.5693e-07	3.4078e-07
44.399	0.0001757	1.6338e-05	2.2006e-06	6.5692e-07	3.4078e-07
44.409	0.00017572	1.6338e-05	2.2006e-06	6.5691e-07	3.4078e-07
44.419	0.00017574	1.6339e-05	2.2005e-06	6.569e-07	3.4078e-07
44.429	0.00017577	1.6339e-05	2.2005e-06	6.5689e-07	3.4078e-07
44.439	0.00017579	1.6339e-05	2.2005e-06	6.5689e-07	3.4078e-07
44.449	0.00017581	1.634e-05	2.2004e-06	6.5688e-07	3.4078e-07
44.459	0.00017584	1.634e-05	2.2004e-06	6.5687e-07	3.4078e-07
44.469	0.00017586	1.6341e-05	2.2003e-06	6.5686e-07	3.4078e-07
44.479	0.00017588	1.6341e-05	2.2003e-06	6.5685e-07	3.4078e-07
44.489	0.0001759	1.6342e-05	2.2002e-06	6.5684e-07	3.4078e-07
44.499	0.00017593	1.6342e-05	2.2001e-06	6.5683e-07	3.4078e-07
44.509	0.00017595	1.6343e-05	2.2001e-06	6.5682e-07	3.4079e-07
44.519	0.00017597	1.6343e-05	2.2e-06	6.5682e-07	3.4079e-07
44.529	0.00017599	1.6343e-05	2.2e-06	6.5681e-07	3.4079e-07
44.539	0.00017602	1.6344e-05	2.1999e-06	6.568e-07	3.4079e-07
44.549	0.00017604	1.6344e-05	2.1998e-06	6.5679e-07	3.4079e-07
44.559	0.00017606	1.6345e-05	2.1998e-06	6.5679e-07	3.4079e-07
44.569	0.00017608	1.6345e-05	2.1997e-06	6.5678e-07	3.4079e-07
44.579	0.00017611	1.6345e-05	2.1997e-06	6.5678e-07	3.4079e-07
44.589	0.00017613	1.6346e-05	2.1996e-06	6.5677e-07	3.4079e-07
44.599	0.00017615	1.6346e-05	2.1996e-06	6.5677e-07	3.4079e-07
44.609	0.00017617	1.6346e-05	2.1995e-06	6.5676e-07	3.4079e-07
44.619	0.0001762	1.6346e-05	2.1995e-06	6.5676e-07	3.4079e-07
44.629	0.00017622	1.6346e-05	2.1995e-06	6.5676e-07	3.4079e-07
44.639	0.00017624	1.6346e-05	2.1995e-06	6.5676e-07	3.4079e-07
44.649	0.00017627	1.6346e-05	2.1994e-06	6.5675e-07	3.4079e-07
44.659	0.00017629	1.6346e-05	2.1994e-06	6.5675e-07	3.4079e-07
44.669	0.00017631	1.6346e-05	2.1994e-06	6.5675e-07	3.4079e-07
44.679	0.00017634	1.6346e-05	2.1994e-06	6.5675e-07	3.4078e-07
44.689	0.00017636	1.6346e-05	2.1994e-06	6.5675e-07	3.4078e-07
44.699	0.00017638	1.6345e-05	2.1994e-06	6.5675e-07	3.4078e-07
44.709	0.00017641	1.6345e-05	2.1995e-06	6.5675e-07	3.4078e-07
44.719	0.00017643	1.6345e-05	2.1995e-06	6.5676e-07	3.4077e-07
44.729	0.00017645	1.6344e-05	2.1995e-06	6.5676e-07	3.4077e-07
44.739	0.00017648	1.6344e-05	2.1995e-06	6.5676e-07	3.4076e-07
44.749	0.0001765	1.6343e-05	2.1996e-06	6.5676e-07	3.4076e-07
44.759	0.00017652	1.6343e-05	2.1996e-06	6.5677e-07	3.4075e-07
44.769	0.00017655	1.6342e-05	2.1997e-06	6.5677e-07	3.4075e-07
44.779	0.00017657	1.6341e-05	2.1997e-06	6.5677e-07	3.4074e-07
44.789	0.0001766	1.6341e-05	2.1998e-06	6.5678e-07	3.4074e-07
44.799	0.00017662	1.634e-05	2.1998e-06	6.5678e-07	3.4073e-07
44.809	0.00017664	1.6339e-05	2.1999e-06	6.5678e-07	3.4073e-07
44.819	0.00017667	1.6339e-05	2.2e-06	6.5679e-07	3.4072e-07
44.829	0.00017669	1.6338e-05	2.2e-06	6.5679e-07	3.4072e-07
44.839	0.00017672	1.6337e-05	2.2001e-06	6.568e-07	3.4071e-07
44.849	0.00017674	1.6336e-05	2.2002e-06	6.568e-07	3.4071e-07
44.859	0.00017676	1.6335e-05	2.2002e-06	6.568e-07	3.407e-07
44.869	0.00017679	1.6335e-05	2.2003e-06	6.568e-07	3.407e-07
44.879	0.00017681	1.6334e-05	2.2003e-06	6.5681e-07	3.407e-07
44.889	0.00017684	1.6333e-05	2.2004e-06	6.5681e-07	3.4069e-07
44.899	0.00017686	1.6332e-05	2.2004e-06	6.5681e-07	3.4069e-07
44.909	0.00017688	1.6331e-05	2.2005e-06	6.5681e-07	3.4068e-07
44.919	0.00017691	1.6331e-05	2.2005e-06	6.5682e-07	3.4068e-07
44.929	0.00017693	1.633e-05	2.2006e-06	6.5682e-07	3.4068e-07
44.939	0.00017695	1.633e-05	2.2006e-06	6.5682e-07	3.4067e-07
44.949	0.00017697	1.6329e-05	2.2006e-06	6.5682e-07	3.4067e-07
44.959	0.000177	1.6329e-05	2.2007e-06	6.5682e-07	3.4067e-07
44.969	0.00017702	1.6328e-05	2.2007e-06	6.5681e-07	3.4067e-07
44.979	0.00017704	1.6328e-05	2.2007e-06	6.5681e-07	3.4067e-07
44.989	0.00017706	1.6327e-05	2.2007e-06	6.5681e-07	3.4066e-07
44.999	0.00017709	1.6327e-05	2.2007e-06	6.5681e-07	3.4066e-07
45.009	0.00017711	1.6327e-05	2.2007e-06	6.568e-07	3.4066e-07
45.019	0.00017713	1.6327e-05	2.2007e-06	6.568e-07	3.4066e-07
45.029	0.00017715	1.6327e-05	2.2007e-06	6.5679e-07	3.4066e-07
45.039	0.00017717	1.6327e-05	2.2006e-06	6.5679e-07	3.4066e-07
45.049	0.00017719	1.6327e-05	2.2006e-06	6.5678e-07	3.4066e-07
45.059	0.00017722	1.6327e-05	2.2006e-06	6.5678e-07	3.4067e-07
45.069	0.00017724	1.6327e-05	2.2005e-06	6.5677e-07	3.4067e-07
45.079	0.00017726	1.6328e-05	2.2005e-06	6.5676e-07	3.4067e-07
45.089	0.00017728	1.6328e-05	2.2004e-06	6.5676e-07	3.4067e-07
45.099	0.0001773	1.6328e-05	2.2004e-06	6.5675e-07	3.4067e-07
45.109	0.00017732	1.6329e-05	2.2003e-06	6.5674e-07	3.4067e-07
45.119	0.00017734	1.6329e-05	2.2002e-06	6.5673e-07	3.4067e-07
45.129	0.00017736	1.6329e-05	2.2002e-06	6.5672e-07	3.4068e-07
45.139	0.00017738	1.633e-05	2.2001e-06	6.5672e-07	3.4068e-07
45.149	0.0001774	1.633e-05	2.2e-06	6.5671e-07	3.4068e-07
45.159	0.00017742	1.6331e-05	2.1999e-06	6.567e-07	3.4068e-07
45.169	0.00017744	1.6331e-05	2.1999e-06	6.5669e-07	3.4068e-07
45.179	0.00017746	1.6331e-05	2.1998e-06	6.5668e-07	3.4068e-07
45.189	0.00017748	1.6332e-05	2.1997e-06	6.5667e-07	3.4069e-07
45.199	0.0001775	1.6332e-05	2.1997e-06	6.5666e-07	3.4069e-07
45.209	0.00017751	1.6333e-05	2.1996e-06	6.5666e-07	3.4069e-07
45.219	0.00017753	1.6333e-05	2.1995e-06	6.5665e-07	3.4069e-07
45.229	0.00017755	1.6334e-05	2.1994e-06	6.5664e-07	3.4069e-07
45.239	0.00017757	1.6334e-05	2.1994e-06	6.5663e-07	3.4069e-07
45.249	0.00017759	1.6334e-05	2.1993e-06	6.5663e-07	3.4069e-07
45.259	0.00017761	1.6335e-05	2.1993e-06	6.5662e-07	3.4069e-07
45.269	0.00017763	1.6335e-05	2.1992e-06	6.5662e-07	3.4069e-07
45.279	0.00017765	1.6335e-05	2.1992e-06	6.5661e-07	3.4069e-07
45.289	0.00017767	1.6335e-05	2.1991e-06	6.5661e-07	3.4069e-07
45.299	0.00017769	1.6335e-05	2.1991e-06	6.566e-07	3.4069e-07
45.309	0.00017771	1.6336e-05	2.1991e-06	6.566e-07	3.4069e-07
45.319	0.00017773	1.6336e-05	2.199e-06	6.566e-07	3.4068e-07
45.329	0.00017775	1.6336e-05	2.199e-06	6.566e-07	3.4068e-07
45.339	0.00017777	1.6336e-05	2.199e-06	6.566e-07	3.4068e-07
45.349	0.00017779	1.6335e-05	2.199e-06	6.566e-07	3.4068e-07
45.359	0.00017781	1.6335e-05	2.199e-06	6.566e-07	3.4068e-07
45.369	0.00017783	1.6335e-05	2.199e-06	6.566e-07	3.4067e-07
45.379	0.00017785	1.6335e-05	2.199e-06	6.566e-07	3.4067e-07
45.389	0.00017787	1.6335e-05	2.1991e-06	6.566e-07	3.4067e-07
45.399	0.00017789	1.6334e-05	2.1991e-06	6.5661e-07	3.4066e-07
45.409	0.00017791	1.6334e-05	2.1991e-06	6.5661e-07	3.4066e-07
45.419	0.00017793	1.6333e-05	2.1991e-06	6.5662e-07	3.4066e-07
45.429	0.00017795	1.6333e-05	2.1992e-06	6.5662e-07	3.4065e-07
45.439	0.00017797	1.6332e-05	2.1992e-06	6.5663e-07	3.4065e-07
45.449	0.00017799	1.6331e-05	2.1993e-06	6.5663e-07	3.4064e-07
45.459	0.00017801	1.6331e-05	2.1993e-06	6.5664e-07	3.4064e-07
45.469	0.00017804	1.633e-05	2.1993e-06	6.5665e-07	3.4064e-07
45.479	0.00017806	1.6329e-05	2.1994e-06	6.5665e-07	3.4063e-07
45.489	0.00017808	1.6328e-05	2.1994e-06	6.5666e-07	3.4063e-07
45.499	0.0001781	1.6328e-05	2.1995e-06	6.5667e-07	3.4063e-07
45.509	0.00017812	1.6327e-05	2.1995e-06	6.5668e-07	3.4062e-07
45.519	0.00017814	1.6326e-05	2.1996e-06	6.5669e-07	3.4062e-07
45.529	0.00017816	1.6325e-05	2.1996e-06	6.567e-07	3.4062e-07
45.539	0.00017818	1.6324e-05	2.1997e-06	6.567e-07	3.4062e-07
45.549	0.0001782	1.6323e-05	2.1997e-06	6.5671e-07	3.4061e-07
45.559	0.00017822	1.6323e-05	2.1998e-06	6.5672e-07	3.4061e-07
45.569	0.00017824	1.6322e-05	2.1998e-06	6.5673e-07	3.4061e-07
45.579	0.00017826	1.6321e-05	2.1999e-06	6.5674e-07	3.4061e-07
45.589	0.00017828	1.632e-05	2.1999e-06	6.5674e-07	3.4061e-07
45.599	0.0001783	1.632e-05	2.1999e-06	6.5675e-07	3.4061e-07
45.609	0.00017832	1.6319e-05	2.2e-06	6.5676e-07	3.4061e-07
45.619	0.00017834	1.6318e-05	2.2e-06	6.5676e-07	3.4061e-07
45.629	0.00017836	1.6318e-05	2.2e-06	6.5677e-07	3.4061e-07
45.639	0.00017838	1.6317e-05	2.2e-06	6.5678e-07	3.4061e-07
45.649	0.0001784	1.6317e-05	2.2e-06	6.5678e-07	3.4061e-07
45.659	0.00017842	1.6317e-05	2.2e-06	6.5679e-07	3.4061e-07
45.669	0.00017844	1.6316e-05	2.2e-06	6.5679e-07	3.4061e-07
45.679	0.00017845	1.6316e-05	2.2e-06	6.5679e-07	3.4061e-07
45.689	0.00017847	1.6316e-05	2.2e-06	6.568e-07	3.4061e-07
45.699	0.00017849	1.6316e-05	2.2e-06	6.568e-07	3.4061e-07
45.709	0.00017851	1.6316e-05	2.2e-06	6.568e-07	3.4061e-07
45.719	0.00017853	1.6315e-05	2.1999e-06	6.568e-07	3.4062e-07
45.729	0.00017854	1.6315e-05	2.1999e-06	6.568e-07	3.4062e-07
45.739	0.00017856	1.6315e-05	2.1999e-06	6.568e-07	3.4062e-07
45.749	0.00017858	1.6316e-05	2.1998e-06	6.568e-07	3.4062e-07
45.759	0.0001786	1.6316e-05	2.1998e-06	6.568e-07	3.4062e-07
45.769	0.00017861	1.6316e-05	2.1997e-06	6.5679e-07	3.4063e-07
45.779	0.00017863	1.6316e-05	2.1997e-06	6.5679e-07	3.4063e-07
45.789	0.00017865	1.6316e-05	2.1996e-06	6.5679e-07	3.4063e-07
45.799	0.00017866	1.6316e-05	2.1996e-06	6.5678e-07	3.4063e-07
45.809	0.00017868	1.6317e-05	2.1995e-06	6.5678e-07	3.4064e-07
45.819	0.00017869	1.6317e-05	2.1995e-06	6.5677e-07	3.4064e-07
45.829	0.00017871	1.6317e-05	2.1994e-06	6.5677e-07	3.4064e-07
45.839	0.00017873	1.6317e-05	2.1993e-06	6.5676e-07	3.4064e-07
45.849	0.00017874	1.6318e-05	2.1993e-06	6.5676e-07	3.4064e-07
45.859	0.00017876	1.6318e-05	2.1992e-06	6.5675e-07	3.4065e-07
45.869	0.00017877	1.6318e-05	2.1992e-06	6.5675e-07	3.4065e-07
45.879	0.00017879	1.6319e-05	2.1991e-06	6.5674e-07	3.4065e-07
45.889	0.0001788	1.6319e-05	2.199e-06	6.5673e-07	3.4065e-07
45.899	0.00017882	1.632e-05	2.199e-06	6.5673e-07	3.4065e-07
45.909	0.00017884	1.632e-05	2.1989e-06	6.5672e-07	3.4065e-07
45.919	0.00017885	1.632e-05	2.1989e-06	6.5672e-07	3.4065e-07
45.929	0.00017887	1.6321e-05	2.1988e-06	6.5671e-07	3.4065e-07
45.939	0.00017888	1.6321e-05	2.1988e-06	6.5671e-07	3.4065e-07
45.949	0.0001789	1.6321e-05	2.1987e-06	6.567e-07	3.4065e-07
45.959	0.00017891	1.6322e-05	2.1987e-06	6.567e-07	3.4065e-07
45.969	0.00017893	1.6322e-05	2.1987e-06	6.5669e-07	3.4065e-07
45.979	0.00017894	1.6322e-05	2.1986e-06	6.5669e-07	3.4065e-07
45.989	0.00017896	1.6323e-05	2.1986e-06	6.5668e-07	3.4065e-07
45.999	0.00017898	1.6323e-05	2.1986e-06	6.5668e-07	3.4064e-07
46.009	0.00017899	1.6323e-05	2.1986e-06	6.5668e-07	3.4064e-07
46.019	0.00017901	1.6323e-05	2.1986e-06	6.5668e-07	3.4064e-07
46.029	0.00017902	1.6323e-05	2.1985e-06	6.5667e-07	3.4064e-07
46.039	0.00017904	1.6323e-05	2.1985e-06	6.5667e-07	3.4064e-07
46.049	0.00017906	1.6323e-05	2.1985e-06	6.5667e-07	3.4064e-07
46.059	0.00017907	1.6323e-05	2.1985e-06	6.5667e-07	3.4063e-07
46.069	0.00017909	1.6323e-05	2.1986e-06	6.5667e-07	3.4063e-07
46.079	0.0001791	1.6323e-05	2.1986e-06	6.5667e-07	3.4063e-07
46.089	0.00017912	1.6323e-05	2.1986e-06	6.5667e-07	3.4063e-07
46.099	0.00017914	1.6323e-05	2.1986e-06	6.5668e-07	3.4063e-07
46.109	0.00017915	1.6322e-05	2.1986e-06	6.5668e-07	3.4062e-07
46.119	0.00017917	1.6322e-05	2.1986e-06	6.5668e-07	3.4062e-07
46.129	0.00017919	1.6322e-05	2.1987e-06	6.5669e-07	3.4062e-07
46.139	0.0001792	1.6321e-05	2.1987e-06	6.5669e-07	3.4062e-07
46.149	0.00017922	1.6321e-05	2.1987e-06	6.567e-07	3.4062e-07
46.159	0.00017923	1.632e-05	2.1987e-06	6.567e-07	3.4061e-07
46.169	0.00017925	1.632e-05	2.1988e-06	6.5671e-07	3.4061e-07
46.179	0.00017927	1.632e-05	2.1988e-06	6.5671e-07	3.4061e-07
46.189	0.00017928	1.6319e-05	2.1988e-06	6.5672e-07	3.4061e-07
46.199	0.0001793	1.6319e-05	2.1989e-06	6.5673e-07	3.4061e-07
46.209	0.00017932	1.6318e-05	2.1989e-06	6.5673e-07	3.4061e-07
46.219	0.00017933	1.6318e-05	2.1989e-06	6.5674e-07	3.4061e-07
46.229	0.00017935	1.6317e-05	2.1989e-06	6.5675e-07	3.4061e-07
46.239	0.00017937	1.6317e-05	2.199e-06	6.5676e-07	3.4061e-07
46.249	0.00017938	1.6316e-05	2.199e-06	6.5676e-07	3.4061e-07
46.259	0.0001794	1.6316e-05	2.199e-06	6.5677e-07	3.4061e-07
46.269	0.00017942	1.6316e-05	2.199e-06	6.5678e-07	3.4061e-07
46.279	0.00017943	1.6315e-05	2.1991e-06	6.5679e-07	3.4061e-07
46.289	0.00017945	1.6315e-05	2.1991e-06	6.5679e-07	3.4061e-07
46.299	0.00017947	1.6314e-05	2.1991e-06	6.568e-07	3.4061e-07
46.309	0.00017948	1.6314e-05	2.1991e-06	6.5681e-07	3.4062e-07
46.319	0.0001795	1.6314e-05	2.1991e-06	6.5681e-07	3.4062e-07
46.329	0.00017951	1.6314e-05	2.1991e-06	6.5682e-07	3.4062e-07
46.339	0.00017953	1.6313e-05	2.1991e-06	6.5683e-07	3.4062e-07
46.349	0.00017955	1.6313e-05	2.1991e-06	6.5683e-07	3.4062e-07
46.359	0.00017956	1.6313e-05	2.1991e-06	6.5684e-07	3.4063e-07
46.369	0.00017958	1.6313e-05	2.1991e-06	6.5684e-07	3.4063e-07
46.379	0.00017959	1.6312e-05	2.1991e-06	6.5685e-07	3.4063e-07
46.389	0.00017961	1.6312e-05	2.1991e-06	6.5685e-07	3.4063e-07
46.399	0.00017962	1.6312e-05	2.1991e-06	6.5686e-07	3.4064e-07
46.409	0.00017964	1.6312e-05	2.1991e-06	6.5686e-07	3.4064e-07
46.419	0.00017965	1.6312e-05	2.1991e-06	6.5686e-07	3.4064e-07
46.429	0.00017967	1.6312e-05	2.199e-06	6.5687e-07	3.4065e-07
46.439	0.00017968	1.6312e-05	2.199e-06	6.5687e-07	3.4065e-07
46.449	0.0001797	1.6312e-05	2.199e-06	6.5687e-07	3.4065e-07
46.459	0.00017971	1.6312e-05	2.199e-06	6.5687e-07	3.4065e-07
46.469	0.00017973	1.6312e-05	2.1989e-06	6.5687e-07	3.4066e-07
46.479	0.00017974	1.6312e-05	2.1989e-06	6.5687e-07	3.4066e-07
46.489	0.00017976	1.6312e-05	2.1989e-06	6.5687e-07	3.4066e-07
46.499	0.00017977	1.6312e-05	2.1988e-06	6.5687e-07	3.4066e-07
46.509	0.00017978	1.6312e-05	2.1988e-06	6.5687e-07	3.4066e-07
46.519	0.0001798	1.6312e-05	2.1988e-06	6.5687e-07	3.4067e-07
46.529	0.00017981	1.6312e-05	2.1987e-06	6.5687e-07	3.4067e-07
46.539	0.00017983	1.6313e-05	2.1987e-06	6.5686e-07	3.4067e-07
46.549	0.00017984	1.6313e-05	2.1987e-06	6.5686e-07	3.4067e-07
46.559	0.00017985	1.6313e-05	2.1987e-06	6.5686e-07	3.4067e-07
46.569	0.00017987	1.6313e-05	2.1986e-06	6.5686e-07	3.4067e-07
46.579	0.00017988	1.6314e-05	2.1986e-06	6.5685e-07	3.4067e-07
46.589	0.0001799	1.6314e-05	2.1986e-06	6.5685e-07	3.4067e-07
46.599	0.00017991	1.6314e-05	2.1986e-06	6.5684e-07	3.4067e-07
46.609	0.00017992	1.6314e-05	2.1985e-06	6.5684e-07	3.4067e-07
46.619	0.00017994	1.6315e-05	2.1985e-06	6.5683e-07	3.4067e-07
46.629	0.00017995	1.6315e-05	2.1985e-06	6.5683e-07	3.4067e-07
46.639	0.00017997	1.6315e-05	2.1985e-06	6.5682e-07	3.4067e-07
46.649	0.00017998	1.6316e-05	2.1985e-06	6.5682e-07	3.4067e-07
46.659	0.00017999	1.6316e-05	2.1984e-06	6.5681e-07	3.4067e-07
46.669	0.00018001	1.6316e-05	2.1984e-06	6.5681e-07	3.4067e-07
46.679	0.00018002	1.6316e-05	2.1984e-06	6.568e-07	3.4067e-07
46.689	0.00018004	1.6317e-05	2.1984e-06	6.568e-07	3.4067e-07
46.699	0.00018005	1.6317e-05	2.1984e-06	6.5679e-07	3.4067e-07
46.709	0.00018006	1.6317e-05	2.1984e-06	6.5679e-07	3.4066e-07
46.719	0.00018008	1.6317e-05	2.1984e-06	6.5678e-07	3.4066e-07
46.729	0.00018009	1.6317e-05	2.1984e-06	6.5677e-07	3.4066e-07
46.739	0.00018011	1.6318e-05	2.1984e-06	6.5677e-07	3.4066e-07
46.749	0.00018012	1.6318e-05	2.1984e-06	6.5676e-07	3.4066e-07
46.759	0.00018013	1.6318e-05	2.1984e-06	6.5676e-07	3.4066e-07
46.769	0.00018015	1.6318e-05	2.1984e-06	6.5676e-07	3.4065e-07
46.779	0.00018016	1.6318e-05	2.1984e-06	6.5675e-07	3.4065e-07
46.789	0.00018018	1.6318e-05	2.1985e-06	6.5675e-07	3.4065e-07
46.799	0.00018019	1.6318e-05	2.1985e-06	6.5674e-07	3.4065e-07
46.809	0.0001802	1.6318e-05	2.1985e-06	6.5674e-07	3.4065e-07
46.819	0.00018022	1.6318e-05	2.1985e-06	6.5674e-07	3.4065e-07
46.829	0.00018023	1.6318e-05	2.1985e-06	6.5673e-07	3.4064e-07
46.839	0.00018025	1.6318e-05	2.1985e-06	6.5673e-07	3.4064e-07
46.849	0.00018026	1.6318e-05	2.1985e-06	6.5673e-07	3.4064e-07
46.859	0.00018028	1.6318e-05	2.1985e-06	6.5673e-07	3.4064e-07
46.869	0.00018029	1.6318e-05	2.1985e-06	6.5672e-07	3.4064e-07
46.879	0.00018031	1.6318e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.889	0.00018032	1.6318e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.899	0.00018034	1.6318e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.909	0.00018035	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.919	0.00018037	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.929	0.00018038	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.939	0.0001804	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.949	0.00018041	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.959	0.00018043	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.969	0.00018044	1.6319e-05	2.1986e-06	6.5672e-07	3.4064e-07
46.979	0.00018046	1.6319e-05	2.1986e-06	6.5672e-07	3.4065e-07
46.989	0.00018047	1.6319e-05	2.1986e-06	6.5672e-07	3.4065e-07
46.999	0.00018049	1.6319e-05	2.1986e-06	6.5672e-07	3.4065e-07
47.009	0.0001805	1.6319e-05	2.1986e-06	6.5672e-07	3.4065e-07
47.019	0.00018052	1.6319e-05	2.1986e-06	6.5672e-07	3.4065e-07
47.029	0.00018053	1.6319e-05	2.1986e-06	6.5672e-07	3.4065e-07
47.039	0.00018055	1.6319e-05	2.1986e-06	6.5673e-07	3.4066e-07
47.049	0.00018057	1.6319e-05	2.1986e-06	6.5673e-07	3.4066e-07
47.059	0.00018058	1.6319e-05	2.1986e-06	6.5673e-07	3.4066e-07
47.069	0.0001806	1.6319e-05	2.1986e-06	6.5673e-07	3.4066e-07
47.079	0.00018061	1.6319e-05	2.1986e-06	6.5673e-07	3.4067e-07
47.089	0.00018063	1.6319e-05	2.1986e-06	6.5674e-07	3.4067e-07
47.099	0.00018064	1.6319e-05	2.1986e-06	6.5674e-07	3.4067e-07
47.109	0.00018066	1.6319e-05	2.1985e-06	6.5674e-07	3.4067e-07
47.119	0.00018067	1.6319e-05	2.1985e-06	6.5674e-07	3.4068e-07
47.129	0.00018069	1.6319e-05	2.1985e-06	6.5675e-07	3.4068e-07
47.139	0.00018071	1.6319e-05	2.1985e-06	6.5675e-07	3.4068e-07
47.149	0.00018072	1.6319e-05	2.1985e-06	6.5675e-07	3.4068e-07
47.159	0.00018074	1.6319e-05	2.1985e-06	6.5675e-07	3.4069e-07
47.169	0.00018075	1.6319e-05	2.1985e-06	6.5676e-07	3.4069e-07
47.179	0.00018077	1.6319e-05	2.1985e-06	6.5676e-07	3.4069e-07
47.189	0.00018078	1.6319e-05	2.1985e-06	6.5676e-07	3.4069e-07
47.199	0.0001808	1.6319e-05	2.1985e-06	6.5676e-07	3.4069e-07
47.209	0.00018082	1.6319e-05	2.1984e-06	6.5677e-07	3.407e-07
47.219	0.00018083	1.6319e-05	2.1984e-06	6.5677e-07	3.407e-07
47.229	0.00018085	1.6319e-05	2.1984e-06	6.5677e-07	3.407e-07
47.239	0.00018086	1.6319e-05	2.1984e-06	6.5677e-07	3.407e-07
47.249	0.00018088	1.6319e-05	2.1984e-06	6.5677e-07	3.407e-07
47.259	0.0001809	1.6319e-05	2.1984e-06	6.5678e-07	3.407e-07
47.269	0.00018091	1.6319e-05	2.1984e-06	6.5678e-07	3.407e-07
47.279	0.00018093	1.6319e-05	2.1984e-06	6.5678e-07	3.407e-07
47.289	0.00018094	1.6319e-05	2.1984e-06	6.5678e-07	3.407e-07
47.299	0.00018096	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.309	0.00018098	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.319	0.00018099	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.329	0.00018101	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.339	0.00018102	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.349	0.00018104	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.359	0.00018106	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.369	0.00018107	1.6319e-05	2.1985e-06	6.5678e-07	3.407e-07
47.379	0.00018109	1.6319e-05	2.1986e-06	6.5678e-07	3.407e-07
47.389	0.00018111	1.6319e-05	2.1986e-06	6.5677e-07	3.407e-07
47.399	0.00018112	1.6318e-05	2.1986e-06	6.5677e-07	3.4069e-07
47.409	0.00018114	1.6318e-05	2.1986e-06	6.5677e-07	3.4069e-07
47.419	0.00018116	1.6318e-05	2.1986e-06	6.5677e-07	3.4069e-07
47.429	0.00018117	1.6318e-05	2.1987e-06	6.5676e-07	3.4069e-07
47.439	0.00018119	1.6318e-05	2.1987e-06	6.5676e-07	3.4069e-07
47.449	0.0001812	1.6318e-05	2.1987e-06	6.5676e-07	3.4069e-07
47.459	0.00018122	1.6318e-05	2.1987e-06	6.5675e-07	3.4068e-07
47.469	0.00018124	1.6318e-05	2.1988e-06	6.5675e-07	3.4068e-07
47.479	0.00018125	1.6318e-05	2.1988e-06	6.5675e-07	3.4068e-07
47.489	0.00018127	1.6318e-05	2.1988e-06	6.5674e-07	3.4068e-07
47.499	0.00018129	1.6318e-05	2.1988e-06	6.5674e-07	3.4067e-07
47.51	0.0001813	1.6318e-05	2.1988e-06	6.5673e-07	3.4067e-07
47.52	0.00018132	1.6318e-05	2.1988e-06	6.5672e-07	3.4067e-07
47.53	0.00018134	1.6318e-05	2.1989e-06	6.5672e-07	3.4067e-07
47.54	0.00018135	1.6318e-05	2.1989e-06	6.5671e-07	3.4067e-07
47.55	0.00018137	1.6319e-05	2.1989e-06	6.5671e-07	3.4067e-07
47.56	0.00018139	1.6319e-05	2.1989e-06	6.567e-07	3.4066e-07
47.57	0.00018141	1.6319e-05	2.1989e-06	6.5669e-07	3.4066e-07
47.58	0.00018142	1.6319e-05	2.1989e-06	6.5669e-07	3.4066e-07
47.59	0.00018144	1.6319e-05	2.1989e-06	6.5668e-07	3.4066e-07
47.6	0.00018146	1.632e-05	2.1989e-06	6.5667e-07	3.4066e-07
47.61	0.00018147	1.632e-05	2.1989e-06	6.5667e-07	3.4066e-07
47.62	0.00018149	1.632e-05	2.1989e-06	6.5666e-07	3.4066e-07
47.63	0.00018151	1.6321e-05	2.1989e-06	6.5665e-07	3.4066e-07
47.64	0.00018153	1.6321e-05	2.1989e-06	6.5665e-07	3.4066e-07
47.65	0.00018154	1.6322e-05	2.1989e-06	6.5664e-07	3.4066e-07
47.66	0.00018156	1.6322e-05	2.1989e-06	6.5663e-07	3.4066e-07
47.67	0.00018158	1.6322e-05	2.1989e-06	6.5663e-07	3.4066e-07
47.68	0.0001816	1.6323e-05	2.1989e-06	6.5662e-07	3.4066e-07
47.69	0.00018162	1.6323e-05	2.1988e-06	6.5661e-07	3.4066e-07
47.7	0.00018163	1.6324e-05	2.1988e-06	6.5661e-07	3.4066e-07
47.71	0.00018165	1.6324e-05	2.1988e-06	6.566e-07	3.4066e-07
47.72	0.00018167	1.6324e-05	2.1988e-06	6.5659e-07	3.4066e-07
47.73	0.00018169	1.6325e-05	2.1988e-06	6.5659e-07	3.4066e-07
47.74	0.00018171	1.6325e-05	2.1987e-06	6.5658e-07	3.4066e-07
47.75	0.00018172	1.6325e-05	2.1987e-06	6.5658e-07	3.4066e-07
47.76	0.00018174	1.6326e-05	2.1987e-06	6.5657e-07	3.4066e-07
47.77	0.00018176	1.6326e-05	2.1987e-06	6.5657e-07	3.4067e-07
47.78	0.00018178	1.6326e-05	2.1986e-06	6.5657e-07	3.4067e-07
47.79	0.0001818	1.6327e-05	2.1986e-06	6.5656e-07	3.4067e-07
47.8	0.00018182	1.6327e-05	2.1986e-06	6.5656e-07	3.4067e-07
47.81	0.00018184	1.6327e-05	2.1986e-06	6.5656e-07	3.4067e-07
47.82	0.00018186	1.6328e-05	2.1985e-06	6.5656e-07	3.4067e-07
47.83	0.00018187	1.6328e-05	2.1985e-06	6.5656e-07	3.4068e-07
47.84	0.00018189	1.6328e-05	2.1985e-06	6.5656e-07	3.4068e-07
47.85	0.00018191	1.6328e-05	2.1985e-06	6.5656e-07	3.4068e-07
47.86	0.00018193	1.6329e-05	2.1985e-06	6.5656e-07	3.4068e-07
47.87	0.00018195	1.6329e-05	2.1984e-06	6.5656e-07	3.4068e-07
47.88	0.00018197	1.6329e-05	2.1984e-06	6.5656e-07	3.4068e-07
47.89	0.00018199	1.6329e-05	2.1984e-06	6.5656e-07	3.4069e-07
47.9	0.00018201	1.6329e-05	2.1984e-06	6.5656e-07	3.4069e-07
47.91	0.00018203	1.6329e-05	2.1984e-06	6.5657e-07	3.4069e-07
47.92	0.00018205	1.6329e-05	2.1984e-06	6.5657e-07	3.4069e-07
47.93	0.00018207	1.6329e-05	2.1984e-06	6.5657e-07	3.4069e-07
47.94	0.00018209	1.6329e-05	2.1984e-06	6.5658e-07	3.4069e-07
47.95	0.00018211	1.6329e-05	2.1984e-06	6.5658e-07	3.407e-07
47.96	0.00018214	1.6329e-05	2.1984e-06	6.5659e-07	3.407e-07
47.97	0.00018216	1.6329e-05	2.1984e-06	6.5659e-07	3.407e-07
47.98	0.00018218	1.6329e-05	2.1984e-06	6.566e-07	3.407e-07
47.99	0.0001822	1.6329e-05	2.1984e-06	6.566e-07	3.407e-07
48	0.00018222	1.6329e-05	2.1984e-06	6.5661e-07	3.407e-07
48.01	0.00018224	1.6328e-05	2.1984e-06	6.5662e-07	3.407e-07
48.02	0.00018226	1.6328e-05	2.1985e-06	6.5662e-07	3.407e-07
48.03	0.00018229	1.6328e-05	2.1985e-06	6.5663e-07	3.407e-07
48.04	0.00018231	1.6327e-05	2.1985e-06	6.5664e-07	3.407e-07
48.05	0.00018233	1.6327e-05	2.1985e-06	6.5665e-07	3.407e-07
48.06	0.00018235	1.6327e-05	2.1986e-06	6.5665e-07	3.407e-07
48.07	0.00018237	1.6326e-05	2.1986e-06	6.5666e-07	3.407e-07
48.08	0.0001824	1.6326e-05	2.1986e-06	6.5667e-07	3.407e-07
48.09	0.00018242	1.6325e-05	2.1987e-06	6.5667e-07	3.407e-07
48.1	0.00018244	1.6325e-05	2.1987e-06	6.5668e-07	3.407e-07
48.11	0.00018246	1.6324e-05	2.1987e-06	6.5669e-07	3.407e-07
48.12	0.00018249	1.6324e-05	2.1988e-06	6.5669e-07	3.407e-07
48.13	0.00018251	1.6323e-05	2.1988e-06	6.567e-07	3.407e-07
48.14	0.00018253	1.6323e-05	2.1989e-06	6.5671e-07	3.4069e-07
48.15	0.00018255	1.6322e-05	2.1989e-06	6.5671e-07	3.4069e-07
48.16	0.00018258	1.6322e-05	2.1989e-06	6.5672e-07	3.4069e-07
48.17	0.0001826	1.6321e-05	2.199e-06	6.5672e-07	3.4069e-07
48.18	0.00018262	1.6321e-05	2.199e-06	6.5673e-07	3.4069e-07
48.19	0.00018265	1.632e-05	2.1991e-06	6.5673e-07	3.4069e-07
48.2	0.00018267	1.632e-05	2.1991e-06	6.5673e-07	3.4069e-07
48.21	0.00018269	1.632e-05	2.1991e-06	6.5673e-07	3.4068e-07
48.22	0.00018272	1.6319e-05	2.1992e-06	6.5673e-07	3.4068e-07
48.23	0.00018274	1.6319e-05	2.1992e-06	6.5674e-07	3.4068e-07
48.24	0.00018276	1.6319e-05	2.1992e-06	6.5674e-07	3.4068e-07
48.25	0.00018279	1.6319e-05	2.1993e-06	6.5674e-07	3.4068e-07
48.26	0.00018281	1.6318e-05	2.1993e-06	6.5673e-07	3.4067e-07
48.27	0.00018283	1.6318e-05	2.1993e-06	6.5673e-07	3.4067e-07
48.28	0.00018286	1.6318e-05	2.1993e-06	6.5673e-07	3.4067e-07
48.29	0.00018288	1.6318e-05	2.1994e-06	6.5673e-07	3.4067e-07
48.3	0.0001829	1.6318e-05	2.1994e-06	6.5672e-07	3.4067e-07
48.31	0.00018293	1.6318e-05	2.1994e-06	6.5672e-07	3.4067e-07
48.32	0.00018295	1.6318e-05	2.1994e-06	6.5671e-07	3.4067e-07
48.33	0.00018297	1.6318e-05	2.1994e-06	6.5671e-07	3.4066e-07
48.34	0.000183	1.6319e-05	2.1994e-06	6.567e-07	3.4066e-07
48.35	0.00018302	1.6319e-05	2.1994e-06	6.5669e-07	3.4066e-07
48.36	0.00018305	1.6319e-05	2.1994e-06	6.5669e-07	3.4066e-07
48.37	0.00018307	1.6319e-05	2.1994e-06	6.5668e-07	3.4066e-07
48.38	0.00018309	1.632e-05	2.1994e-06	6.5667e-07	3.4066e-07
48.39	0.00018312	1.632e-05	2.1994e-06	6.5666e-07	3.4066e-07
48.4	0.00018314	1.6321e-05	2.1994e-06	6.5665e-07	3.4066e-07
48.41	0.00018316	1.6321e-05	2.1993e-06	6.5664e-07	3.4066e-07
48.42	0.00018319	1.6322e-05	2.1993e-06	6.5663e-07	3.4066e-07
48.43	0.00018321	1.6322e-05	2.1993e-06	6.5662e-07	3.4066e-07
48.44	0.00018324	1.6323e-05	2.1993e-06	6.5661e-07	3.4066e-07
48.45	0.00018326	1.6323e-05	2.1992e-06	6.566e-07	3.4066e-07
48.46	0.00018328	1.6324e-05	2.1992e-06	6.5659e-07	3.4066e-07
48.47	0.00018331	1.6324e-05	2.1992e-06	6.5657e-07	3.4066e-07
48.48	0.00018333	1.6325e-05	2.1991e-06	6.5656e-07	3.4066e-07
48.49	0.00018335	1.6326e-05	2.1991e-06	6.5655e-07	3.4066e-07
48.5	0.00018338	1.6326e-05	2.199e-06	6.5654e-07	3.4066e-07
48.51	0.0001834	1.6327e-05	2.199e-06	6.5653e-07	3.4066e-07
48.52	0.00018343	1.6328e-05	2.199e-06	6.5652e-07	3.4066e-07
48.53	0.00018345	1.6328e-05	2.1989e-06	6.5651e-07	3.4066e-07
48.54	0.00018348	1.6329e-05	2.1989e-06	6.565e-07	3.4066e-07
48.55	0.0001835	1.633e-05	2.1988e-06	6.5649e-07	3.4066e-07
48.56	0.00018353	1.633e-05	2.1988e-06	6.5648e-07	3.4066e-07
48.57	0.00018355	1.6331e-05	2.1987e-06	6.5647e-07	3.4066e-07
48.58	0.00018358	1.6332e-05	2.1987e-06	6.5646e-07	3.4066e-07
48.59	0.0001836	1.6332e-05	2.1986e-06	6.5645e-07	3.4066e-07
48.6	0.00018363	1.6333e-05	2.1986e-06	6.5644e-07	3.4066e-07
48.61	0.00018365	1.6333e-05	2.1986e-06	6.5643e-07	3.4066e-07
48.62	0.00018368	1.6334e-05	2.1985e-06	6.5643e-07	3.4066e-07
48.63	0.0001837	1.6335e-05	2.1985e-06	6.5642e-07	3.4067e-07
48.64	0.00018373	1.6335e-05	2.1985e-06	6.5642e-07	3.4067e-07
48.65	0.00018375	1.6336e-05	2.1984e-06	6.5641e-07	3.4067e-07
48.66	0.00018378	1.6336e-05	2.1984e-06	6.5641e-07	3.4067e-07
48.67	0.00018381	1.6336e-05	2.1984e-06	6.5641e-07	3.4067e-07
48.68	0.00018383	1.6337e-05	2.1984e-06	6.5641e-07	3.4067e-07
48.69	0.00018386	1.6337e-05	2.1983e-06	6.5641e-07	3.4067e-07
48.7	0.00018389	1.6337e-05	2.1983e-06	6.5641e-07	3.4067e-07
48.71	0.00018391	1.6337e-05	2.1983e-06	6.5641e-07	3.4067e-07
48.72	0.00018394	1.6337e-05	2.1983e-06	6.5641e-07	3.4067e-07
48.73	0.00018397	1.6337e-05	2.1983e-06	6.5641e-07	3.4067e-07
48.74	0.00018399	1.6337e-05	2.1983e-06	6.5641e-07	3.4067e-07
48.75	0.00018402	1.6337e-05	2.1983e-06	6.5642e-07	3.4067e-07
48.76	0.00018405	1.6337e-05	2.1983e-06	6.5642e-07	3.4068e-07
48.77	0.00018408	1.6337e-05	2.1983e-06	6.5643e-07	3.4068e-07
48.78	0.00018411	1.6337e-05	2.1983e-06	6.5643e-07	3.4068e-07
48.79	0.00018414	1.6336e-05	2.1984e-06	6.5644e-07	3.4068e-07
48.8	0.00018416	1.6336e-05	2.1984e-06	6.5645e-07	3.4068e-07
48.81	0.00018419	1.6336e-05	2.1984e-06	6.5646e-07	3.4068e-07
48.82	0.00018422	1.6335e-05	2.1984e-06	6.5646e-07	3.4068e-07
48.83	0.00018425	1.6335e-05	2.1985e-06	6.5647e-07	3.4068e-07
48.84	0.00018428	1.6334e-05	2.1985e-06	6.5648e-07	3.4068e-07
48.85	0.00018431	1.6333e-05	2.1985e-06	6.5649e-07	3.4068e-07
48.86	0.00018434	1.6333e-05	2.1986e-06	6.565e-07	3.4068e-07
48.87	0.00018437	1.6332e-05	2.1986e-06	6.5651e-07	3.4068e-07
48.88	0.0001844	1.6332e-05	2.1986e-06	6.5652e-07	3.4068e-07
48.89	0.00018443	1.6331e-05	2.1987e-06	6.5653e-07	3.4068e-07
48.9	0.00018446	1.633e-05	2.1987e-06	6.5654e-07	3.4068e-07
48.91	0.00018449	1.6329e-05	2.1988e-06	6.5655e-07	3.4068e-07
48.92	0.00018452	1.6329e-05	2.1988e-06	6.5656e-07	3.4068e-07
48.93	0.00018455	1.6328e-05	2.1989e-06	6.5656e-07	3.4068e-07
48.94	0.00018458	1.6327e-05	2.1989e-06	6.5657e-07	3.4068e-07
48.95	0.00018461	1.6327e-05	2.199e-06	6.5658e-07	3.4067e-07
48.96	0.00018464	1.6326e-05	2.199e-06	6.5659e-07	3.4067e-07
48.97	0.00018467	1.6325e-05	2.1991e-06	6.566e-07	3.4067e-07
48.98	0.0001847	1.6325e-05	2.1991e-06	6.566e-07	3.4067e-07
48.99	0.00018474	1.6324e-05	2.1991e-06	6.5661e-07	3.4067e-07
49	0.00018477	1.6324e-05	2.1992e-06	6.5661e-07	3.4067e-07
49.01	0.0001848	1.6323e-05	2.1992e-06	6.5662e-07	3.4067e-07
49.02	0.00018483	1.6323e-05	2.1993e-06	6.5662e-07	3.4067e-07
49.03	0.00018486	1.6322e-05	2.1993e-06	6.5663e-07	3.4067e-07
49.04	0.00018489	1.6322e-05	2.1993e-06	6.5663e-07	3.4067e-07
49.05	0.00018492	1.6321e-05	2.1994e-06	6.5663e-07	3.4067e-07
49.06	0.00018495	1.6321e-05	2.1994e-06	6.5663e-07	3.4067e-07
49.07	0.00018499	1.6321e-05	2.1994e-06	6.5663e-07	3.4067e-07
49.08	0.00018502	1.6321e-05	2.1994e-06	6.5663e-07	3.4067e-07
49.09	0.00018505	1.632e-05	2.1994e-06	6.5663e-07	3.4067e-07
49.1	0.00018508	1.632e-05	2.1995e-06	6.5663e-07	3.4066e-07
49.11	0.00018511	1.632e-05	2.1995e-06	6.5662e-07	3.4066e-07
49.12	0.00018514	1.632e-05	2.1995e-06	6.5662e-07	3.4066e-07
49.13	0.00018517	1.632e-05	2.1995e-06	6.5661e-07	3.4066e-07
49.14	0.0001852	1.632e-05	2.1995e-06	6.5661e-07	3.4066e-07
49.15	0.00018523	1.632e-05	2.1995e-06	6.566e-07	3.4066e-07
49.16	0.00018526	1.6321e-05	2.1995e-06	6.5659e-07	3.4066e-07
49.17	0.00018529	1.6321e-05	2.1994e-06	6.5658e-07	3.4066e-07
49.18	0.00018533	1.6321e-05	2.1994e-06	6.5657e-07	3.4066e-07
49.19	0.00018536	1.6321e-05	2.1994e-06	6.5656e-07	3.4066e-07
49.2	0.00018539	1.6322e-05	2.1994e-06	6.5655e-07	3.4066e-07
49.21	0.00018542	1.6322e-05	2.1993e-06	6.5654e-07	3.4066e-07
49.22	0.00018545	1.6323e-05	2.1993e-06	6.5653e-07	3.4066e-07
49.23	0.00018548	1.6323e-05	2.1993e-06	6.5651e-07	3.4065e-07
49.24	0.00018551	1.6324e-05	2.1992e-06	6.565e-07	3.4065e-07
49.25	0.00018554	1.6325e-05	2.1992e-06	6.5648e-07	3.4065e-07
49.26	0.00018557	1.6325e-05	2.1991e-06	6.5647e-07	3.4065e-07
49.27	0.0001856	1.6326e-05	2.1991e-06	6.5645e-07	3.4065e-07
49.28	0.00018563	1.6327e-05	2.199e-06	6.5644e-07	3.4065e-07
49.29	0.00018566	1.6328e-05	2.199e-06	6.5642e-07	3.4065e-07
49.3	0.00018569	1.6329e-05	2.1989e-06	6.564e-07	3.4065e-07
49.31	0.00018572	1.6329e-05	2.1989e-06	6.5638e-07	3.4065e-07
49.32	0.00018575	1.633e-05	2.1988e-06	6.5637e-07	3.4065e-07
49.33	0.00018578	1.6331e-05	2.1988e-06	6.5635e-07	3.4065e-07
49.34	0.00018581	1.6332e-05	2.1987e-06	6.5633e-07	3.4065e-07
49.35	0.00018584	1.6333e-05	2.1987e-06	6.5632e-07	3.4065e-07
49.36	0.00018587	1.6334e-05	2.1986e-06	6.563e-07	3.4065e-07
49.37	0.00018589	1.6335e-05	2.1986e-06	6.5628e-07	3.4064e-07
49.38	0.00018592	1.6336e-05	2.1985e-06	6.5627e-07	3.4064e-07
49.39	0.00018595	1.6337e-05	2.1985e-06	6.5625e-07	3.4064e-07
49.4	0.00018598	1.6337e-05	2.1984e-06	6.5624e-07	3.4064e-07
49.41	0.00018601	1.6338e-05	2.1984e-06	6.5622e-07	3.4064e-07
49.42	0.00018604	1.6339e-05	2.1983e-06	6.5621e-07	3.4064e-07
49.43	0.00018607	1.634e-05	2.1983e-06	6.562e-07	3.4064e-07
49.44	0.00018611	1.6341e-05	2.1982e-06	6.5619e-07	3.4064e-07
49.45	0.00018614	1.6341e-05	2.1982e-06	6.5618e-07	3.4064e-07
49.46	0.00018617	1.6342e-05	2.1981e-06	6.5617e-07	3.4064e-07
49.47	0.0001862	1.6342e-05	2.1981e-06	6.5616e-07	3.4064e-07
49.48	0.00018623	1.6343e-05	2.1981e-06	6.5615e-07	3.4064e-07
49.49	0.00018626	1.6343e-05	2.198e-06	6.5614e-07	3.4064e-07
49.5	0.00018629	1.6344e-05	2.198e-06	6.5613e-07	3.4064e-07
49.51	0.00018632	1.6344e-05	2.198e-06	6.5613e-07	3.4064e-07
49.52	0.00018635	1.6344e-05	2.198e-06	6.5612e-07	3.4064e-07
49.53	0.00018638	1.6345e-05	2.198e-06	6.5612e-07	3.4063e-07
49.54	0.00018641	1.6345e-05	2.198e-06	6.5612e-07	3.4063e-07
49.55	0.00018644	1.6345e-05	2.1979e-06	6.5612e-07	3.4063e-07
49.56	0.00018648	1.6345e-05	2.1979e-06	6.5612e-07	3.4063e-07
49.57	0.00018651	1.6345e-05	2.1979e-06	6.5612e-07	3.4063e-07
49.58	0.00018654	1.6345e-05	2.1979e-06	6.5612e-07	3.4063e-07
49.59	0.00018657	1.6345e-05	2.1979e-06	6.5612e-07	3.4063e-07
49.6	0.00018661	1.6345e-05	2.198e-06	6.5613e-07	3.4063e-07
49.61	0.00018664	1.6344e-05	2.198e-06	6.5613e-07	3.4063e-07
49.62	0.00018667	1.6344e-05	2.198e-06	6.5614e-07	3.4063e-07
49.63	0.0001867	1.6344e-05	2.198e-06	6.5614e-07	3.4063e-07
49.64	0.00018674	1.6343e-05	2.198e-06	6.5615e-07	3.4063e-07
49.65	0.00018677	1.6343e-05	2.1981e-06	6.5616e-07	3.4063e-07
49.66	0.0001868	1.6342e-05	2.1981e-06	6.5616e-07	3.4063e-07
49.67	0.00018684	1.6342e-05	2.1981e-06	6.5617e-07	3.4063e-07
49.68	0.00018687	1.6341e-05	2.1981e-06	6.5618e-07	3.4063e-07
49.69	0.00018691	1.6341e-05	2.1982e-06	6.5619e-07	3.4063e-07
49.7	0.00018694	1.634e-05	2.1982e-06	6.562e-07	3.4063e-07
49.71	0.00018697	1.634e-05	2.1982e-06	6.5621e-07	3.4063e-07
49.72	0.00018701	1.6339e-05	2.1983e-06	6.5622e-07	3.4063e-07
49.73	0.00018704	1.6338e-05	2.1983e-06	6.5623e-07	3.4063e-07
49.74	0.00018708	1.6338e-05	2.1984e-06	6.5624e-07	3.4063e-07
49.75	0.00018711	1.6337e-05	2.1984e-06	6.5626e-07	3.4063e-07
49.76	0.00018715	1.6336e-05	2.1984e-06	6.5627e-07	3.4063e-07
49.77	0.00018718	1.6336e-05	2.1985e-06	6.5628e-07	3.4063e-07
49.78	0.00018722	1.6335e-05	2.1985e-06	6.5629e-07	3.4063e-07
49.79	0.00018725	1.6334e-05	2.1985e-06	6.563e-07	3.4063e-07
49.8	0.00018729	1.6333e-05	2.1986e-06	6.5631e-07	3.4063e-07
49.81	0.00018732	1.6333e-05	2.1986e-06	6.5632e-07	3.4063e-07
49.82	0.00018736	1.6332e-05	2.1987e-06	6.5633e-07	3.4063e-07
49.83	0.00018739	1.6331e-05	2.1987e-06	6.5634e-07	3.4063e-07
49.84	0.00018743	1.6331e-05	2.1987e-06	6.5635e-07	3.4063e-07
49.85	0.00018746	1.633e-05	2.1987e-06	6.5636e-07	3.4063e-07
49.86	0.0001875	1.633e-05	2.1988e-06	6.5637e-07	3.4063e-07
49.87	0.00018753	1.6329e-05	2.1988e-06	6.5638e-07	3.4063e-07
49.88	0.00018757	1.6328e-05	2.1988e-06	6.5638e-07	3.4063e-07
49.89	0.0001876	1.6328e-05	2.1988e-06	6.5639e-07	3.4063e-07
49.9	0.00018764	1.6327e-05	2.1988e-06	6.5639e-07	3.4063e-07
49.91	0.00018767	1.6327e-05	2.1988e-06	6.564e-07	3.4063e-07
49.92	0.00018771	1.6327e-05	2.1989e-06	6.564e-07	3.4063e-07
49.93	0.00018774	1.6326e-05	2.1989e-06	6.564e-07	3.4063e-07
49.94	0.00018778	1.6326e-05	2.1989e-06	6.5641e-07	3.4063e-07
49.95	0.00018781	1.6326e-05	2.1989e-06	6.5641e-07	3.4062e-07
49.96	0.00018784	1.6326e-05	2.1989e-06	6.5641e-07	3.4062e-07
49.97	0.00018788	1.6326e-05	2.1988e-06	6.564e-07	3.4062e-07
49.98	0.00018791	1.6326e-05	2.1988e-06	6.564e-07	3.4062e-07
49.99	0.00018794	1.6326e-05	2.1988e-06	6.564e-07	3.4062e-07
50	0.00018798	1.6326e-05	2.1988e-06	6.5639e-07	3.4062e-07


==> figures/data/NLS1D_singular_values/full_singular_values_NLS2D.txt <==
Index	Values
1	1
2	0.98551777628866266
3	0.75718547430821737
4	0.72794643768329759
5	0.61700469040227801
6	0.61073858173570328
7	0.47733953290835152
8	0.47270598069751774
9	0.46022456653386934
10	0.44632666960092143
11	0.37365585282833047
12	0.37194956102209953
13	0.29896357921332756
14	0.29175901321095438
15	0.25738066619537331
16	0.25021650269955453
17	0.21243545706731437
18	0.20694653415670639
19	0.18407031643655483
20	0.17937484115692076
21	0.15742836456539391
22	0.15538730719403757
23	0.15015483211630337
24	0.14745668345563132
25	0.1320273444891315
26	0.12931532327933878
27	0.12182868097461766
28	0.12047981082690748
29	0.11238341848288121
30	0.11196316289258283
31	0.096293334603288122
32	0.093167627657670504
33	0.091032630778612803
34	0.081446094515484721
35	0.073820211632820723
36	0.072316938106908688
37	0.070730272025815513
38	0.069724896136635309
39	0.066632762641054888
40	0.064337269310185768
41	0.060865186525658532
42	0.060266495210368254
43	0.058860155296843297
44	0.055374653224684489
45	0.053610368936197424
46	0.052809136562683698
47	0.050534080605830631
48	0.050210400035771638
49	0.048443219805203566
50	0.047209064465998665
51	0.043941283992317802
52	0.043063960844203067
53	0.042039295056694362
54	0.041213108505091148
55	0.039443494985948138
56	0.037962414237842329
57	0.036487675697230396
58	0.036158719995700257
59	0.035117288929650999
60	0.03428404354515089
61	0.032027561854736604
62	0.030861444729080631
63	0.029265192930927275
64	0.028901005920037946
65	0.027943555202569661
66	0.027711660585131501
67	0.026837233554198075
68	0.025748894646602336
69	0.025091195039741804
70	0.024537177173878797
71	0.024117612314467424
72	0.02360387520569519
73	0.022557850201260388
74	0.022222350698463511
75	0.021272610951190846
76	0.020871940301316796
77	0.019006756521085667
78	0.018350654917567731
79	0.018083957898268235
80	0.017849699184727789
81	0.017451327977438827
82	0.017017637373959053
83	0.016579448850477987
84	0.016492208123718419
85	0.016476833839665771
86	0.016193815202669243
87	0.015292984162077179
88	0.015121669112331402
89	0.014970849026246671
90	0.014738347540850729
91	0.014153143805966776
92	0.013574672945567407
93	0.013294569159948613
94	0.013087993964124529
95	0.012885535943484908
96	0.012557611155761228
97	0.012496425894697225
98	0.012299272034639831
99	0.012042550834181041
100	0.011893522140646633
101	0.011639568524400798
102	0.011573550991533307
103	0.011215198889154376
104	0.011121011686121196
105	0.010889233275224192
106	0.010463067721759466
107	0.01038229001063568
108	0.0099162803310542617
109	0.0097172940912697015
110	0.0094626198972937326
111	0.0093952173909452475
112	0.0091064325243625458
113	0.0090217544676521391
114	0.0089442111391162919
115	0.0088438347776921538
116	0.0086657693382799546
117	0.0084988408988461821
118	0.0083929586805914416
119	0.0083024765305313095
120	0.0081367496442792901
121	0.0079924530640991687
122	0.0078721434841892007
123	0.0077296141973070744
124	0.0076381365604754987
125	0.0075375132999424511
126	0.0075223133119112495
127	0.007309152280177071
128	0.0072373421379464736
129	0.0069826983814380485
130	0.0068673577188099978
131	0.0066972473498784421
132	0.0066551277467162672
133	0.00648571203294818
134	0.0063401177700065318
135	0.0062482319166292464
136	0.0061931419325177975
137	0.0060417130091764961
138	0.0060039885767140264
139	0.0058821077582193425
140	0.0057141452437550954
141	0.0056503973275430566
142	0.0054981068226710953
143	0.0054463394950564625
144	0.0053817910289892549
145	0.0052950331001501844
146	0.0051161931430422298
147	0.0050916245760002851
148	0.0050273879473302493
149	0.0048049593944365417
150	0.0046528633960070285
151	0.0045649861023702321
152	0.0044630787693230763
153	0.004436171306654314
154	0.0043683046747638628
155	0.0043191397270604826
156	0.0041726759441923734
157	0.0041018593364900409
158	0.0040693089509182146
159	0.0040093460655176777
160	0.003918572084013772
161	0.003877310780701095
162	0.003792530810620949
163	0.0037140961478112564
164	0.0036319293993546109
165	0.003552033363288441
166	0.0034931812443235789
167	0.003473979735351638
168	0.0034590263281830788
169	0.0033923135247420052
170	0.0032356729561705262
171	0.0032134570030927928
172	0.0031648091636713653
173	0.0030276662030724621
174	0.003020743411260927
175	0.0029072964595279293
176	0.0028651599005257897
177	0.0028352133318056893
178	0.0027659277466475945
179	0.0027471840842281203
180	0.0026915178643048239
181	0.0025992676808632557
182	0.0025393194691002469
183	0.0025158013434947064
184	0.0024771266176589904
185	0.0024676750373114524
186	0.0024341028637124519
187	0.0023886484944748432
188	0.0023625819768202253
189	0.0023327176928463894
190	0.00231499936889977
191	0.002283651321380272
192	0.0022318438873778655
193	0.0022134399170912647
194	0.0021802137043082834
195	0.0021703673950913519
196	0.0021147622229615564
197	0.0020794817229118669
198	0.002055239362883527
199	0.0020109152815506264
200	0.0019821581051264604
201	0.0019483259996142307
202	0.0019092750486249413
203	0.001903276894309707
204	0.0018340590215410546
205	0.0018277986262296402
206	0.001786718308497928
207	0.0017395094026521902
208	0.0017127396559736834
209	0.0016831613276751809
210	0.0016649726186263815
211	0.0016137993977077057
212	0.0015811303135814822
213	0.0015775557464579363
214	0.0015587073060695411
215	0.0014981172626871968
216	0.0014820480601789099
217	0.0014683739468013374
218	0.001465043634945295
219	0.0014309503667907363
220	0.0013977588493699869
221	0.0013821993216776986
222	0.0013679595387460454
223	0.0013474974843505694
224	0.0013245151643246056
225	0.001294271783122675
226	0.0012541544640913007
227	0.0012401250847325707
228	0.0012373170511532929
229	0.0011989096770341314
230	0.0011863299435170202
231	0.0011705405713874162
232	0.001161079160936418
233	0.0011383015802391891
234	0.0011150831885976117
235	0.0010970802101569286
236	0.0010786634812755902
237	0.0010742484182539689
238	0.0010345009627900663
239	0.0010193927990051418
240	0.0010094543146050945
241	0.0010012619955357118
242	0.00096122822337299291
243	0.00095266892778723251
244	0.00094170879513682669
245	0.00092401492979539662
246	0.00091752528203062572
247	0.00091170855877996892
248	0.00090169618163492152
249	0.0008894951446382968
250	0.0008732364589446413
251	0.00086492026244418935
252	0.00085216179567444987
253	0.00081196148126252922
254	0.0008009674423967929
255	0.00079749518969531941
256	0.00079020005409982967
257	0.00078847543043012087
258	0.00076846058367353214
259	0.00075849621513105489
260	0.0007451968241262019
261	0.00073977153379732792
262	0.00073585615758921957
263	0.00071874100513967662
264	0.00071309476194516771
265	0.00070888756647404644
266	0.00069331159280838512
267	0.00068554781477164295
268	0.00067410670711666584
269	0.00066232317182586314
270	0.00065262895325757448
271	0.0006447697755978158
272	0.00062990785227129561
273	0.00062530350467730549
274	0.00061154946898143005
275	0.00060213913071716552
276	0.00059147499129988618
277	0.00057847206532141322
278	0.00057100842827447493
279	0.00055044007435674377
280	0.00054585800052985392
281	0.00054408620369625804
282	0.00053722411251533569
283	0.00052863419709021399
284	0.00052584799465560459
285	0.00052035111045089404
286	0.0005141258771301807
287	0.00050419838717048737
288	0.00049720246130175783
289	0.00049138901035986776
290	0.00048477450642678217
291	0.00048148540819428694
292	0.00047460364294471644
293	0.00046899209098270032
294	0.00045784002151980373
295	0.00045164793012152207
296	0.00044828901509277419
297	0.00044376863602861447
298	0.00042832950957664826
299	0.00042134773649946762
300	0.00041640505586142454
301	0.00041378445964838613
302	0.0004069334490929525
303	0.00040431062259699475
304	0.00039916168476182177
305	0.00039039381101688576
306	0.00038673158386622221
307	0.00038204800576432696
308	0.00037790783867845505
309	0.00036946654637848032
310	0.00036847930072836209
311	0.00036367839487705047
312	0.00035964151851011631
313	0.00035691380696637484
314	0.00035110176526912187
315	0.00034796714271373983
316	0.00034638041451583759
317	0.00034331061643271248
318	0.00033884962064013342
319	0.00033399020190158599
320	0.00033301831081810967
321	0.00032675128469580883
322	0.00032355367036114639
323	0.00032053079137711534
324	0.00032032467773766355
325	0.00031428036781541149
326	0.0003095096694525899
327	0.00030590358390641953
328	0.000298244421759073
329	0.00029658124393748162
330	0.00029556797680069908
331	0.00029084467209281229
332	0.00028560061592258778
333	0.00028147042385973992
334	0.00027798539200918695
335	0.00027480593846121091
336	0.00026940813616877743
337	0.00026111188979621003
338	0.00025839846299563962
339	0.00025298306242577741
340	0.00024984923744165094
341	0.00024879198925955074
342	0.00024222364414558452
343	0.00024008459878104347
344	0.00023759372035749853
345	0.00023137359427663151
346	0.00022753757712455384
347	0.00022436705786516877
348	0.000222794646116523
349	0.00021850890886257387
350	0.00021600009943397534
351	0.00021441615867480996
352	0.00020983919682666407
353	0.00020825119358188461
354	0.0002069641769421314
355	0.00020178968369235188
356	0.00020173452980575801
357	0.00020038295970631551
358	0.00019526341875916882
359	0.00019463777689566163
360	0.00019302865267174587
361	0.00019063036050402549
362	0.00018759197757603157
363	0.00018597641707663711
364	0.00018428171991025769
365	0.00018205181965183663
366	0.00018095036649106355
367	0.00017908815815104208
368	0.0001782652525855598
369	0.0001765290524696099
370	0.00017436490836252117
371	0.00017232318064892114
372	0.00017027393857794933
373	0.00016814955245863196
374	0.00016629298822510709
375	0.00016395841084310109
376	0.00016341936767394035
377	0.00016166222775045643
378	0.00015993298259323152
379	0.00015518509443203515
380	0.0001541392337235979
381	0.00015365229467650029
382	0.00015192190868133733
383	0.00015040386781522196
384	0.00014896374822246679
385	0.00014724177268915671
386	0.00014468338231058301
387	0.00014417258261604617
388	0.00014143210643356445
389	0.0001408547239672041
390	0.00013976965339190756
391	0.00013692032243386713
392	0.0001359212695720283
393	0.00013541028049363508
394	0.00013218541755339935
395	0.00012962854781542972
396	0.00012829559929861074
397	0.00012785992723030168
398	0.00012718856679995813
399	0.00012470226046885316
400	0.00012302348794925228
401	0.00012288127627869779
402	0.00012210395732571559
403	0.00011984423297153837
404	0.0001180831519530715
405	0.00011763759931742057
406	0.00011534852883602053
407	0.00011348673803184094
408	0.00011261034938445926
409	0.00011143042625301006
410	0.00011104913327500113
411	0.00010929131230671541
412	0.00010699281826133179
413	0.00010664270289610279
414	0.00010380623609199707
415	0.00010346781786394724
416	0.00010120115032502239
417	9.980364940633637e-05
418	9.910033282849836e-05
419	9.8326015084860993e-05
420	9.598958073900233e-05
421	9.5779342045794756e-05
422	9.4878660061015714e-05
423	9.3405005875382244e-05
424	9.2961810909328218e-05
425	9.187897800208843e-05
426	9.1063830236175333e-05
427	9.0634204989128685e-05
428	8.8909472619038834e-05
429	8.775132486977688e-05
430	8.7589443960747862e-05
431	8.6948492427626881e-05
432	8.5922807442104668e-05
433	8.4844983547509227e-05
434	8.3439356791183185e-05
435	8.2743382383443855e-05
436	8.1310990729336615e-05
437	8.034705398183366e-05
438	7.9437596724640328e-05
439	7.8931080434091808e-05
440	7.7617419152856289e-05
441	7.6738037964866408e-05
442	7.5637544991275288e-05
443	7.4643138659627166e-05
444	7.3674751104511744e-05
445	7.2701833873845104e-05
446	7.2006100550404172e-05
447	7.149945821417285e-05
448	7.0197900679324002e-05
449	6.9196982219932321e-05
450	6.8274682405316056e-05
451	6.7242682778257196e-05
452	6.6202452149702459e-05
453	6.5272037644244785e-05
454	6.4516347403281981e-05
455	6.4111835247918284e-05
456	6.2720667698478914e-05
457	6.2208833152638254e-05
458	6.175075273662509e-05
459	6.1488157369241138e-05
460	6.1143894301959981e-05
461	5.995247695097543e-05
462	5.9505550287141796e-05
463	5.9113662084933673e-05
464	5.7714073476325139e-05
465	5.7201427594032261e-05
466	5.6698827315669847e-05
467	5.6379332394236935e-05
468	5.5536681499117913e-05
469	5.4932174254540459e-05
470	5.4296077626606264e-05
471	5.3848166984330521e-05
472	5.2937153458251218e-05
473	5.2318227597205442e-05
474	5.1630229605626631e-05
475	5.1152125840200776e-05
476	5.0767400445293133e-05
477	5.037946615638987e-05
478	4.9447312357662619e-05
479	4.9336197689114437e-05
480	4.8675074307673645e-05
481	4.8192719433792334e-05
482	4.7196005154186065e-05
483	4.6913550758408175e-05
484	4.6522805951042449e-05
485	4.5438774325640514e-05
486	4.5084182620038548e-05
487	4.4513334394813548e-05
488	4.3878584958898352e-05
489	4.3322977827012343e-05
490	4.2813474196226222e-05
491	4.261972867911031e-05
492	4.2175222568713048e-05
493	4.1767530320989835e-05
494	4.1516495272836042e-05
495	4.1051746470596833e-05
496	4.0703838651954577e-05
497	4.0221669863603138e-05
498	3.9649125906789287e-05
499	3.9433690234225665e-05
500	3.9112160153651951e-05
501	3.8674827930163476e-05
502	3.8153386500497879e-05
503	3.7847833422599798e-05
504	3.7610952881794846e-05
505	3.7210361352009748e-05
506	3.6841915638921131e-05
507	3.6054974807330888e-05
508	3.561464403769221e-05
509	3.5074856923073499e-05
510	3.4640993062208082e-05
511	3.4161290955570381e-05
512	3.3960360271603735e-05
513	3.3826033833841129e-05
514	3.3348216492649748e-05
515	3.2915854679069616e-05
516	3.2337026961162502e-05
517	3.2068343341088713e-05
518	3.1970569622606428e-05
519	3.1676689282631629e-05
520	3.1290375216463389e-05
521	3.0806743616580939e-05
522	3.0607486095522612e-05
523	3.0356015300884595e-05
524	3.0127791256261726e-05
525	2.9864587851142734e-05
526	2.9555945607082055e-05
527	2.9286319154604682e-05
528	2.9020558034538303e-05
529	2.8795276101960605e-05
530	2.8541280656037615e-05
531	2.8041231617640877e-05
532	2.7129409521295283e-05
533	2.7124479082967091e-05
534	2.6956224985477864e-05
535	2.6699866234362766e-05
536	2.6599069994202197e-05
537	2.6243506970187943e-05
538	2.5973180636773629e-05
539	2.588335202976619e-05
540	2.5743421123412279e-05
541	2.5450347777185148e-05
542	2.5399142281433836e-05
543	2.5032701048283532e-05
544	2.4834373586628731e-05
545	2.462555094814055e-05
546	2.4207466851537636e-05
547	2.3931638141030566e-05
548	2.3587001135401031e-05
549	2.3360580782818116e-05
550	2.3183069194626572e-05
551	2.2934842792020926e-05
552	2.270575195527064e-05
553	2.243930609182319e-05
554	2.2362038768766396e-05
555	2.198809175253173e-05
556	2.1815530780293995e-05
557	2.1596725963745208e-05
558	2.1559019144608677e-05
559	2.1336381367597367e-05
560	2.1200112861487724e-05
561	2.1047276660392021e-05
562	2.084095228113334e-05
563	2.0637697797860752e-05
564	2.0250726467802168e-05
565	2.0079585353592324e-05
566	1.9978750048068709e-05
567	1.9715474242234621e-05
568	1.9472092400141086e-05
569	1.9326020237725261e-05
570	1.9124023672512022e-05
571	1.8957065778909644e-05
572	1.8780962250183857e-05
573	1.8733077831372252e-05
574	1.8576428411682282e-05
575	1.8361811981889298e-05
576	1.7975041511466976e-05
577	1.7834614814397224e-05
578	1.7731581253521704e-05
579	1.7582547456115985e-05
580	1.7553021933809162e-05
581	1.7427068705198815e-05
582	1.7258892927606428e-05
583	1.7059870988560698e-05
584	1.6668783926626006e-05
585	1.6478131135700274e-05
586	1.642875878638077e-05
587	1.6230554607857173e-05
588	1.6142817783910955e-05
589	1.5977914449049719e-05
590	1.5806987324513312e-05
591	1.5506288168010881e-05
592	1.5432499253160166e-05
593	1.5302833475593051e-05
594	1.513307931691877e-05
595	1.5030567158334288e-05
596	1.4900886435075663e-05
597	1.4689042912809249e-05
598	1.4527030136748906e-05
599	1.4426367109625717e-05
600	1.4404085123028533e-05
601	1.4280509477259314e-05
602	1.4012426095378169e-05
603	1.3975735081737307e-05
604	1.3867617842495289e-05
605	1.364510242626168e-05
606	1.3606486632618994e-05
607	1.3462443545770322e-05
608	1.3272666077451754e-05
609	1.3218056973211516e-05
610	1.3162327271436006e-05
611	1.307399322598187e-05
612	1.2971044979726663e-05
613	1.2791436227157639e-05
614	1.2601222163463177e-05
615	1.2492046503236413e-05
616	1.2405352968943069e-05
617	1.2379515749616584e-05
618	1.2286127767377982e-05
619	1.2206305662076922e-05
620	1.2085791136855588e-05
621	1.1977831631759074e-05
622	1.1863028609047531e-05
623	1.1804545236596983e-05
624	1.1645173320611924e-05
625	1.1590519583671324e-05
626	1.1480397657358411e-05
627	1.1407544648242652e-05
628	1.1337842874094432e-05
629	1.1099685733478992e-05
630	1.1086568342586227e-05
631	1.0949477039541027e-05
632	1.0840355936106778e-05
633	1.0823245203879787e-05
634	1.0642286899606434e-05
635	1.0549921399139068e-05
636	1.0478049669216787e-05
637	1.0438405400884031e-05
638	1.0395810886791871e-05
639	1.0376031811649606e-05
640	1.0265247564973955e-05
641	1.0115320164647548e-05
642	9.9984885899598028e-06
643	9.9236844806468223e-06
644	9.8070247398095673e-06
645	9.7244268719927846e-06
646	9.6147438644510437e-06
647	9.5870146011777225e-06
648	9.4744194631024015e-06
649	9.4247504746184015e-06
650	9.3336237915453667e-06
651	9.2113789845666587e-06
652	9.1634240402680039e-06
653	9.0343471410498147e-06
654	9.0076839967853352e-06
655	8.9549619084201471e-06
656	8.9503506165034284e-06
657	8.8067145582537605e-06
658	8.7005945723416088e-06
659	8.6375274121992177e-06
660	8.6233280359693261e-06
661	8.4934462052132453e-06
662	8.4021391876173713e-06
663	8.3227657349832991e-06
664	8.3134463465523308e-06
665	8.2772366637635805e-06
666	8.1517485181114393e-06
667	8.1271779808469678e-06
668	8.1077890647169565e-06
669	8.0296268420158487e-06
670	7.9165757541384438e-06
671	7.8701942063749002e-06
672	7.7752088100807571e-06
673	7.719005224632513e-06
674	7.7028498234086622e-06
675	7.67169450395676e-06
676	7.6087958655720323e-06
677	7.5817144917782529e-06
678	7.5412027833818022e-06
679	7.4458853324579262e-06
680	7.4122165539328714e-06
681	7.291771075329398e-06
682	7.2375991612366184e-06
683	7.1636167918705999e-06
684	7.1046498166019118e-06
685	7.0653317201499467e-06
686	7.0511641099963662e-06
687	7.0074734578930336e-06
688	6.9354296272715288e-06
689	6.9040086304154202e-06
690	6.8657366901263528e-06
691	6.7311240022540212e-06
692	6.6701125115056008e-06
693	6.650449215719642e-06
694	6.5733246162744189e-06
695	6.5341108498825335e-06
696	6.4568876525658168e-06
697	6.4381120598430028e-06
698	6.3197494182431706e-06
699	6.311325429590669e-06
700	6.2278550148848095e-06
701	6.1988008126683757e-06
702	6.1564070249486643e-06
703	6.1016430962355757e-06
704	6.0450385273814624e-06
705	6.0192115252804968e-06
706	6.0007698524782413e-06
707	5.9161518671765583e-06
708	5.9018061617237564e-06
709	5.8496346726780662e-06
710	5.8426873035176466e-06
711	5.7656703457868242e-06
712	5.7305741139718088e-06
713	5.6780600197818527e-06
714	5.597539329085436e-06
715	5.5573252445992959e-06
716	5.4984551494562558e-06
717	5.4868197166293019e-06
718	5.42430546280983e-06
719	5.4195108521767533e-06
720	5.3636559303198092e-06
721	5.3131431457075149e-06
722	5.2400974233783371e-06
723	5.2131862793025824e-06
724	5.1740006805107709e-06
725	5.1090873304051684e-06
726	5.0483502129079448e-06
727	5.0186776898141543e-06
728	5.0166409551202151e-06
729	4.9723408606635065e-06
730	4.937172914395991e-06
731	4.8986830376410747e-06
732	4.8549655423951178e-06
733	4.8338882462248351e-06
734	4.7846855138846941e-06
735	4.7515308518810586e-06
736	4.7144715923109989e-06
737	4.6767639978125854e-06
738	4.5894254512015555e-06
739	4.5593885695156223e-06
740	4.5125306791694866e-06
741	4.4788469256191109e-06
742	4.4648463668036368e-06
743	4.4447291654305704e-06
744	4.4005425680576337e-06
745	4.370324230851426e-06
746	4.3461292787589622e-06
747	4.32001387172133e-06
748	4.2858551162497792e-06
749	4.2570743622987572e-06
750	4.2371622169872466e-06
751	4.143844998523341e-06
752	4.1036874101023801e-06
753	4.0828364024862746e-06
754	4.0493154174617294e-06
755	4.0049814675885435e-06
756	3.9915511896877568e-06
757	3.9508822362409615e-06
758	3.9160106672916886e-06
759	3.9044998449193919e-06
760	3.8794966844641666e-06
761	3.8404145730411962e-06
762	3.8344367532268709e-06
763	3.7831523566203691e-06
764	3.776212602088416e-06
765	3.7479929429971343e-06
766	3.7222245168696171e-06
767	3.6875022955407096e-06
768	3.6654890870095696e-06
769	3.651274199653235e-06
770	3.6074599784375311e-06
771	3.5821021993135288e-06
772	3.5649618287366033e-06
773	3.5421752685372508e-06
774	3.5066505397827445e-06
775	3.4922561907468989e-06
776	3.4705800887279448e-06
777	3.4566368766290787e-06
778	3.4169579109832952e-06
779	3.3887956611593124e-06
780	3.3632240749640663e-06
781	3.3092999711679694e-06
782	3.2948467728006041e-06
783	3.2793615980957356e-06
784	3.2439406013298463e-06
785	3.2321050798982596e-06
786	3.1954856820192739e-06
787	3.1752514852617455e-06
788	3.1512909696234615e-06
789	3.1184097597259598e-06
790	3.0711557324216952e-06
791	3.0542421754759386e-06
792	3.0522931292485944e-06
793	3.015057561526679e-06
794	2.9858626495468762e-06
795	2.9694674952696462e-06
796	2.9471746400388236e-06
797	2.9206296927247643e-06
798	2.9050848524253563e-06
799	2.8632713288148706e-06
800	2.8486295976742342e-06
801	2.8314516309307897e-06
802	2.8142101149102705e-06
803	2.7740926489230252e-06
804	2.749139613955358e-06
805	2.7188076054400604e-06
806	2.7047902565730616e-06
807	2.7039327577489497e-06
808	2.6790113825312918e-06
809	2.6707707180139945e-06
810	2.6543207908675425e-06
811	2.6396952684543549e-06
812	2.6181634079316059e-06
813	2.5843951830388142e-06
814	2.5751063250161615e-06
815	2.5176946337762811e-06
816	2.5069463098717166e-06
817	2.4869169647892831e-06
818	2.4577383005977133e-06
819	2.4299157875574121e-06
820	2.4164941900867793e-06
821	2.4111956753854487e-06
822	2.3816186549075656e-06
823	2.3772768871138304e-06
824	2.3663828449332896e-06
825	2.3359987428800283e-06
826	2.3228228199051376e-06
827	2.3120930975969174e-06
828	2.2872203286465728e-06
829	2.2761000035880571e-06
830	2.272491093910541e-06
831	2.2390573351383402e-06
832	2.2199069876252418e-06
833	2.2061090041661591e-06
834	2.2043705110176461e-06
835	2.1687464976370315e-06
836	2.1490443495992876e-06
837	2.1281309840537228e-06
838	2.1107538501626069e-06
839	2.1002814179209868e-06
840	2.0753329123874894e-06
841	2.0594582154842975e-06
842	2.0364184250503302e-06
843	2.0335232108136037e-06
844	2.0248730958613374e-06
845	2.0059203763783306e-06
846	1.9958663187739342e-06
847	1.9712077554209823e-06
848	1.9429110367617557e-06
849	1.9361843925646444e-06
850	1.9262960189597551e-06
851	1.9093716009980722e-06
852	1.8944692215412961e-06
853	1.8764846700668517e-06
854	1.8717833446126652e-06
855	1.84098790855086e-06
856	1.8370931218778932e-06
857	1.8092238557114283e-06
858	1.7969005412221097e-06
859	1.7937105282861596e-06
860	1.7769344621931789e-06
861	1.7652441227605054e-06
862	1.7443805946877434e-06
863	1.7276727743546077e-06
864	1.7197230868651206e-06
865	1.7013720393906923e-06
866	1.6870721644201365e-06
867	1.675934064990171e-06
868	1.6499477955058078e-06
869	1.6456218946280232e-06
870	1.6325008381251945e-06
871	1.6253642181001169e-06
872	1.6133384264392869e-06
873	1.6074358203207345e-06
874	1.5921596291562945e-06
875	1.5745559860975248e-06
876	1.5512620839048322e-06
877	1.531091864770883e-06
878	1.5277581873436873e-06
879	1.5143871297866421e-06
880	1.502753871330081e-06
881	1.4778204231907219e-06
882	1.4694405108704147e-06
883	1.4606437415168519e-06
884	1.4497074895581727e-06
885	1.4457979781455813e-06
886	1.4310596140070697e-06
887	1.4174897125442264e-06
888	1.4009946766530007e-06
889	1.3912685337969572e-06
890	1.3875008839421935e-06
891	1.3813435350203932e-06
892	1.371577965626122e-06
893	1.364939334576882e-06
894	1.3476494501925321e-06
895	1.3221809538610641e-06
896	1.3132196035965219e-06
897	1.310359476037374e-06
898	1.3080954383234406e-06
899	1.2955926713292548e-06
900	1.2881824066139754e-06
901	1.279163002068478e-06
902	1.2700954251778025e-06
903	1.2616954209518705e-06
904	1.240251497328442e-06
905	1.2269210436581927e-06
906	1.222823468974959e-06
907	1.2085297938802768e-06
908	1.2003606031280143e-06
909	1.1775862195516923e-06
910	1.1664612677263371e-06
911	1.1602459516333395e-06
912	1.151840651352581e-06
913	1.1366134831647868e-06
914	1.1338198178876537e-06
915	1.126098570721278e-06
916	1.1147712382162941e-06
917	1.1096703462257778e-06
918	1.0964555839187162e-06
919	1.0897158540429114e-06
920	1.0777141580198951e-06
921	1.0712146696789917e-06
922	1.0528463848769294e-06
923	1.0489610833585874e-06
924	1.0349614961819439e-06
925	1.0327286969960121e-06
926	1.0206344543916632e-06
927	1.0153032549647741e-06
928	1.0112718699695411e-06
929	9.8729284352034085e-07
930	9.8193360986161453e-07
931	9.6709582986706235e-07
932	9.6372395657743703e-07
933	9.5197299674051361e-07
934	9.3716611784657038e-07
935	9.2879481854135755e-07
936	9.2250246372301133e-07
937	9.1735364362338245e-07
938	9.1481455805996219e-07
939	8.9544648602281113e-07
940	8.9000296800628183e-07
941	8.8302190086380461e-07
942	8.7737351283810385e-07
943	8.6527835887698652e-07
944	8.5026980549911574e-07
945	8.4076404416638646e-07
946	8.38220433404033e-07
947	8.3062897211660605e-07
948	8.1877443704418496e-07
949	8.1247438872592672e-07
950	8.0385598382424971e-07
951	7.8489398041072857e-07
952	7.8268479605460805e-07
953	7.7946964150661655e-07
954	7.619247092321241e-07
955	7.5200293768797861e-07
956	7.4378710924327698e-07
957	7.420772188099723e-07
958	7.3188070414530863e-07
959	7.306938418800532e-07
960	7.2290762874982229e-07
961	7.1126314508254495e-07
962	7.063574429301432e-07
963	6.9633856263943356e-07
964	6.8831955041206969e-07
965	6.8234983369285415e-07
966	6.7790135189283459e-07
967	6.7247250817662842e-07
968	6.6448047379750518e-07
969	6.5539519816356233e-07
970	6.4947489334489802e-07
971	6.3725818891505125e-07
972	6.3280912586261196e-07
973	6.2888783495153907e-07
974	6.2201478796127461e-07
975	6.1741952645579532e-07
976	6.0961294427926539e-07
977	6.0552556082429216e-07
978	5.9996285300787995e-07
979	5.8775593778282493e-07
980	5.8025616618167491e-07
981	5.7628061283423446e-07
982	5.7101969237547148e-07
983	5.653070284455659e-07
984	5.5765686001418068e-07
985	5.4663528823799454e-07
986	5.3729612348169667e-07
987	5.3301518485516303e-07
988	5.2734037670197966e-07
989	5.1944302299474814e-07
990	5.1418037275251364e-07
991	5.1230561280692369e-07
992	5.057750320102825e-07
993	5.0206939488460147e-07
994	4.9710544002016977e-07
995	4.9073481973225724e-07
996	4.851296867646676e-07
997	4.8167775065751552e-07
998	4.7658421879886906e-07
999	4.7237146601035721e-07
1000	4.6510582239944761e-07
1001	4.6249781257229736e-07
1002	4.5918244499109143e-07
1003	4.5152156482337968e-07
1004	4.4790284351006151e-07
1005	4.4182159884327704e-07
1006	4.338650715112753e-07
1007	4.2867018507410614e-07
1008	4.2062334748642692e-07
1009	4.1652370873269205e-07
1010	4.1049612740054214e-07
1011	4.0778864919426441e-07
1012	4.0485300285631655e-07
1013	3.9750205383467626e-07
1014	3.9213179360054662e-07
1015	3.8660398181900894e-07
1016	3.8519770476994889e-07
1017	3.8269474294988799e-07
1018	3.7595244345542595e-07
1019	3.6977926416099783e-07
1020	3.6722950561966108e-07
1021	3.6474702346131959e-07
1022	3.5730752561175884e-07
1023	3.5508954003396407e-07
1024	3.4600271905680782e-07
1025	3.4504335742666841e-07
1026	3.4212315217759411e-07
1027	3.3989649310733332e-07
1028	3.3573628370183131e-07
1029	3.2817815106567156e-07
1030	3.199146905849234e-07
1031	3.1758396391137605e-07
1032	3.1584227061928631e-07
1033	3.1236913249920163e-07
1034	3.0973165761913565e-07
1035	3.0717917342457653e-07
1036	3.0055998402153458e-07
1037	2.9689500944972036e-07
1038	2.9523985177010296e-07
1039	2.9104276857848758e-07
1040	2.8861232753183257e-07
1041	2.8301823073340834e-07
1042	2.8055212619550774e-07
1043	2.749064207766101e-07
1044	2.6906176016052156e-07
1045	2.6631007841060332e-07
1046	2.6201113372401278e-07
1047	2.5962671262866218e-07
1048	2.5804889701893455e-07
1049	2.5755615078030639e-07
1050	2.5411561604408805e-07
1051	2.524965551798232e-07
1052	2.4907345694431313e-07
1053	2.4544007764119438e-07
1054	2.4376499996503791e-07
1055	2.3731279500444819e-07
1056	2.3351964945243631e-07
1057	2.3187217353090097e-07
1058	2.3078076144170618e-07
1059	2.2937390054049374e-07
1060	2.2081407107405096e-07
1061	2.1779622290817074e-07
1062	2.1668772584169002e-07
1063	2.1389344200471454e-07
1064	2.1095205940511402e-07
1065	2.0881017692629771e-07
1066	2.0505036787266743e-07
1067	2.0329462708268989e-07
1068	1.9970821127465009e-07
1069	1.9814152755454827e-07
1070	1.950694200910071e-07
1071	1.9200633718026855e-07
1072	1.9073200513115835e-07
1073	1.8727042446433275e-07
1074	1.8252986890908674e-07
1075	1.8081353806494108e-07
1076	1.8004275249295416e-07
1077	1.7602773641547936e-07
1078	1.7489166962635005e-07
1079	1.7081761910063631e-07
1080	1.6940561199176268e-07
1081	1.6760036980994313e-07
1082	1.6456499489839054e-07
1083	1.6326063833202617e-07
1084	1.6261465186372962e-07
1085	1.5926235967521098e-07
1086	1.5609582444340258e-07
1087	1.5462272082027275e-07
1088	1.5005306829970655e-07
1089	1.4852830527247063e-07
1090	1.4727490859529085e-07
1091	1.4542802707679832e-07
1092	1.4392612787419623e-07
1093	1.4246010174767332e-07
1094	1.4175324941878052e-07
1095	1.4031221325179007e-07
1096	1.3846761507051502e-07
1097	1.36287959664408e-07
1098	1.3428217393739419e-07
1099	1.3204245174093167e-07
1100	1.3152497522195482e-07
1101	1.3061303140781649e-07
1102	1.2826129696243182e-07
1103	1.271149152093606e-07
1104	1.2539004752935522e-07
1105	1.2230083457391724e-07
1106	1.2115252219568384e-07
1107	1.2053362631175668e-07
1108	1.1744544667176078e-07
1109	1.1623966390376177e-07
1110	1.1365144966620631e-07
1111	1.1279733689087745e-07
1112	1.1086214621437659e-07
1113	1.0841641421867463e-07
1114	1.0748113155375752e-07
1115	1.0572839373229035e-07
1116	1.0453296362823731e-07
1117	1.0386091114084674e-07
1118	1.0319523053455529e-07
1119	1.0149227139020751e-07
1120	1.0054583353504947e-07
1121	9.8217654459437674e-08
1122	9.6874439422905699e-08
1123	9.6375887549222505e-08
1124	9.419615669749766e-08
1125	9.3113042207490397e-08
1126	9.0937566504938009e-08
1127	8.85125857626867e-08
1128	8.7849985105252864e-08
1129	8.6313272568416846e-08
1130	8.4944570432470564e-08
1131	8.3857509326884508e-08
1132	8.1240718282994782e-08
1133	8.0564019853654226e-08
1134	7.9558362199827413e-08
1135	7.8278860396873559e-08
1136	7.6806629589874577e-08
1137	7.5700576591036133e-08
1138	7.5018712069564373e-08
1139	7.4583976960135662e-08
1140	7.2465654509589564e-08
1141	7.142140386453652e-08
1142	7.1105561112336736e-08
1143	7.0490491572491423e-08
1144	6.9257405991821354e-08
1145	6.8917620354167431e-08
1146	6.7646325392171778e-08
1147	6.7101657495734093e-08
1148	6.576837527136472e-08
1149	6.4766443999002773e-08
1150	6.3988073586549964e-08
1151	6.3206976339803596e-08
1152	6.2010194052576116e-08
1153	6.0724326616566055e-08
1154	6.0101950053864435e-08
1155	5.9102125986342807e-08
1156	5.8470440213057243e-08
1157	5.7613524296597377e-08
1158	5.7059802081947042e-08
1159	5.6707576390801935e-08
1160	5.5259390891075561e-08
1161	5.4392371478582533e-08
1162	5.3287426081180752e-08
1163	5.2037847395279241e-08
1164	5.1357644738671388e-08
1165	5.1054414740726767e-08
1166	5.0399239001238713e-08
1167	4.9186592783018046e-08
1168	4.7793041602618996e-08
1169	4.689011186006452e-08
1170	4.6200315679607953e-08
1171	4.5927765293270283e-08
1172	4.4609071987630238e-08
1173	4.4161107715389176e-08
1174	4.3249589179651458e-08
1175	4.2441350396738753e-08
1176	4.1910907530267769e-08
1177	4.16980666509997e-08
1178	4.0792514070373341e-08
1179	4.0086380506839337e-08
1180	3.9693958766205461e-08
1181	3.9478739672444507e-08
1182	3.8431303252210806e-08
1183	3.7487839173493526e-08
1184	3.6824637931249821e-08
1185	3.6746459190342088e-08
1186	3.5759333932939531e-08
1187	3.5215740386796072e-08
1188	3.4369632797878789e-08
1189	3.4145081460440382e-08
1190	3.312123999367858e-08
1191	3.2831195472551049e-08
1192	3.2495955018835112e-08
1193	3.1582495694778888e-08
1194	3.0829556676627868e-08
1195	3.0118221071160012e-08
1196	2.9938625040436841e-08
1197	2.9396999176427607e-08
1198	2.911188097761428e-08
1199	2.8315968732389281e-08
1200	2.7818696239135998e-08
1201	2.7449737309795822e-08
1202	2.713893240705242e-08
1203	2.7011223716458134e-08
1204	2.5951000498725219e-08
1205	2.5623933544809478e-08
1206	2.5153362585619396e-08
1207	2.4557957123966792e-08
1208	2.4231538072876594e-08
1209	2.3729323278852283e-08
1210	2.3114496033708255e-08
1211	2.3053073840525274e-08
1212	2.2521046417696869e-08
1213	2.2065488956520836e-08
1214	2.1851478276916605e-08
1215	2.1541903874960607e-08
1216	2.1444199871070479e-08
1217	2.0344091162300664e-08
1218	1.9905968402154458e-08
1219	1.9588498420330538e-08
1220	1.9200493928717689e-08
1221	1.8804045126455238e-08
1222	1.8217348688211118e-08
1223	1.8038737364403665e-08
1224	1.7517150021803153e-08
1225	1.7199021546942655e-08
1226	1.709928131840442e-08
1227	1.6507670918658343e-08
1228	1.5832161878548609e-08
1229	1.5554794416286518e-08
1230	1.525946412761898e-08
1231	1.5056878499728936e-08
1232	1.4814805328675665e-08
1233	1.4522058533698229e-08
1234	1.4291967018615482e-08
1235	1.3337446203804841e-08
1236	1.3130152794608212e-08
1237	1.2900419147083394e-08
1238	1.2801537608897892e-08
1239	1.2666051986537516e-08
1240	1.2336749935572674e-08
1241	1.2019176589585159e-08
1242	1.1879072867736345e-08
1243	1.1664297112942665e-08
1244	1.1323024787475473e-08
1245	1.0498136420675374e-08
1246	1.0045608442410149e-08
1247	9.5372019829572516e-09
1248	9.0450064952134016e-09
1249	8.6497898416046161e-09
1250	8.4040150464256163e-09
1251	2.0787950011863745e-15
1252	1.4256025926348509e-15
1253	1.3474953676547971e-15
1254	1.245429248551207e-15
1255	1.1752880946663412e-15
1256	1.1445385889879661e-15
1257	1.1163178697326244e-15
1258	1.0743542036711029e-15
1259	1.0492259659373948e-15
1260	1.0171821592903081e-15
1261	9.4992376930598362e-16
1262	9.3474140779873869e-16
1263	9.0656132603807315e-16
1264	8.8817841970012523e-16
1265	8.7283631087071881e-16
1266	8.693576308230118e-16
1267	8.4621901556861681e-16
1268	8.3398308245601719e-16
1269	8.140946688477963e-16
1270	7.6109092145527683e-16
1271	7.4513416610439499e-16
1272	7.4296588393141057e-16
1273	7.3423701536638479e-16
1274	7.269685762869549e-16
1275	7.20522230176355e-16
1276	7.1001705701794957e-16
1277	7.0798694459679273e-16
1278	6.9755509291908288e-16
1279	6.9137275795874424e-16
1280	6.6875609765657297e-16
1281	6.6370731615538696e-16
1282	6.5080001455902551e-16
1283	6.473027843038893e-16
1284	6.4088271967709623e-16
1285	6.3803849573694112e-16
1286	6.2507559008279904e-16
1287	6.2167411828768092e-16
1288	6.1121265931191454e-16
1289	6.028094715870084e-16
1290	5.9449417850674494e-16
1291	5.8893061546969515e-16
1292	5.7618755047960608e-16
1293	5.708391200409748e-16
1294	5.626671076103618e-16
1295	5.6041630375688559e-16
1296	5.5635833528181507e-16
1297	5.5098419767461068e-16
1298	5.4338581509046302e-16
1299	5.4145044285035489e-16
1300	5.3706366751161393e-16
1301	5.2781610636456368e-16
1302	5.242109719967251e-16
1303	5.1391500840523622e-16
1304	5.1179564835299189e-16
1305	5.0831154424306675e-16
1306	5.0515341615495657e-16
1307	5.0155828944899675e-16
1308	4.9769566659683322e-16
1309	4.9276653889764197e-16
1310	4.8931698495975378e-16
1311	4.880305829047637e-16
1312	4.8484529141872605e-16
1313	4.8262055533436485e-16
1314	4.78337227697805e-16
1315	4.7400938236388018e-16
1316	4.6834545895462188e-16
1317	4.6684891700015217e-16
1318	4.6264960772820327e-16
1319	4.6132600628802218e-16
1320	4.5891669900045365e-16
1321	4.5655501959109866e-16
1322	4.5116826000395033e-16
1323	4.483378160877108e-16
1324	4.4310818520980978e-16
1325	4.3743054617616936e-16
1326	4.3521006526571366e-16
1327	4.3170528167999381e-16
1328	4.2933861684105846e-16
1329	4.2752990725731028e-16
1330	4.2440707238370259e-16
1331	4.2323891675244809e-16
1332	4.1826290168746152e-16
1333	4.1469592801844097e-16
1334	4.1145804540835783e-16
1335	4.083671011972537e-16
1336	4.0733503565705624e-16
1337	4.0470708288618543e-16
1338	4.0332862011730183e-16
1339	4.012941078293133e-16
1340	3.9940890715991572e-16
1341	3.9524670968375805e-16
1342	3.9416235527608007e-16
1343	3.9085147269602524e-16
1344	3.9023147585626144e-16
1345	3.8838853647112309e-16
1346	3.853915148862012e-16
1347	3.8375223270407182e-16
1348	3.8229987348188486e-16
1349	3.8102114273481955e-16
1350	3.7904148048829856e-16
1351	3.7558809478782467e-16
1352	3.7418296179704201e-16
1353	3.7304080075190237e-16
1354	3.6885333651566075e-16
1355	3.6785006732494436e-16
1356	3.6512561539789171e-16
1357	3.6341788873410833e-16
1358	3.6158640884772358e-16
1359	3.5987536262484102e-16
1360	3.5906057146202896e-16
1361	3.5498389772687017e-16
1362	3.5348150213976223e-16
1363	3.5330720946837305e-16
1364	3.5114668698088076e-16
1365	3.4794647443985724e-16
1366	3.4683158632187678e-16
1367	3.4394705194293368e-16
1368	3.4215372459494519e-16
1369	3.408239492235297e-16
1370	3.3996126562157701e-16
1371	3.3870067492134834e-16
1372	3.3805761771230495e-16
1373	3.3465580132329624e-16
1374	3.3462682915886918e-16
1375	3.3334772923622945e-16
1376	3.2997049006491465e-16
1377	3.2947154301593853e-16
1378	3.2934345641163293e-16
1379	3.2793601733457147e-16
1380	3.2735149728485067e-16
1381	3.2575392468238217e-16
1382	3.2486055678651773e-16
1383	3.2400070029691503e-16
1384	3.2229719027983282e-16
1385	3.1982707093920931e-16
1386	3.1842394800946115e-16
1387	3.1787215095262264e-16
1388	3.1706990219248675e-16
1389	3.1394205108231086e-16
1390	3.1266147496081286e-16
1391	3.117012240711286e-16
1392	3.1036456970299544e-16
1393	3.0845784322276258e-16
1394	3.0804599500131925e-16
1395	3.0568055887027468e-16
1396	3.0518794892305834e-16
1397	3.0499890778780853e-16
1398	3.034564993523975e-16
1399	3.0253005314325453e-16
1400	3.015417072036827e-16
1401	2.9892022736488153e-16
1402	2.9835622007189572e-16
1403	2.9691913119688931e-16
1404	2.96860694995526e-16
1405	2.9454501481957547e-16
1406	2.9395751324857063e-16
1407	2.9300514035308925e-16
1408	2.9267544995847883e-16
1409	2.9253114374127681e-16
1410	2.9161782580049797e-16
1411	2.9115625039276972e-16
1412	2.9011010917785989e-16
1413	2.8926487761819971e-16
1414	2.8740505983808341e-16
1415	2.8685176369984654e-16
1416	2.8532335411315434e-16
1417	2.8410384949034765e-16
1418	2.8379607498668813e-16
1419	2.824188729949594e-16
1420	2.8058448954894284e-16
1421	2.8009854888098446e-16
1422	2.7949127036172305e-16
1423	2.7872139994362274e-16
1424	2.7826505622637483e-16
1425	2.7785283762263602e-16
1426	2.773119419001309e-16
1427	2.7660279016560492e-16
1428	2.745859059053083e-16
1429	2.7393061751216402e-16
1430	2.719366792906292e-16
1431	2.7126990615060381e-16
1432	2.7102950785349678e-16
1433	2.6974407076594438e-16
1434	2.6876036727248782e-16
1435	2.6732945515179616e-16
1436	2.6619285707391529e-16
1437	2.6544256029607923e-16
1438	2.6460894620991227e-16
1439	2.6457228467348871e-16
1440	2.6331353700372799e-16
1441	2.6254185184960788e-16
1442	2.6229431073413361e-16
1443	2.6218453514260285e-16
1444	2.6184868644548934e-16
1445	2.5991046429006846e-16
1446	2.5873788249265963e-16
1447	2.5872102679198097e-16
1448	2.5780855639887339e-16
1449	2.5749880289953632e-16
1450	2.565760011427269e-16
1451	2.5577214139722193e-16
1452	2.5491467950927619e-16
1453	2.5478383440908562e-16
1454	2.537395970602505e-16
1455	2.5292535925870213e-16
1456	2.5239332451327118e-16
1457	2.5187194851188109e-16
1458	2.5138746473547758e-16
1459	2.5044416281795297e-16
1460	2.4906497432273268e-16
1461	2.4885729653847668e-16
1462	2.481357927136149e-16
1463	2.4693677806270603e-16
1464	2.459973942717126e-16
1465	2.4538860502819516e-16
1466	2.4504585390970816e-16
1467	2.4397796506989884e-16
1468	2.4329187845898134e-16
1469	2.4225290550738573e-16
1470	2.4172468118086384e-16
1471	2.4145863442866506e-16
1472	2.409413075121129e-16
1473	2.4043294673248198e-16
1474	2.3917794834886344e-16
1475	2.3878257974118675e-16
1476	2.3867408792364468e-16
1477	2.3784793349122339e-16
1478	2.3717658027236755e-16
1479	2.3629278397071917e-16
1480	2.3549397811079723e-16
1481	2.3533197700739734e-16
1482	2.3515717013166668e-16
1483	2.3454008458657067e-16
1484	2.330848279901604e-16
1485	2.3278468975280491e-16
1486	2.3227190018894449e-16
1487	2.3144280625127594e-16
1488	2.307457251243469e-16
1489	2.3059557840181888e-16
1490	2.2966993311665114e-16
1491	2.29247725615683e-16
1492	2.2879367281336404e-16
1493	2.2793035560833627e-16
1494	2.2748216211893912e-16
1495	2.2662491465545186e-16
1496	2.2637481023356652e-16
1497	2.2589484958516105e-16
1498	2.255749455724265e-16
1499	2.2453730415502046e-16
1500	2.2432134017978211e-16
1501	2.2395725196385601e-16
1502	2.2357845642138675e-16
1503	2.2231488911286558e-16
1504	2.218978267265762e-16
1505	2.2183352573542845e-16
1506	2.2095134594936292e-16
1507	2.1998315540878799e-16
1508	2.1952501063331183e-16
1509	2.191933089938987e-16
1510	2.1870149361381171e-16
1511	2.1822983940624456e-16
1512	2.1796328781246361e-16
1513	2.1728146170803854e-16
1514	2.1668116758540274e-16
1515	2.1607841035169622e-16
1516	2.1519345906320336e-16
1517	2.1518704496988796e-16
1518	2.1466333249110181e-16
1519	2.14186276311405e-16
1520	2.1401263163631406e-16
1521	2.1316399324936857e-16
1522	2.126070553458826e-16
1523	2.1176645823652199e-16
1524	2.1153377517327361e-16
1525	2.1125107431454908e-16
1526	2.11111429599205e-16
1527	2.1068456552642083e-16
1528	2.0978441741857437e-16
1529	2.094672111444201e-16
1530	2.0893121136191824e-16
1531	2.0810258135108811e-16
1532	2.0791384634457467e-16
1533	2.0753159599755825e-16
1534	2.0723184663577157e-16
1535	2.0714512193160145e-16
1536	2.0636774495479768e-16
1537	2.0621917416584524e-16
1538	2.0574688199078379e-16
1539	2.0548056602936424e-16
1540	2.0476366909411617e-16
1541	2.0420026482686381e-16
1542	2.0398644773153074e-16
1543	2.0393634450567346e-16
1544	2.032568065674578e-16
1545	2.0279810695105934e-16
1546	2.0251721558950027e-16
1547	2.0178378422572696e-16
1548	2.0155877788089615e-16
1549	2.0114782755468677e-16
1550	1.9998149271144633e-16
1551	1.9966930031014535e-16
1552	1.9942944104790633e-16
1553	1.9879125146624494e-16
1554	1.9843310172134477e-16
1555	1.9797818531637343e-16
1556	1.9782122756077861e-16
1557	1.9729270223029854e-16
1558	1.968709186911452e-16
1559	1.9677570230597554e-16
1560	1.9625318367912775e-16
1561	1.9615269635805062e-16
1562	1.9569692867502754e-16
1563	1.9528005096711266e-16
1564	1.9488466522537292e-16
1565	1.9443742798600616e-16
1566	1.9368504887376565e-16
1567	1.9363978774445457e-16
1568	1.9343998746234542e-16
1569	1.9332989638013882e-16
1570	1.92824028936584e-16
1571	1.9281019411258131e-16
1572	1.9220282618150644e-16
1573	1.9147401006302198e-16
1574	1.9139551692653378e-16
1575	1.9108478392286464e-16
1576	1.9059200063494716e-16
1577	1.9001340807037238e-16
1578	1.8958648966343913e-16
1579	1.8947353210442324e-16
1580	1.8938154121406362e-16
1581	1.8899421525848952e-16
1582	1.8864936056688482e-16
1583	1.881864224177069e-16
1584	1.8783126031420368e-16
1585	1.8759784112937668e-16
1586	1.875828170896184e-16
1587	1.867051464694169e-16
1588	1.8669069648046663e-16
1589	1.864705063576755e-16
1590	1.861605298058603e-16
1591	1.8594748975954494e-16
1592	1.8564560706335057e-16
1593	1.8500101951332699e-16
1594	1.847174981140395e-16
1595	1.8439066380754304e-16
1596	1.8405736439024176e-16
1597	1.8382417845385019e-16
1598	1.8309623224189126e-16
1599	1.8301920246655406e-16
1600	1.8300068057893355e-16
1601	1.8235246875880666e-16
1602	1.8182186754554146e-16
1603	1.8164236037951013e-16
1604	1.8120329688135436e-16
1605	1.805851397473422e-16
1606	1.8015753969432666e-16
1607	1.8002790218154222e-16
1608	1.7958210076772204e-16
1609	1.7941026284487065e-16
1610	1.7917037222546304e-16
1611	1.7879153297582494e-16
1612	1.7829825442074511e-16
1613	1.780583238309166e-16
1614	1.7789310481507611e-16
1615	1.7774664247829278e-16
1616	1.7741774467896444e-16
1617	1.7701396883258525e-16
1618	1.7660255702455943e-16
1619	1.7639822011642188e-16
1620	1.7621858695748065e-16
1621	1.7613572894802158e-16
1622	1.758722786444545e-16
1623	1.7576697210972369e-16
1624	1.7552914837413876e-16
1625	1.7509919928171808e-16
1626	1.749289727252159e-16
1627	1.74250691508665e-16
1628	1.7410757604897919e-16
1629	1.7393040146199698e-16
1630	1.7368434147144654e-16
1631	1.7362302535282053e-16
1632	1.7281981743343875e-16
1633	1.7248415547536197e-16
1634	1.7221070270189092e-16
1635	1.7213694122797876e-16
1636	1.7197917605347602e-16
1637	1.7168056210028498e-16
1638	1.7143043458299975e-16
1639	1.7106745482140547e-16
1640	1.7067711839523727e-16
1641	1.7034682880004396e-16
1642	1.7003687539383892e-16
1643	1.6963648831030577e-16
1644	1.6961498906193305e-16
1645	1.6888950010949817e-16
1646	1.6873230261918294e-16
1647	1.6863623513642314e-16
1648	1.6847163160402463e-16
1649	1.6825857655035244e-16
1650	1.6786743864568177e-16
1651	1.6759947479757587e-16
1652	1.6739946250584525e-16
1653	1.6723065779123696e-16
1654	1.6712567737129967e-16
1655	1.6685425225951007e-16
1656	1.6673114202828205e-16
1657	1.6651312224697e-16
1658	1.6603878998636112e-16
1659	1.6587009484091057e-16
1660	1.6580874079835182e-16
1661	1.6567255721874631e-16
1662	1.6530650164885013e-16
1663	1.6529535374864875e-16
1664	1.6500921319634316e-16
1665	1.6495245228388036e-16
1666	1.6486163020880385e-16
1667	1.6483004145053924e-16
1668	1.6444194476163792e-16
1669	1.642928193345917e-16
1670	1.6414931892918082e-16
1671	1.6398947786741335e-16
1672	1.638443930161871e-16
1673	1.6351284328176806e-16
1674	1.6341720269434102e-16
1675	1.6321170904052875e-16
1676	1.631008271420431e-16
1677	1.6298086835213007e-16
1678	1.6286890269882655e-16
1679	1.6268488394906559e-16
1680	1.6249405680923159e-16
1681	1.6232103415400375e-16
1682	1.6206426809275115e-16
1683	1.6192085035682281e-16
1684	1.6184263028704676e-16
1685	1.6167238692839054e-16
1686	1.6166516046479542e-16
1687	1.6143261547671502e-16
1688	1.6114336213116888e-16
1689	1.6110122661727221e-16
1690	1.6101981177039395e-16
1691	1.6097285775458803e-16
1692	1.607559975881151e-16
1693	1.6075322756068163e-16
1694	1.6055798206661504e-16
1695	1.6043952821092309e-16
1696	1.6031880580344534e-16
1697	1.6021398258329369e-16
1698	1.6012160188345278e-16
1699	1.599551542899163e-16
1700	1.5980076743866465e-16
1701	1.5969533450191166e-16
1702	1.5956746514543751e-16
1703	1.5942701957356697e-16
1704	1.5937465994073602e-16
1705	1.5904475730452086e-16
1706	1.5898980043579791e-16
1707	1.5887575448856891e-16
1708	1.5871873647482578e-16
1709	1.5859124009982973e-16
1710	1.584860130719042e-16
1711	1.5834430446247796e-16
1712	1.5823875636893267e-16
1713	1.5810063711748897e-16
1714	1.5802522913994666e-16
1715	1.5798860656763963e-16
1716	1.578837544982771e-16
1717	1.5767569914183748e-16
1718	1.5755786496972052e-16
1719	1.5753761962470068e-16
1720	1.5746107016540197e-16
1721	1.5736791285344885e-16
1722	1.5734820152573653e-16
1723	1.5715177926397722e-16
1724	1.5710657424516274e-16
1725	1.5702380652858191e-16
1726	1.5690412088043108e-16
1727	1.5683535378164695e-16
1728	1.5668740537199519e-16
1729	1.5662195144625744e-16
1730	1.5641534604728955e-16
1731	1.5634844448165375e-16
1732	1.5616643660167925e-16
1733	1.5604975066999311e-16
1734	1.5600663548811324e-16
1735	1.5592931550823426e-16
1736	1.5586840079568771e-16
1737	1.5575331526049542e-16
1738	1.5566558533443971e-16
1739	1.5559677816433339e-16
1740	1.5545110889237834e-16
1741	1.5531713118911535e-16
1742	1.5523559314367312e-16
1743	1.5516566824919267e-16
1744	1.5511619773150828e-16
1745	1.5507276216103992e-16
1746	1.5491250726810431e-16
1747	1.5470811684738595e-16
1748	1.5454913615378229e-16
1749	1.5449861363962815e-16
1750	1.5442073489823006e-16
1751	1.543005814772607e-16
1752	1.5420776280255274e-16
1753	1.5416181217759099e-16
1754	1.5406347803353402e-16
1755	1.5391776315864635e-16
1756	1.5383554936880911e-16
1757	1.5381312374758654e-16
1758	1.5376069349019384e-16
1759	1.5374315783401922e-16
1760	1.5356493073171779e-16
1761	1.534897065634408e-16
1762	1.53426078721315e-16
1763	1.5337908135267329e-16
1764	1.5314176396997065e-16
1765	1.5310911467163805e-16
1766	1.53030891517672e-16
1767	1.5290036150952362e-16
1768	1.528534317928966e-16
1769	1.5271385927995921e-16
1770	1.5259652482346224e-16
1771	1.5248548161634009e-16
1772	1.5244016752251023e-16
1773	1.52272013742278e-16
1774	1.5219107910924153e-16
1775	1.5204637875723046e-16
1776	1.5202116473203407e-16
1777	1.5197592097628827e-16
1778	1.5187782741760201e-16
1779	1.5177600516601928e-16
1780	1.5166974003962671e-16
1781	1.5158206798169473e-16
1782	1.5148969113736953e-16
1783	1.5143097188748449e-16
1784	1.513156755444891e-16
1785	1.5124963199242647e-16
1786	1.5122157592265912e-16
1787	1.5113444337841066e-16
1788	1.5108763666071263e-16
1789	1.5101562022013727e-16
1790	1.5095559486756026e-16
1791	1.5071338663418955e-16
1792	1.5066246365049056e-16
1793	1.506403136125322e-16
1794	1.5052404417543445e-16
1795	1.5046336967196986e-16
1796	1.5040114693303645e-16
1797	1.5038354494049096e-16
1798	1.5028921792011176e-16
1799	1.5026376122392385e-16
1800	1.5014317661396041e-16
1801	1.5007374817973004e-16
1802	1.5004102323798466e-16
1803	1.4989472000051071e-16
1804	1.4983721311696047e-16
1805	1.497875864481647e-16
1806	1.4964067511927609e-16
1807	1.4956619346725049e-16
1808	1.4948994191755315e-16
1809	1.4946679562262558e-16
1810	1.4942284389079908e-16
1811	1.4935395596203042e-16
1812	1.4920502489029424e-16
1813	1.4912310441072616e-16
1814	1.491089507813338e-16
1815	1.4902130149462909e-16
1816	1.4894868172859595e-16
1817	1.4883942628521354e-16
1818	1.4879497698520965e-16
1819	1.4874787677712008e-16
1820	1.4863314623866127e-16
1821	1.4857354870974215e-16
1822	1.4850115109581007e-16
1823	1.484285814459541e-16
1824	1.4832201003927472e-16
1825	1.4820182539500121e-16
1826	1.4817839259329224e-16
1827	1.4813014780425436e-16
1828	1.4804556102287136e-16
1829	1.4799112985574328e-16
1830	1.4794803381434919e-16
1831	1.4782548891061418e-16
1832	1.4780072235446946e-16
1833	1.4769170696533671e-16
1834	1.4755274726215624e-16
1835	1.475090977846146e-16
1836	1.4747665708316734e-16
1837	1.4744328552876379e-16
1838	1.473074162940381e-16
1839	1.4727008140674965e-16
1840	1.4720095189214987e-16
1841	1.4712871383857648e-16
1842	1.4704530622972359e-16
1843	1.4694710082156928e-16
1844	1.4688126408965195e-16
1845	1.4678363950474378e-16
1846	1.4674301426361582e-16
1847	1.4668324577706315e-16
1848	1.4667130878547499e-16
1849	1.466359817651374e-16
1850	1.4655812286936741e-16
1851	1.464886711346028e-16
1852	1.4643240491864049e-16
1853	1.4628449390236652e-16
1854	1.4623793947067538e-16
1855	1.4616764085997602e-16
1856	1.4612208212103503e-16
1857	1.4607297897881037e-16
1858	1.4601727110129903e-16
1859	1.4594712060411051e-16
1860	1.4589194982945481e-16
1861	1.4585329887138668e-16
1862	1.457758201826861e-16
1863	1.4573974457120265e-16
1864	1.456547940060492e-16
1865	1.4565192487441276e-16
1866	1.4555741960755323e-16
1867	1.4550171964393963e-16
1868	1.4545955589093347e-16
1869	1.4539478720098904e-16
1870	1.4530210234174068e-16
1871	1.4517538251821706e-16
1872	1.4514666779492347e-16
1873	1.4504972158305654e-16
1874	1.4501335384108023e-16
1875	1.4498730175720688e-16
1876	1.4493713904457286e-16
1877	1.4483522683465132e-16
1878	1.4478857768190493e-16
1879	1.4477503053604481e-16
1880	1.4471219034158038e-16
1881	1.4468507205411377e-16
1882	1.4452816625623828e-16
1883	1.4446040820889187e-16
1884	1.4443109028866182e-16
1885	1.4436751954065028e-16
1886	1.4425649540953262e-16
1887	1.4417385675681232e-16
1888	1.441220195625891e-16
1889	1.4410107971208497e-16
1890	1.4400449862319108e-16
1891	1.4398698464014697e-16
1892	1.4388114134842396e-16
1893	1.4384815203423172e-16
1894	1.4380109761219487e-16
1895	1.4375080229132758e-16
1896	1.4365638458857252e-16
1897	1.436133612139295e-16
1898	1.4353929542524483e-16
1899	1.4347427695372562e-16
1900	1.4342399015363958e-16
1901	1.4335579825772693e-16
1902	1.4333862199847158e-16
1903	1.4331207645326769e-16
1904	1.432074137955036e-16
1905	1.4314631627121076e-16
1906	1.4312027064882761e-16
1907	1.4304079101382652e-16
1908	1.4302667095312318e-16
1909	1.429222644923901e-16
1910	1.4289506899684455e-16
1911	1.428329195786587e-16
1912	1.4282374523920773e-16
1913	1.4281522973439432e-16
1914	1.4269245740813844e-16
1915	1.4266368863781529e-16
1916	1.4259243653376478e-16
1917	1.4254770936378453e-16
1918	1.4252058809484975e-16
1919	1.4250233669290563e-16
1920	1.4242716956415462e-16
1921	1.4236522089015923e-16
1922	1.4234670752568434e-16
1923	1.4231871804636716e-16
1924	1.4226499772795071e-16
1925	1.4222777547457678e-16
1926	1.4217394596598109e-16
1927	1.4215204026620203e-16
1928	1.4202497604449767e-16
1929	1.4196305963027934e-16
1930	1.4189615324672282e-16
1931	1.4183152489231659e-16
1932	1.4179628989540751e-16
1933	1.4172666222846956e-16
1934	1.4165394100968516e-16
1935	1.4164789736812423e-16
1936	1.416237297673818e-16
1937	1.4158431652832705e-16
1938	1.4148879039906716e-16
1939	1.4142767285899326e-16
1940	1.413686083497195e-16
1941	1.4130759055627751e-16
1942	1.4121097710821951e-16
1943	1.4109900386597081e-16
1944	1.4108297210740762e-16
1945	1.4098531191699169e-16
1946	1.4094746055108545e-16
1947	1.4090275136503242e-16
1948	1.4082823728116341e-16
1949	1.4074459336768601e-16
1950	1.406851866660092e-16
1951	1.4061206245037175e-16
1952	1.4056175444372079e-16
1953	1.4044941110114614e-16
1954	1.4041370461473667e-16
1955	1.4034894374783847e-16
1956	1.4032619696531e-16
1957	1.4024901547825266e-16
1958	1.4018026126394755e-16
1959	1.401121999965848e-16
1960	1.4002408704764481e-16
1961	1.3995413112199207e-16
1962	1.3989164553593915e-16
1963	1.3981076380569263e-16
1964	1.3980086576319218e-16
1965	1.3973296856729879e-16
1966	1.3968994082351933e-16
1967	1.3964389574761741e-16
1968	1.3949355414970613e-16
1969	1.3943117344096797e-16
1970	1.393590675352169e-16
1971	1.3929458096119808e-16
1972	1.39186623744748e-16
1973	1.3914688110695422e-16
1974	1.390442877648499e-16
1975	1.389703970937142e-16
1976	1.3895767528380365e-16
1977	1.3891505710436567e-16
1978	1.3886633531904872e-16
1979	1.3883718981259497e-16
1980	1.3876243315844163e-16
1981	1.3875323031349677e-16
1982	1.3870510578770568e-16
1983	1.3862776496990646e-16
1984	1.385628317559398e-16
1985	1.3850558270421024e-16
1986	1.3842238561290506e-16
1987	1.3835279234132039e-16
1988	1.3835224773187566e-16
1989	1.3827179080388089e-16
1990	1.3822505010715219e-16
1991	1.3806300643838984e-16
1992	1.3803088434840075e-16
1993	1.3796269373970244e-16
1994	1.3792690110413032e-16
1995	1.3783216227202876e-16
1996	1.3776482868566296e-16
1997	1.3769339329213449e-16
1998	1.3763440238305647e-16
1999	1.3754456915458763e-16
2000	1.3742065476812075e-16
2001	1.3736775899453476e-16
2002	1.3729987909689141e-16
2003	1.3722534993473839e-16
2004	1.3716833348157245e-16
2005	1.3713100839095604e-16
2006	1.3706072342816595e-16
2007	1.3694599277716489e-16
2008	1.3686510571757301e-16
2009	1.3686082546496356e-16
2010	1.3675971982804637e-16
2011	1.3670592587910595e-16
2012	1.3658877991568444e-16
2013	1.3651794526564657e-16
2014	1.3642959856844916e-16
2015	1.3636837532121261e-16
2016	1.3623915142421111e-16
2017	1.3615337690882033e-16
2018	1.3610682692138935e-16
2019	1.3601121444311337e-16
2020	1.3592182304312182e-16
2021	1.358422315798011e-16
2022	1.3571795063031856e-16
2023	1.3566312753455721e-16
2024	1.3555849961865406e-16
2025	1.3549146495751411e-16
2026	1.354017042772345e-16
2027	1.3531369817957879e-16
2028	1.3525336051376792e-16
2029	1.3513673852744376e-16
2030	1.3509513984928867e-16
2031	1.3509308504491264e-16
2032	1.350134053144403e-16
2033	1.3491909326313743e-16
2034	1.3482205568170711e-16
2035	1.3475443654141849e-16
2036	1.3464991576283675e-16
2037	1.3454732028568489e-16
2038	1.3453210591094912e-16
2039	1.3446603664349335e-16
2040	1.3437938006631356e-16
2041	1.3428262756788804e-16
2042	1.3418870355671836e-16
2043	1.3411884300048505e-16
2044	1.3409819524791419e-16
2045	1.3399748690382396e-16
2046	1.3388691612214441e-16
2047	1.3383759207368269e-16
2048	1.3373306455970369e-16
2049	1.3360949139642982e-16
2050	1.3350972699876981e-16
2051	1.3341737336452212e-16
2052	1.3334676260414648e-16
2053	1.3321950389373168e-16
2054	1.3313743900272623e-16
2055	1.330293089886759e-16
2056	1.329517026391621e-16
2057	1.3289302590354033e-16
2058	1.3280653266786703e-16
2059	1.3266129134353902e-16
2060	1.3256589828855961e-16
2061	1.32552246793405e-16
2062	1.3252859195905773e-16
2063	1.324563429103491e-16
2064	1.3239153258341246e-16
2065	1.3226693119338556e-16
2066	1.3218038233127978e-16
2067	1.3212477945606906e-16
2068	1.3204757901543901e-16
2069	1.3197798443018826e-16
2070	1.3188471700470961e-16
2071	1.3179043793544583e-16
2072	1.3177839679744673e-16
2073	1.3177208408429442e-16
2074	1.3168682453986183e-16
2075	1.316826637041192e-16
2076	1.3157551892011283e-16
2077	1.3149606152422655e-16
2078	1.3148813156056232e-16
2079	1.3141646884082024e-16
2080	1.312676975197199e-16
2081	1.3114863261213211e-16
2082	1.3108397597155057e-16
2083	1.309709708923514e-16
2084	1.3089446206438044e-16
2085	1.3078435042047946e-16
2086	1.3068581158929282e-16
2087	1.3058217193580683e-16
2088	1.3048652313393736e-16
2089	1.3036044231535249e-16
2090	1.3028892506513606e-16
2091	1.3017332454191325e-16
2092	1.3003608932701505e-16
2093	1.2997661973819315e-16
2094	1.2988302924018054e-16
2095	1.2973748548727105e-16
2096	1.2963638389140761e-16
2097	1.2963155410610662e-16
2098	1.2954318713400697e-16
2099	1.2942783822708036e-16
2100	1.2938130952521914e-16
2101	1.2932020576158827e-16
2102	1.2924135907597205e-16
2103	1.2915163410340092e-16
2104	1.2902805400333277e-16
2105	1.2894704686007603e-16
2106	1.2893337246763754e-16
2107	1.287919110313896e-16
2108	1.287282992948668e-16
2109	1.2860862182203419e-16
2110	1.2855090699447737e-16
2111	1.2851846994225222e-16
2112	1.2842115894153613e-16
2113	1.2831730931683571e-16
2114	1.2820778221977018e-16
2115	1.2806177681562444e-16
2116	1.2800166202944462e-16
2117	1.2798038146336788e-16
2118	1.2789558518577642e-16
2119	1.2776413768148941e-16
2120	1.2766631732485317e-16
2121	1.2752905702848573e-16
2122	1.2745572791259522e-16
2123	1.2734331425013356e-16
2124	1.2723192699876463e-16
2125	1.2723070265421136e-16
2126	1.2712833344971584e-16
2127	1.2697762885526858e-16
2128	1.269039566908227e-16
2129	1.2677512420369277e-16
2130	1.2670801299252965e-16
2131	1.2669711057447447e-16
2132	1.2665799100992171e-16
2133	1.2663518399988464e-16
2134	1.2662465093978733e-16
2135	1.2654363087919947e-16
2136	1.2653517964299849e-16
2137	1.264959599733239e-16
2138	1.263575101254618e-16
2139	1.2624084978607197e-16
2140	1.2622851442714775e-16
2141	1.2620738284933343e-16
2142	1.26112216254002e-16
2143	1.2603504088075206e-16
2144	1.2591189345790205e-16
2145	1.258147560497946e-16
2146	1.2569765724905605e-16
2147	1.2561331397543471e-16
2148	1.254498431054008e-16
2149	1.2533771777515762e-16
2150	1.2525219412232491e-16
2151	1.2518327302746731e-16
2152	1.2513147940051909e-16
2153	1.2498934293876047e-16
2154	1.2492101484013093e-16
2155	1.2482767872307312e-16
2156	1.2482428588841879e-16
2157	1.2466713092205956e-16
2158	1.2461015434564411e-16
2159	1.2459728392801777e-16
2160	1.2443916306937183e-16
2161	1.2435042962010304e-16
2162	1.2424023871505919e-16
2163	1.2412687122927515e-16
2164	1.2402079601992349e-16
2165	1.2401096484913434e-16
2166	1.238912480656196e-16
2167	1.23765030245085e-16
2168	1.2367825582813791e-16
2169	1.2356410151433874e-16
2170	1.234303845919809e-16
2171	1.2330390268764651e-16
2172	1.2320177884564646e-16
2173	1.2307450349443426e-16
2174	1.2294586682670649e-16
2175	1.2287289971184877e-16
2176	1.2272359812066054e-16
2177	1.2261927439810457e-16
2178	1.2249044507927218e-16
2179	1.2238798499017769e-16
2180	1.222747833517268e-16
2181	1.2216251571579886e-16
2182	1.220154028914771e-16
2183	1.2194581987709611e-16
2184	1.2182339176665916e-16
2185	1.2169353826030687e-16
2186	1.2160335001314815e-16
2187	1.2147036389843768e-16
2188	1.213342183128655e-16
2189	1.2124079561471612e-16
2190	1.2115227057450456e-16
2191	1.211033339878636e-16
2192	1.2094943119592243e-16
2193	1.2085599992791989e-16
2194	1.2075182133258738e-16
2195	1.2058325523399918e-16
2196	1.2044690154899821e-16
2197	1.2034241645642176e-16
2198	1.2025411621461602e-16
2199	1.2016518882321642e-16
2200	1.2015176986038692e-16
2201	1.2000152780756313e-16
2202	1.1999748822751835e-16
2203	1.198906534931666e-16
2204	1.1976509829801163e-16
2205	1.1963574587031514e-16
2206	1.1954547827817984e-16
2207	1.1944860177165252e-16
2208	1.1929482447688709e-16
2209	1.1917521554008402e-16
2210	1.1900570270510324e-16
2211	1.1894201499964925e-16
2212	1.1879795970154673e-16
2213	1.1868178460077415e-16
2214	1.1859596287475501e-16
2215	1.1858146713746946e-16
2216	1.1847082484694366e-16
2217	1.1829762771030374e-16
2218	1.1819026710697496e-16
2219	1.1804501605574354e-16
2220	1.1795806259728546e-16
2221	1.1780747768326473e-16
2222	1.177065195867886e-16
2223	1.1758351558815047e-16
2224	1.174822992884833e-16
2225	1.1730131358632479e-16
2226	1.1719293383223069e-16
2227	1.1707546062733974e-16
2228	1.1697121305946103e-16
2229	1.1696386405753134e-16
2230	1.1683521983311836e-16
2231	1.1670394706029873e-16
2232	1.1657003522134257e-16
2233	1.1645567097763883e-16
2234	1.1643825167979207e-16
2235	1.1634325694323172e-16
2236	1.1618538297151125e-16
2237	1.161058081890941e-16
2238	1.159671649330232e-16
2239	1.1580884983990123e-16
2240	1.1568660137015841e-16
2241	1.1552855719472475e-16
2242	1.1545076596125745e-16
2243	1.1531350612397279e-16
2244	1.1520737203152229e-16
2245	1.1508235963606783e-16
2246	1.1492691024863238e-16
2247	1.1478727797504618e-16
2248	1.1476258344750613e-16
2249	1.1466563295682059e-16
2250	1.145378230405218e-16
2251	1.1444309608194354e-16
2252	1.1438969294375955e-16
2253	1.1433406908082229e-16
2254	1.1433084108908273e-16
2255	1.1429288286071139e-16
2256	1.1414672758383374e-16
2257	1.1410109489917285e-16
2258	1.1403497511959621e-16
2259	1.1400279809528498e-16
2260	1.1395933724597432e-16
2261	1.1394926571795058e-16
2262	1.1393820613227475e-16
2263	1.1385246648687727e-16
2264	1.1376862933481468e-16
2265	1.1376567651696516e-16
2266	1.1369629501629378e-16
2267	1.1365455545686066e-16
2268	1.1360076526526619e-16
2269	1.1355662786817552e-16
2270	1.1354382397298607e-16
2271	1.1346774062361019e-16
2272	1.1338954276300222e-16
2273	1.1338716181229697e-16
2274	1.1333939827854585e-16
2275	1.1333577423916023e-16
2276	1.1326422258864109e-16
2277	1.1325249879132547e-16
2278	1.1324868499799778e-16
2279	1.1323893277600435e-16
2280	1.1319012994075292e-16
2281	1.131481896881712e-16
2282	1.1306990898030685e-16
2283	1.1301268330694524e-16
2284	1.129296699427341e-16
2285	1.1288404509377863e-16
2286	1.1273241366069976e-16
2287	1.1272262122565292e-16
2288	1.126264369291582e-16
2289	1.1248375459664375e-16
2290	1.1234591367242915e-16
2291	1.1228562002369163e-16
2292	1.1219477544717382e-16
2293	1.1209124566369699e-16
2294	1.1195921402567774e-16
2295	1.1183372120300337e-16
2296	1.1171780388768859e-16
2297	1.1170444742727906e-16
2298	1.1156712964138926e-16
2299	1.1145900193806358e-16
2300	1.1128650767618754e-16
2301	1.1119026500016153e-16
2302	1.1101604530317028e-16
2303	1.1089505447240344e-16
2304	1.107599751996437e-16
2305	1.1064553388372197e-16
2306	1.1052559862345956e-16
2307	1.1033381737897714e-16
2308	1.1024838246790272e-16
2309	1.1010459056449002e-16
2310	1.0998324401812752e-16
2311	1.0983945762568975e-16
2312	1.0969800688071531e-16
2313	1.095897209225797e-16
2314	1.0945759295834447e-16
2315	1.0931593814617916e-16
2316	1.0918410708725039e-16
2317	1.0903413023758119e-16
2318	1.0888626389392046e-16
2319	1.0886649977314222e-16
2320	1.0878716860061377e-16
2321	1.0865052661395028e-16
2322	1.0848626735057335e-16
2323	1.0835404904551395e-16
2324	1.0822705208817611e-16
2325	1.0808996085672144e-16
2326	1.0799522336042765e-16
2327	1.0793225609280149e-16
2328	1.0782665024292442e-16
2329	1.0766734272666697e-16
2330	1.0761955049978246e-16
2331	1.0755775586268441e-16
2332	1.0749570565755683e-16
2333	1.0739397938355408e-16
2334	1.0735974818536787e-16
2335	1.0729224961319466e-16
2336	1.0714046015513353e-16
2337	1.0707254100814265e-16
2338	1.0701974801382614e-16
2339	1.0685098752699138e-16
2340	1.0669393991828631e-16
2341	1.0658696957229585e-16
2342	1.0644703687024131e-16
2343	1.0629689533061709e-16
2344	1.0616721479618703e-16
2345	1.0604472343345969e-16
2346	1.0588233863924031e-16
2347	1.0576606086343524e-16
2348	1.0561632858158178e-16
2349	1.0559998787246612e-16
2350	1.054884350517018e-16
2351	1.0536496722437173e-16
2352	1.0521045198093133e-16
2353	1.0508847748605547e-16
2354	1.0508091506616342e-16
2355	1.0493332872771702e-16
2356	1.0477290231666899e-16
2357	1.0466469391819286e-16
2358	1.0448933324985135e-16
2359	1.0438395686893376e-16
2360	1.0423991168079956e-16
2361	1.0423742173604095e-16
2362	1.0411087866269983e-16
2363	1.0395401092889441e-16
2364	1.038211037165553e-16
2365	1.0366152715753343e-16
2366	1.0352899534931788e-16
2367	1.0337142866528278e-16
2368	1.0325616618714302e-16
2369	1.0310833930601168e-16
2370	1.0297821812097465e-16
2371	1.0286780672937874e-16
2372	1.0266931273856082e-16
2373	1.0255493459840862e-16
2374	1.0241739247735497e-16
2375	1.0227859211384998e-16
2376	1.0210184320331308e-16
2377	1.0201729848356965e-16
2378	1.0199649739992086e-16
2379	1.0184793046473307e-16
2380	1.0168495500794763e-16
2381	1.0156720865670869e-16
2382	1.0140563063921289e-16
2383	1.0127492549735753e-16
2384	1.0110024891179152e-16
2385	1.0105498347382803e-16
2386	1.0097515740997778e-16
2387	1.0084030657431323e-16
2388	1.0070631652044875e-16
2389	1.0054576402001602e-16
2390	1.0041127982732816e-16
2391	1.0027749017461706e-16
2392	1.0011458333746715e-16
2393	9.9989530719217562e-17
2394	9.9826352552148713e-17
2395	9.969898843484321e-17
2396	9.9546315004481219e-17
2397	9.9364613940892885e-17
2398	9.924999462888735e-17
2399	9.9088255237149675e-17
2400	9.8955792585683843e-17
2401	9.8817968535131242e-17
2402	9.8661812870743577e-17
2403	9.8545222852434287e-17
2404	9.8332220915109299e-17
2405	9.8218427598148739e-17
2406	9.8079942872126452e-17
2407	9.7946556596513277e-17
2408	9.780507409812537e-17
2409	9.7629672975577239e-17
2410	9.7504764714382259e-17
2411	9.7362502632182531e-17
2412	9.7283808616498867e-17
2413	9.7210528804955807e-17
2414	9.7044823987210698e-17
2415	9.6907948313867567e-17
2416	9.6762446244338749e-17
2417	9.6612502705754115e-17
2418	9.6487918067673597e-17
2419	9.6338360002408457e-17
2420	9.6331018433425995e-17
2421	9.6186111195724004e-17
2422	9.6129000676504079e-17
2423	9.6040411095358281e-17
2424	9.5893107442529436e-17
2425	9.5754649866054516e-17
2426	9.560287375310703e-17
2427	9.5437493697796031e-17
2428	9.5290859592652958e-17
2429	9.515758919883017e-17
2430	9.5130404379743155e-17
2431	9.5000964437296643e-17
2432	9.4912063426659938e-17
2433	9.4846511911805368e-17
2434	9.469958940869669e-17
2435	9.4567746130409193e-17
2436	9.4396293037257213e-17
2437	9.425086811377729e-17
2438	9.415333649430262e-17
2439	9.4108136093150742e-17
2440	9.394956699065366e-17
2441	9.3821754991160635e-17
2442	9.3642054751495568e-17
2443	9.3509807123257263e-17
2444	9.3426816064934516e-17
2445	9.3365264306363139e-17
2446	9.3192802256562805e-17
2447	9.305070358653779e-17
2448	9.2902182375507413e-17
2449	9.2745477504255403e-17
2450	9.2648469550130071e-17
2451	9.2598219979512374e-17
2452	9.244712932877157e-17
2453	9.2280956260738621e-17
2454	9.2162716331150264e-17
2455	9.1981772891539395e-17
2456	9.18227368205388e-17
2457	9.1677448537054896e-17
2458	9.155693893926813e-17
2459	9.1374181073629664e-17
2460	9.123375694112854e-17
2461	9.1102953785698941e-17
2462	9.0946302207307611e-17
2463	9.0795008491581225e-17
2464	9.0612173717497523e-17
2465	9.0589040884076894e-17
2466	9.0464868459180825e-17
2467	9.0315783799995059e-17
2468	9.0148129063313217e-17
2469	9.003267290575993e-17
2470	8.9861455087542253e-17
2471	8.9735321889774696e-17
2472	8.956263090305619e-17
2473	8.9545968678363203e-17
2474	8.9414870665220818e-17
2475	8.9238765336909301e-17
2476	8.9118375376768082e-17
2477	8.8934372333030859e-17
2478	8.8779649819043861e-17
2479	8.8627325981084674e-17
2480	8.8481185768888161e-17
2481	8.8316887292720922e-17
2482	8.8181843422400424e-17
2483	8.8028747263041716e-17
2484	8.7938011602007035e-17
2485	8.7913252795715531e-17
2486	8.7895609303685665e-17
2487	8.7867141075890283e-17
2488	8.7764256017486964e-17
2489	8.7762372364045776e-17
2490	8.7712555500801685e-17
2491	8.7649743844102306e-17
2492	8.7638241645712304e-17
2493	8.7559397676666222e-17
2494	8.7536329651662267e-17
2495	8.740293941696326e-17
2496	8.7224171483827744e-17
2497	8.708638823270759e-17
2498	8.6939441804487622e-17
2499	8.6780707570974652e-17
2500	8.6608001858708204e-17
2501	8.6477827050995557e-17
2502	8.6320670372244103e-17
2503	8.6156179974692086e-17
2504	8.6024375151508617e-17
2505	8.5858839076786311e-17
2506	8.5736431246261924e-17
2507	8.5695810989267574e-17
2508	8.5546640697122612e-17
2509	8.537375028876835e-17
2510	8.5215120297383624e-17
2511	8.516978475010293e-17
2512	8.5079512160437605e-17
2513	8.4874627280078637e-17
2514	8.4761477953036471e-17
2515	8.4605675074642115e-17
2516	8.4421084077794473e-17
2517	8.4275933447294944e-17
2518	8.4214188520673194e-17
2519	8.4121156787762153e-17
2520	8.3941934028479411e-17
2521	8.3781924868234629e-17
2522	8.3629174576100197e-17
2523	8.3501972391772281e-17
2524	8.3339912623031282e-17
2525	8.3183762525472803e-17
2526	8.3004514893452064e-17
2527	8.2863248162392869e-17
2528	8.2699887000112231e-17
2529	8.2544164310464826e-17
2530	8.2398622807830936e-17
2531	8.2209328934110244e-17
2532	8.2101089509742219e-17
2533	8.1941495656951759e-17
2534	8.1892375422596388e-17
2535	8.1780000398240152e-17
2536	8.1560809878424482e-17
2537	8.1419753551709452e-17
2538	8.1273903312290912e-17
2539	8.1121209053187353e-17
2540	8.0940594277810666e-17
2541	8.0785846552557836e-17
2542	8.0633603469767882e-17
2543	8.0547664955325906e-17
2544	8.047325854155096e-17
2545	8.0309520110081896e-17
2546	8.0154779903339488e-17
2547	7.9993998555397026e-17
2548	7.9837494179807033e-17
2549	7.9675542079337466e-17
2550	7.9516023677992207e-17
2551	7.9376785804282268e-17
2552	7.920164817517229e-17
2553	7.9028827416540982e-17
2554	7.8900355500668713e-17
2555	7.869176354405289e-17
2556	7.8521485300767872e-17
2557	7.8378544225888865e-17
2558	7.8224101458510635e-17
2559	7.8047876834190358e-17
2560	7.8010445506620084e-17
2561	7.7973258969995451e-17
2562	7.7907035666544284e-17
2563	7.7755770695436752e-17
2564	7.7552471868824066e-17
2565	7.7419051959851562e-17
2566	7.7416626835126372e-17
2567	7.727189806830183e-17
2568	7.7078028364448297e-17
2569	7.6939781623343857e-17
2570	7.6765933111188629e-17
2571	7.6617682979311244e-17
2572	7.6424850495564954e-17
2573	7.6267327600269711e-17
2574	7.6141597307843504e-17
2575	7.5949381941523217e-17
2576	7.5791851843030654e-17
2577	7.5639594772723719e-17
2578	7.5472062051071765e-17
2579	7.5286330962011135e-17
2580	7.5134725755085431e-17
2581	7.4987155391372131e-17
2582	7.4821329698141199e-17
2583	7.4650474001019143e-17
2584	7.447987690886283e-17
2585	7.4325024257146375e-17
2586	7.4173810715873334e-17
2587	7.4165062868444999e-17
2588	7.4019001873937565e-17
2589	7.3817658011909812e-17
2590	7.3683765483095333e-17
2591	7.3504530779126186e-17
2592	7.3373364678760242e-17
2593	7.3169350118031878e-17
2594	7.3015640925577166e-17
2595	7.2839541554208123e-17
2596	7.2690392386453636e-17
2597	7.2534122512966841e-17
2598	7.2338291098981696e-17
2599	7.2208981952102579e-17
2600	7.2125738233302089e-17
2601	7.2034867075952315e-17
2602	7.1851151588609843e-17
2603	7.1691878821054902e-17
2604	7.1667092887680473e-17
2605	7.1660811018307057e-17
2606	7.1651912513298757e-17
2607	7.1542565348104344e-17
2608	7.1516933117337793e-17
2609	7.145038763314202e-17
2610	7.1433687345021802e-17
2611	7.1375182148063259e-17
2612	7.1368236847561481e-17
2613	7.1322187134561955e-17
2614	7.1305693742973473e-17
2615	7.1231499409458839e-17
2616	7.1220913676846066e-17
2617	7.121477993468067e-17
2618	7.1195168278346065e-17
2619	7.1192213630216574e-17
2620	7.1177901167349096e-17
2621	7.1167323724610371e-17
2622	7.1167218156143539e-17
2623	7.1158058524261078e-17
2624	7.1150239357342817e-17
2625	7.1118726908563805e-17
2626	7.1117528869678456e-17
2627	7.1104193701795738e-17
2628	7.1079331407621728e-17
2629	7.1069457463632884e-17
2630	7.105371829286165e-17
2631	7.1052718564964349e-17
2632	7.1050610165357514e-17
2633	7.1044897209544457e-17
2634	7.1041263820045966e-17
2635	7.1027360622356847e-17
2636	7.1027282010421448e-17
2637	7.101946813868568e-17
2638	7.1012979378256973e-17
2639	7.1006614393071151e-17
2640	7.1000856452187171e-17
2641	7.0997151846580647e-17
2642	7.0996933827466787e-17
2643	7.0993667892069282e-17
2644	7.0987165677315604e-17
2645	7.0983005171993024e-17
2646	7.0968904516572082e-17
2647	7.0953483420454307e-17
2648	7.0943897006675936e-17
2649	7.0936080489723571e-17
2650	7.0935802665118403e-17
2651	7.0926995915891189e-17
2652	7.0920110249645135e-17
2653	7.0901346914421618e-17
2654	7.0899677097264567e-17
2655	7.0891352429722978e-17
2656	7.0881093884591151e-17
2657	7.085088427979739e-17
2658	7.0850214672812624e-17
2659	7.0844986507004176e-17
2660	7.0833515146153596e-17
2661	7.0832223706308831e-17
2662	7.0830331192112757e-17
2663	7.0822223211881372e-17
2664	7.0803017283858766e-17
2665	7.0800679535630212e-17
2666	7.0797857163564102e-17
2667	7.0794564598970742e-17
2668	7.0783140921060486e-17
2669	7.0771114889951843e-17
2670	7.0770998024266598e-17
2671	7.0767459127002842e-17
2672	7.0767443297763022e-17
2673	7.0737243074796369e-17
2674	7.0716273760885638e-17
2675	7.0709661004756795e-17
2676	7.0706846048815159e-17
2677	7.0704482424620398e-17
2678	7.0695677098898468e-17
2679	7.0692658635268167e-17
2680	7.067276392946294e-17
2681	7.0669663080019912e-17
2682	7.0663097185992088e-17
2683	7.0659055317365024e-17
2684	7.0652828421112113e-17
2685	7.0630892574957058e-17
2686	7.0628316572193593e-17
2687	7.0623616081858702e-17
2688	7.0608491004617657e-17
2689	7.0588500471628791e-17
2690	7.0585168765658136e-17
2691	7.0580202469227811e-17
2692	7.0572889598407211e-17
2693	7.0563297811931507e-17
2694	7.0554457838072214e-17
2695	7.0551337758666e-17
2696	7.0549113521181755e-17
2697	7.0547697942979593e-17
2698	7.052547695634885e-17
2699	7.05216993841392e-17
2700	7.0509187659825065e-17
2701	7.0508543530900714e-17
2702	7.0498692621979109e-17
2703	7.0492809586059303e-17
2704	7.0485583021921019e-17
2705	7.0478723460935464e-17
2706	7.0476323501370219e-17
2707	7.0469104586613814e-17
2708	7.0467805017146116e-17
2709	7.0465907597583621e-17
2710	7.0465172348653531e-17
2711	7.0459103782625553e-17
2712	7.0453832645328545e-17
2713	7.0452388574170539e-17
2714	7.0449707483037809e-17
2715	7.0447192482249918e-17
2716	7.0446498923097769e-17
2717	7.0441102002730081e-17
2718	7.0438892355794483e-17
2719	7.0435098020220117e-17
2720	7.0428799417504934e-17
2721	7.041631632355406e-17
2722	7.0413499618830785e-17
2723	7.0410167765719872e-17
2724	7.0407798655179014e-17
2725	7.0401800756176738e-17
2726	7.040111009746075e-17
2727	7.0398911331124921e-17
2728	7.0396774293808041e-17
2729	7.0396378635887455e-17
2730	7.038771622041832e-17
2731	7.0386757209937682e-17
2732	7.0384047212868456e-17
2733	7.0358299342283223e-17
2734	7.0356334102617995e-17
2735	7.0351298474962166e-17
2736	7.0350222825194124e-17
2737	7.0349369197663738e-17
2738	7.0349246151651046e-17
2739	7.0345637090305467e-17
2740	7.0343263834795439e-17
2741	7.0333939825701719e-17
2742	7.0325245411089722e-17
2743	7.0310944987183333e-17
2744	7.0304948659742011e-17
2745	7.030025937725812e-17
2746	7.0299267653769525e-17
2747	7.0293471166071876e-17
2748	7.0287244091426107e-17
2749	7.0250622422908094e-17
2750	7.0248510673046342e-17
2751	7.0240304577850987e-17
2752	7.0224767314496747e-17
2753	7.0222724395316139e-17
2754	7.0218835648902212e-17
2755	7.0215802283666707e-17
2756	7.0215202299412034e-17
2757	7.020726017556866e-17
2758	7.0197203680072026e-17
2759	7.0196221985153839e-17
2760	7.0193246414441268e-17
2761	7.0190720086304939e-17
2762	7.0189337750573454e-17
2763	7.018760801944209e-17
2764	7.0175288166667348e-17
2765	7.0158702238965842e-17
2766	7.0155216141597398e-17
2767	7.0149430561478117e-17
2768	7.0143139332571948e-17
2769	7.0139604302663626e-17
2770	7.0135077569133357e-17
2771	7.0133219855445681e-17
2772	7.0128934608919741e-17
2773	7.0127601545539681e-17
2774	7.0117141433723748e-17
2775	7.0115407453167751e-17
2776	7.0103046240608132e-17
2777	7.0087389231116415e-17
2778	7.0064445169835602e-17
2779	7.0053171361581437e-17
2780	7.004213127654555e-17
2781	7.0033938438982893e-17
2782	7.00260930003921e-17
2783	7.0019099612237336e-17
2784	7.0017890498372589e-17
2785	7.0015804704924907e-17
2786	6.9990080456690168e-17
2787	6.9986247615445531e-17
2788	6.9986116828590747e-17
2789	6.9983397860939594e-17
2790	6.9977721749325074e-17
2791	6.9969919393783834e-17
2792	6.9958461766183208e-17
2793	6.9956889579322222e-17
2794	6.9952323264535069e-17
2795	6.9923389539108957e-17
2796	6.991879531940345e-17
2797	6.9897173168751116e-17
2798	6.9896647042701424e-17
2799	6.9896405005552489e-17
2800	6.9891501681008221e-17
2801	6.988663453420367e-17
2802	6.9884729445372359e-17
2803	6.9880842763499384e-17
2804	6.9873960212424259e-17
2805	6.9873783391979409e-17
2806	6.9867040997629066e-17
2807	6.9864638838630414e-17
2808	6.9853448997772593e-17
2809	6.9852459005238231e-17
2810	6.985170188299781e-17
2811	6.9848107855946316e-17
2812	6.9845284315670143e-17
2813	6.9843930498047048e-17
2814	6.9836927539974358e-17
2815	6.9818313826602771e-17
2816	6.9807465535034895e-17
2817	6.9800294529511478e-17
2818	6.9793577225564159e-17
2819	6.9788530854814055e-17
2820	6.977571423933157e-17
2821	6.975900371139738e-17
2822	6.9755223470984121e-17
2823	6.9753392918492145e-17
2824	6.9753282161293153e-17
2825	6.9752141682784323e-17
2826	6.9738668583886607e-17
2827	6.9734953783395178e-17
2828	6.9716382478803283e-17
2829	6.9714973891908639e-17
2830	6.9709581139785129e-17
2831	6.9705613054725304e-17
2832	6.9703349128126046e-17
2833	6.9699907008256722e-17
2834	6.9698174209074374e-17
2835	6.9692229861450372e-17
2836	6.9687053840722399e-17
2837	6.9682817432482964e-17
2838	6.9680752503191083e-17
2839	6.9673106792087491e-17
2840	6.966913270564295e-17
2841	6.9655440979838068e-17
2842	6.9651875330168552e-17
2843	6.9650933398939998e-17
2844	6.9643103623360515e-17
2845	6.9639440075957467e-17
2846	6.9629698903998704e-17
2847	6.9625908621860633e-17
2848	6.9609922640512003e-17
2849	6.9609701407250143e-17
2850	6.9603010298147908e-17
2851	6.959904562443775e-17
2852	6.9594391617707196e-17
2853	6.9587317231367374e-17
2854	6.9582204965194112e-17
2855	6.957022028776582e-17
2856	6.9568112360637734e-17
2857	6.9554118996073414e-17
2858	6.9540002858798756e-17
2859	6.9538239858123071e-17
2860	6.9537722223149667e-17
2861	6.9531024260842662e-17
2862	6.9529711245781599e-17
2863	6.9498650573730356e-17
2864	6.9494767949547906e-17
2865	6.9493019527338292e-17
2866	6.9490514081647111e-17
2867	6.9479876922020616e-17
2868	6.9473118007567531e-17
2869	6.9472672742149308e-17
2870	6.9471858331841618e-17
2871	6.9457409354398943e-17
2872	6.94417610216396e-17
2873	6.943052808867349e-17
2874	6.9415589116817962e-17
2875	6.9414917691637627e-17
2876	6.9413192099312384e-17
2877	6.9412818992932921e-17
2878	6.9403555527926381e-17
2879	6.9398449713180392e-17
2880	6.9393953515339329e-17
2881	6.9391681471556279e-17
2882	6.9380371438808114e-17
2883	6.9375828150727261e-17
2884	6.9368704201012764e-17
2885	6.9361706700955105e-17
2886	6.9359976229213181e-17
2887	6.9359321903005653e-17
2888	6.9357626402440778e-17
2889	6.9356153839382116e-17
2890	6.9355128605124089e-17
2891	6.9351170016331757e-17
2892	6.9348679254608818e-17
2893	6.9343187676324108e-17
2894	6.9319505379622992e-17
2895	6.9312943391602641e-17
2896	6.9311236325815127e-17
2897	6.9306082811304668e-17
2898	6.9303922521664039e-17
2899	6.9303918677433212e-17
2900	6.9294953931818062e-17
2901	6.929161983668414e-17
2902	6.929052594743673e-17
2903	6.9286761262826537e-17
2904	6.9277816970390318e-17
2905	6.9276764538251663e-17
2906	6.926712534356776e-17
2907	6.925992732498177e-17
2908	6.9258419222280822e-17
2909	6.9255497221213524e-17
2910	6.9252598701540599e-17
2911	6.9247805551069353e-17
2912	6.9247373622853195e-17
2913	6.9246288653631624e-17
2914	6.9243669449993589e-17
2915	6.9238029329213985e-17
2916	6.9237653547258577e-17
2917	6.9232949214088527e-17
2918	6.9230521328428709e-17
2919	6.9223514043426861e-17
2920	6.9221447212608744e-17
2921	6.9203261283272045e-17
2922	6.9197037932333061e-17
2923	6.9191218225058722e-17
2924	6.9178092671924316e-17
2925	6.9177904453786637e-17
2926	6.9175641420442735e-17
2927	6.9175335351292037e-17
2928	6.9160889338482161e-17
2929	6.9158678809536272e-17
2930	6.9155566238547449e-17
2931	6.915537946149366e-17
2932	6.9149443228480494e-17
2933	6.9147005456281951e-17
2934	6.9146713908027352e-17
2935	6.9140820200730342e-17
2936	6.9139322405746824e-17
2937	6.9139160920827009e-17
2938	6.9138896215878144e-17
2939	6.9135652688137909e-17
2940	6.9134613983260471e-17
2941	6.9132457610815164e-17
2942	6.913186743259314e-17
2943	6.9121924173406904e-17
2944	6.9113423553239185e-17
2945	6.9104526393739642e-17
2946	6.9093317192416007e-17
2947	6.9081954671133058e-17
2948	6.9076034171963564e-17
2949	6.9074653191254795e-17
2950	6.9069503846735581e-17
2951	6.9068710795140538e-17
2952	6.9066267972274877e-17
2953	6.9062015557476035e-17
2954	6.905208655924054e-17
2955	6.9043532554720349e-17
2956	6.9041652093014993e-17
2957	6.9032365934841973e-17
2958	6.9019846446882094e-17
2959	6.9019604320737088e-17
2960	6.9011785091120557e-17
2961	6.9009319932715808e-17
2962	6.9004435762172141e-17
2963	6.9004118911898168e-17
2964	6.9003920468501357e-17
2965	6.9001447495209665e-17
2966	6.8995008592434154e-17
2967	6.8983153752315246e-17
2968	6.8981836269504602e-17
2969	6.8981740933921057e-17
2970	6.8977363897681104e-17
2971	6.8976606660370653e-17
2972	6.8976606660370653e-17
2973	6.8976606660370653e-17
2974	6.8976606660370653e-17
2975	6.8976606660370653e-17
2976	6.8976606660370653e-17
2977	6.8976606660370653e-17
2978	6.8976606660370653e-17
2979	6.8976606660370653e-17
2980	6.8976606660370653e-17
2981	6.8976606660370653e-17
2982	6.8976606660370653e-17
2983	6.8976606660370653e-17
2984	6.8976606660370653e-17
2985	6.8976606660370653e-17
2986	6.8976606660370653e-17
2987	6.8976606660370653e-17
2988	6.8976606660370653e-17
2989	6.8976606660370653e-17
2990	6.8976606660370653e-17
2991	6.8976606660370653e-17
2992	6.8976606660370653e-17
2993	6.8976606660370653e-17
2994	6.8976606660370653e-17
2995	6.8976606660370653e-17
2996	6.8976606660370653e-17
2997	6.8976606660370653e-17
2998	6.8976606660370653e-17
2999	6.8976606660370653e-17
3000	6.8976606660370653e-17
3001	6.8976606660370653e-17
3002	6.8976606660370653e-17
3003	6.8976606660370653e-17
3004	6.8976606660370653e-17
3005	6.8976606660370653e-17
3006	6.8976606660370653e-17
3007	6.8976606660370653e-17
3008	6.8976606660370653e-17
3009	6.8976606660370653e-17
3010	6.8976606660370653e-17
3011	6.8976606660370653e-17
3012	6.8976606660370653e-17
3013	6.8976606660370653e-17
3014	6.8976606660370653e-17
3015	6.8976606660370653e-17
3016	6.8976606660370653e-17
3017	6.8976606660370653e-17
3018	6.8976606660370653e-17
3019	6.8976606660370653e-17
3020	6.8976606660370653e-17
3021	6.8976606660370653e-17
3022	6.8976606660370653e-17
3023	6.8976606660370653e-17
3024	6.8976606660370653e-17
3025	6.8976606660370653e-17
3026	6.8976606660370653e-17
3027	6.8976606660370653e-17
3028	6.8976606660370653e-17
3029	6.8976606660370653e-17
3030	6.8976606660370653e-17
3031	6.8976606660370653e-17
3032	6.8976606660370653e-17
3033	6.8976606660370653e-17
3034	6.8976606660370653e-17
3035	6.8976606660370653e-17
3036	6.8976606660370653e-17
3037	6.8976606660370653e-17
3038	6.8976606660370653e-17
3039	6.8976606660370653e-17
3040	6.8976606660370653e-17
3041	6.8976606660370653e-17
3042	6.8976606660370653e-17
3043	6.8976606660370653e-17
3044	6.8976606660370653e-17
3045	6.8976606660370653e-17
3046	6.8976606660370653e-17
3047	6.8976606660370653e-17
3048	6.8976606660370653e-17
3049	6.8976606660370653e-17
3050	6.8976606660370653e-17
3051	6.8976606660370653e-17
3052	6.8976606660370653e-17
3053	6.8976606660370653e-17
3054	6.8976606660370653e-17
3055	6.8976606660370653e-17
3056	6.8976606660370653e-17
3057	6.8976606660370653e-17
3058	6.8976606660370653e-17
3059	6.8976606660370653e-17
3060	6.8976606660370653e-17
3061	6.8976606660370653e-17
3062	6.8976606660370653e-17
3063	6.8976606660370653e-17
3064	6.8976606660370653e-17
3065	6.8976606660370653e-17
3066	6.8976606660370653e-17
3067	6.8976606660370653e-17
3068	6.8976606660370653e-17
3069	6.8976606660370653e-17
3070	6.8976606660370653e-17
3071	6.8976606660370653e-17
3072	6.8976606660370653e-17
3073	6.8976606660370653e-17
3074	6.8976606660370653e-17
3075	6.8976606660370653e-17
3076	6.8976606660370653e-17
3077	6.8976606660370653e-17
3078	6.8976606660370653e-17
3079	6.8976606660370653e-17
3080	6.8976606660370653e-17
3081	6.8976606660370653e-17
3082	6.8976606660370653e-17
3083	6.8976606660370653e-17
3084	6.8976606660370653e-17
3085	6.8976606660370653e-17
3086	6.8976606660370653e-17
3087	6.8976606660370653e-17
3088	6.8976606660370653e-17
3089	6.8976606660370653e-17
3090	6.8976606660370653e-17
3091	6.8976606660370653e-17
3092	6.8976606660370653e-17
3093	6.8976606660370653e-17
3094	6.8976606660370653e-17
3095	6.8976606660370653e-17
3096	6.8976606660370653e-17
3097	6.8976606660370653e-17
3098	6.8976606660370653e-17
3099	6.8976606660370653e-17
3100	6.8976606660370653e-17
3101	6.8976606660370653e-17
3102	6.8976606660370653e-17
3103	6.8976606660370653e-17
3104	6.8976606660370653e-17
3105	6.8976606660370653e-17
3106	6.8976606660370653e-17
3107	6.8976606660370653e-17
3108	6.8976606660370653e-17
3109	6.8976606660370653e-17
3110	6.8976606660370653e-17
3111	6.8976606660370653e-17
3112	6.8976606660370653e-17
3113	6.8976606660370653e-17
3114	6.8976606660370653e-17
3115	6.8976606660370653e-17
3116	6.8976606660370653e-17
3117	6.8976606660370653e-17
3118	6.8976606660370653e-17
3119	6.8976606660370653e-17
3120	6.8976606660370653e-17
3121	6.8976606660370653e-17
3122	6.8976606660370653e-17
3123	6.8976606660370653e-17
3124	6.8976606660370653e-17
3125	6.8976606660370653e-17
3126	6.8976606660370653e-17
3127	6.8976606660370653e-17
3128	6.8976606660370653e-17
3129	6.8976606660370653e-17
3130	6.8976606660370653e-17
3131	6.8976606660370653e-17
3132	6.8976606660370653e-17
3133	6.8976606660370653e-17
3134	6.8976606660370653e-17
3135	6.8976606660370653e-17
3136	6.8976606660370653e-17
3137	6.8976606660370653e-17
3138	6.8976606660370653e-17
3139	6.8976606660370653e-17
3140	6.8976606660370653e-17
3141	6.8976606660370653e-17
3142	6.8976606660370653e-17
3143	6.8976606660370653e-17
3144	6.8976606660370653e-17
3145	6.8976606660370653e-17
3146	6.8976606660370653e-17
3147	6.8976606660370653e-17
3148	6.8976606660370653e-17
3149	6.8976606660370653e-17
3150	6.8976606660370653e-17
3151	6.8976606660370653e-17
3152	6.8976606660370653e-17
3153	6.8976606660370653e-17
3154	6.8976606660370653e-17
3155	6.8976606660370653e-17
3156	6.8976606660370653e-17
3157	6.8976606660370653e-17
3158	6.8976606660370653e-17
3159	6.8976606660370653e-17
3160	6.8976606660370653e-17
3161	6.8976606660370653e-17
3162	6.8976606660370653e-17
3163	6.8976606660370653e-17
3164	6.8976606660370653e-17
3165	6.8976606660370653e-17
3166	6.8976606660370653e-17
3167	6.8976606660370653e-17
3168	6.8976606660370653e-17
3169	6.8976606660370653e-17
3170	6.8976606660370653e-17
3171	6.8976606660370653e-17
3172	6.8976606660370653e-17
3173	6.8976606660370653e-17
3174	6.8976606660370653e-17
3175	6.8976606660370653e-17
3176	6.8976606660370653e-17
3177	6.8976606660370653e-17
3178	6.8976606660370653e-17
3179	6.8976606660370653e-17
3180	6.8976606660370653e-17
3181	6.8976606660370653e-17
3182	6.8976606660370653e-17
3183	6.8976606660370653e-17
3184	6.8976606660370653e-17
3185	6.8976606660370653e-17
3186	6.8976606660370653e-17
3187	6.8976606660370653e-17
3188	6.8976606660370653e-17
3189	6.8976606660370653e-17
3190	6.8976606660370653e-17
3191	6.8976606660370653e-17
3192	6.8976606660370653e-17
3193	6.8976606660370653e-17
3194	6.8976606660370653e-17
3195	6.8976606660370653e-17
3196	6.8976606660370653e-17
3197	6.8976606660370653e-17
3198	6.8976606660370653e-17
3199	6.8976606660370653e-17
3200	6.8976606660370653e-17
3201	6.8976606660370653e-17
3202	6.8976606660370653e-17
3203	6.8976606660370653e-17
3204	6.8976606660370653e-17
3205	6.8976606660370653e-17
3206	6.8976606660370653e-17
3207	6.8976606660370653e-17
3208	6.8976606660370653e-17
3209	6.8976606660370653e-17
3210	6.8976606660370653e-17
3211	6.8976606660370653e-17
3212	6.8976606660370653e-17
3213	6.8976606660370653e-17
3214	6.8976606660370653e-17
3215	6.8976606660370653e-17
3216	6.8976606660370653e-17
3217	6.8976606660370653e-17
3218	6.8976606660370653e-17
3219	6.8976606660370653e-17
3220	6.8976606660370653e-17
3221	6.8976606660370653e-17
3222	6.8976606660370653e-17
3223	6.8976606660370653e-17
3224	6.8976606660370653e-17
3225	6.8976606660370653e-17
3226	6.8976606660370653e-17
3227	6.8976606660370653e-17
3228	6.8976606660370653e-17
3229	6.8976606660370653e-17
3230	6.8976606660370653e-17
3231	6.8976606660370653e-17
3232	6.8976606660370653e-17
3233	6.8976606660370653e-17
3234	6.8976606660370653e-17
3235	6.8976606660370653e-17
3236	6.8976606660370653e-17
3237	6.8976606660370653e-17
3238	6.8976606660370653e-17
3239	6.8976606660370653e-17
3240	6.8976606660370653e-17
3241	6.8976606660370653e-17
3242	6.8976606660370653e-17
3243	6.8976606660370653e-17
3244	6.8976606660370653e-17
3245	6.8976606660370653e-17
3246	6.8976606660370653e-17
3247	6.8976606660370653e-17
3248	6.8976606660370653e-17
3249	6.8976606660370653e-17
3250	6.8976606660370653e-17
3251	6.8976606660370653e-17
3252	6.8976606660370653e-17
3253	6.8976606660370653e-17
3254	6.8976606660370653e-17
3255	6.8976606660370653e-17
3256	6.8976606660370653e-17
3257	6.8976606660370653e-17
3258	6.8976606660370653e-17
3259	6.8976606660370653e-17
3260	6.8976606660370653e-17
3261	6.8976606660370653e-17
3262	6.8976606660370653e-17
3263	6.8976606660370653e-17
3264	6.8976606660370653e-17
3265	6.8976606660370653e-17
3266	6.8976606660370653e-17
3267	6.8976606660370653e-17
3268	6.8976606660370653e-17
3269	6.8976606660370653e-17
3270	6.8976606660370653e-17
3271	6.8976606660370653e-17
3272	6.8976606660370653e-17
3273	6.8976606660370653e-17
3274	6.8976606660370653e-17
3275	6.8976606660370653e-17
3276	6.8976606660370653e-17
3277	6.8976606660370653e-17
3278	6.8976606660370653e-17
3279	6.8976606660370653e-17
3280	6.8976606660370653e-17
3281	6.8976606660370653e-17
3282	6.8976606660370653e-17
3283	6.8976606660370653e-17
3284	6.8976606660370653e-17
3285	6.8976606660370653e-17
3286	6.8976606660370653e-17
3287	6.8976606660370653e-17
3288	6.8976606660370653e-17
3289	6.8976606660370653e-17
3290	6.8976606660370653e-17
3291	6.8976606660370653e-17
3292	6.8976606660370653e-17
3293	6.8976606660370653e-17
3294	6.8976606660370653e-17
3295	6.8976606660370653e-17
3296	6.8976606660370653e-17
3297	6.8976606660370653e-17
3298	6.8976606660370653e-17
3299	6.8976606660370653e-17
3300	6.8976606660370653e-17
3301	6.8976606660370653e-17
3302	6.8976606660370653e-17
3303	6.8976606660370653e-17
3304	6.8976606660370653e-17
3305	6.8976606660370653e-17
3306	6.8976606660370653e-17
3307	6.8976606660370653e-17
3308	6.8976606660370653e-17
3309	6.8976606660370653e-17
3310	6.8976606660370653e-17
3311	6.8976606660370653e-17
3312	6.8976606660370653e-17
3313	6.8976606660370653e-17
3314	6.8976606660370653e-17
3315	6.8976606660370653e-17
3316	6.8976606660370653e-17
3317	6.8976606660370653e-17
3318	6.8976606660370653e-17
3319	6.8976606660370653e-17
3320	6.8976606660370653e-17
3321	6.8976606660370653e-17
3322	6.8976606660370653e-17
3323	6.8976606660370653e-17
3324	6.8976606660370653e-17
3325	6.8976606660370653e-17
3326	6.8976606660370653e-17
3327	6.8976606660370653e-17
3328	6.8976606660370653e-17
3329	6.8976606660370653e-17
3330	6.8976606660370653e-17
3331	6.8976606660370653e-17
3332	6.8976606660370653e-17
3333	6.8976606660370653e-17
3334	6.8976606660370653e-17
3335	6.8976606660370653e-17
3336	6.8976606660370653e-17
3337	6.8976606660370653e-17
3338	6.8976606660370653e-17
3339	6.8976606660370653e-17
3340	6.8976606660370653e-17
3341	6.8976606660370653e-17
3342	6.8976606660370653e-17
3343	6.8976606660370653e-17
3344	6.8976606660370653e-17
3345	6.8976606660370653e-17
3346	6.8976606660370653e-17
3347	6.8976606660370653e-17
3348	6.8976606660370653e-17
3349	6.8976606660370653e-17
3350	6.8976606660370653e-17
3351	6.8976606660370653e-17
3352	6.8976606660370653e-17
3353	6.8976606660370653e-17
3354	6.8976606660370653e-17
3355	6.8976606660370653e-17
3356	6.8976606660370653e-17
3357	6.8976606660370653e-17
3358	6.8976606660370653e-17
3359	6.8976606660370653e-17
3360	6.8976606660370653e-17
3361	6.8976606660370653e-17
3362	6.8976606660370653e-17
3363	6.8976606660370653e-17
3364	6.8976606660370653e-17
3365	6.8976606660370653e-17
3366	6.8976606660370653e-17
3367	6.8976606660370653e-17
3368	6.8976606660370653e-17
3369	6.8976606660370653e-17
3370	6.8976606660370653e-17
3371	6.8976606660370653e-17
3372	6.8976606660370653e-17
3373	6.8976606660370653e-17
3374	6.8976606660370653e-17
3375	6.8976606660370653e-17
3376	6.8976606660370653e-17
3377	6.8976606660370653e-17
3378	6.8976606660370653e-17
3379	6.8976606660370653e-17
3380	6.8976606660370653e-17
3381	6.8976606660370653e-17
3382	6.8976606660370653e-17
3383	6.8976606660370653e-17
3384	6.8976606660370653e-17
3385	6.8976606660370653e-17
3386	6.8976606660370653e-17
3387	6.8976606660370653e-17
3388	6.8976606660370653e-17
3389	6.8976606660370653e-17
3390	6.8976606660370653e-17
3391	6.8976606660370653e-17
3392	6.8976606660370653e-17
3393	6.8976606660370653e-17
3394	6.8976606660370653e-17
3395	6.8976606660370653e-17
3396	6.8976606660370653e-17
3397	6.8976606660370653e-17
3398	6.8976606660370653e-17
3399	6.8976606660370653e-17
3400	6.8976606660370653e-17
3401	6.8976606660370653e-17
3402	6.8976606660370653e-17
3403	6.8976606660370653e-17
3404	6.8976606660370653e-17
3405	6.8976606660370653e-17
3406	6.8976606660370653e-17
3407	6.8976606660370653e-17
3408	6.8976606660370653e-17
3409	6.8976606660370653e-17
3410	6.8976606660370653e-17
3411	6.8976606660370653e-17
3412	6.8976606660370653e-17
3413	6.8976606660370653e-17
3414	6.8976606660370653e-17
3415	6.8976606660370653e-17
3416	6.8976606660370653e-17
3417	6.8976606660370653e-17
3418	6.8976606660370653e-17
3419	6.8976606660370653e-17
3420	6.8976606660370653e-17
3421	6.8976606660370653e-17
3422	6.8976606660370653e-17
3423	6.8976606660370653e-17
3424	6.8976606660370653e-17
3425	6.8976606660370653e-17
3426	6.8976606660370653e-17
3427	6.8976606660370653e-17
3428	6.8976606660370653e-17
3429	6.8976606660370653e-17
3430	6.8976606660370653e-17
3431	6.8976606660370653e-17
3432	6.8976606660370653e-17
3433	6.8976606660370653e-17
3434	6.8976606660370653e-17
3435	6.8976606660370653e-17
3436	6.8976606660370653e-17
3437	6.8976606660370653e-17
3438	6.8976606660370653e-17
3439	6.8976606660370653e-17
3440	6.8976606660370653e-17
3441	6.8976606660370653e-17
3442	6.8976606660370653e-17
3443	6.8976606660370653e-17
3444	6.8976606660370653e-17
3445	6.8976606660370653e-17
3446	6.8976606660370653e-17
3447	6.8976606660370653e-17
3448	6.8976606660370653e-17
3449	6.8976606660370653e-17
3450	6.8976606660370653e-17
3451	6.8976606660370653e-17
3452	6.8976606660370653e-17
3453	6.8976606660370653e-17
3454	6.8976606660370653e-17
3455	6.8976606660370653e-17
3456	6.8976606660370653e-17
3457	6.8976606660370653e-17
3458	6.8976606660370653e-17
3459	6.8976606660370653e-17
3460	6.8976606660370653e-17
3461	6.8976606660370653e-17
3462	6.8976606660370653e-17
3463	6.8976606660370653e-17
3464	6.8976606660370653e-17
3465	6.8976606660370653e-17
3466	6.8976606660370653e-17
3467	6.8976606660370653e-17
3468	6.8976606660370653e-17
3469	6.8976606660370653e-17
3470	6.8976606660370653e-17
3471	6.8976606660370653e-17
3472	6.8976606660370653e-17
3473	6.8976606660370653e-17
3474	6.8976606660370653e-17
3475	6.8976606660370653e-17
3476	6.8976606660370653e-17
3477	6.8976606660370653e-17
3478	6.8976606660370653e-17
3479	6.8976606660370653e-17
3480	6.8976606660370653e-17
3481	6.8976606660370653e-17
3482	6.8976606660370653e-17
3483	6.8976606660370653e-17
3484	6.8976606660370653e-17
3485	6.8976606660370653e-17
3486	6.8976606660370653e-17
3487	6.8976606660370653e-17
3488	6.8976606660370653e-17
3489	6.8976606660370653e-17
3490	6.8976606660370653e-17
3491	6.8976606660370653e-17
3492	6.8976606660370653e-17
3493	6.8976606660370653e-17
3494	6.8976606660370653e-17
3495	6.8976606660370653e-17
3496	6.8976606660370653e-17
3497	6.8976606660370653e-17
3498	6.8976606660370653e-17
3499	6.8976606660370653e-17
3500	6.8976606660370653e-17
3501	6.8976606660370653e-17
3502	6.8976606660370653e-17
3503	6.8976606660370653e-17
3504	6.8976606660370653e-17
3505	6.8976606660370653e-17
3506	6.8976606660370653e-17
3507	6.8976606660370653e-17
3508	6.8976606660370653e-17
3509	6.8976606660370653e-17
3510	6.8976606660370653e-17
3511	6.8976606660370653e-17
3512	6.8976606660370653e-17
3513	6.8976606660370653e-17
3514	6.8976606660370653e-17
3515	6.8976606660370653e-17
3516	6.8976606660370653e-17
3517	6.8976606660370653e-17
3518	6.8976606660370653e-17
3519	6.8976606660370653e-17
3520	6.8976606660370653e-17
3521	6.8976606660370653e-17
3522	6.8976606660370653e-17
3523	6.8976606660370653e-17
3524	6.8976606660370653e-17
3525	6.8976606660370653e-17
3526	6.8976606660370653e-17
3527	6.8976606660370653e-17
3528	6.8976606660370653e-17
3529	6.8976606660370653e-17
3530	6.8976606660370653e-17
3531	6.8976606660370653e-17
3532	6.8976606660370653e-17
3533	6.8976606660370653e-17
3534	6.8976606660370653e-17
3535	6.8976606660370653e-17
3536	6.8976606660370653e-17
3537	6.8976606660370653e-17
3538	6.8976606660370653e-17
3539	6.8976606660370653e-17
3540	6.8976606660370653e-17
3541	6.8976606660370653e-17
3542	6.8976606660370653e-17
3543	6.8976606660370653e-17
3544	6.8976606660370653e-17
3545	6.8976606660370653e-17
3546	6.8976606660370653e-17
3547	6.8976606660370653e-17
3548	6.8976606660370653e-17
3549	6.8976606660370653e-17
3550	6.8976606660370653e-17
3551	6.8976606660370653e-17
3552	6.8976606660370653e-17
3553	6.8976606660370653e-17
3554	6.8976606660370653e-17
3555	6.8976606660370653e-17
3556	6.8976606660370653e-17
3557	6.8976606660370653e-17
3558	6.8976606660370653e-17
3559	6.8976606660370653e-17
3560	6.8976606660370653e-17
3561	6.8976606660370653e-17
3562	6.8976606660370653e-17
3563	6.8976606660370653e-17
3564	6.8976606660370653e-17
3565	6.8976606660370653e-17
3566	6.8976606660370653e-17
3567	6.8976606660370653e-17
3568	6.8976606660370653e-17
3569	6.8976606660370653e-17
3570	6.8976606660370653e-17
3571	6.8976606660370653e-17
3572	6.8976606660370653e-17
3573	6.8976606660370653e-17
3574	6.8976606660370653e-17
3575	6.8976606660370653e-17
3576	6.8976606660370653e-17
3577	6.8976606660370653e-17
3578	6.8976606660370653e-17
3579	6.8976606660370653e-17
3580	6.8976606660370653e-17
3581	6.8976606660370653e-17
3582	6.8976606660370653e-17
3583	6.8976606660370653e-17
3584	6.8976606660370653e-17
3585	6.8976606660370653e-17
3586	6.8976606660370653e-17
3587	6.8976606660370653e-17
3588	6.8976606660370653e-17
3589	6.8976606660370653e-17
3590	6.8976606660370653e-17
3591	6.8976606660370653e-17
3592	6.8976606660370653e-17
3593	6.8976606660370653e-17
3594	6.8976606660370653e-17
3595	6.8976606660370653e-17
3596	6.8976606660370653e-17
3597	6.8976606660370653e-17
3598	6.8976606660370653e-17
3599	6.8976606660370653e-17
3600	6.8976606660370653e-17
3601	6.8976606660370653e-17
3602	6.8976606660370653e-17
3603	6.8976606660370653e-17
3604	6.8976606660370653e-17
3605	6.8976606660370653e-17
3606	6.8976606660370653e-17
3607	6.8976606660370653e-17
3608	6.8976606660370653e-17
3609	6.8976606660370653e-17
3610	6.8976606660370653e-17
3611	6.8976606660370653e-17
3612	6.8976606660370653e-17
3613	6.8976606660370653e-17
3614	6.8976606660370653e-17
3615	6.8976606660370653e-17
3616	6.8976606660370653e-17
3617	6.8976606660370653e-17
3618	6.8976606660370653e-17
3619	6.8976606660370653e-17
3620	6.8976606660370653e-17
3621	6.8976606660370653e-17
3622	6.8976606660370653e-17
3623	6.8976606660370653e-17
3624	6.8976606660370653e-17
3625	6.8976606660370653e-17
3626	6.8976606660370653e-17
3627	6.8976606660370653e-17
3628	6.8976606660370653e-17
3629	6.8976606660370653e-17
3630	6.8976606660370653e-17
3631	6.8976606660370653e-17
3632	6.8976606660370653e-17
3633	6.8976606660370653e-17
3634	6.8976606660370653e-17
3635	6.8976606660370653e-17
3636	6.8976606660370653e-17
3637	6.8976606660370653e-17
3638	6.8976606660370653e-17
3639	6.8976606660370653e-17
3640	6.8976606660370653e-17
3641	6.8976606660370653e-17
3642	6.8976606660370653e-17
3643	6.8976606660370653e-17
3644	6.8976606660370653e-17
3645	6.8976606660370653e-17
3646	6.8976606660370653e-17
3647	6.8976606660370653e-17
3648	6.8976606660370653e-17
3649	6.8976606660370653e-17
3650	6.8976606660370653e-17
3651	6.8976606660370653e-17
3652	6.8976606660370653e-17
3653	6.8976606660370653e-17
3654	6.8976606660370653e-17
3655	6.8976606660370653e-17
3656	6.8976606660370653e-17
3657	6.8976606660370653e-17
3658	6.8976606660370653e-17
3659	6.8976606660370653e-17
3660	6.8976606660370653e-17
3661	6.8976606660370653e-17
3662	6.8976606660370653e-17
3663	6.8976606660370653e-17
3664	6.8976606660370653e-17
3665	6.8976606660370653e-17
3666	6.8976606660370653e-17
3667	6.8976606660370653e-17
3668	6.8976606660370653e-17
3669	6.8976606660370653e-17
3670	6.8976606660370653e-17
3671	6.8976606660370653e-17
3672	6.8976606660370653e-17
3673	6.8976606660370653e-17
3674	6.8976606660370653e-17
3675	6.8976606660370653e-17
3676	6.8976606660370653e-17
3677	6.8976606660370653e-17
3678	6.8976606660370653e-17
3679	6.8976606660370653e-17
3680	6.8976606660370653e-17
3681	6.8976606660370653e-17
3682	6.8976606660370653e-17
3683	6.8976606660370653e-17
3684	6.8976606660370653e-17
3685	6.8976606660370653e-17
3686	6.8976606660370653e-17
3687	6.8976606660370653e-17
3688	6.8976606660370653e-17
3689	6.8976606660370653e-17
3690	6.8976606660370653e-17
3691	6.8976606660370653e-17
3692	6.8976606660370653e-17
3693	6.8976606660370653e-17
3694	6.8976606660370653e-17
3695	6.8976606660370653e-17
3696	6.8976606660370653e-17
3697	6.8976606660370653e-17
3698	6.8976606660370653e-17
3699	6.8976606660370653e-17
3700	6.8976606660370653e-17
3701	6.8976606660370653e-17
3702	6.8976606660370653e-17
3703	6.8976606660370653e-17
3704	6.8976606660370653e-17
3705	6.8976606660370653e-17
3706	6.8976606660370653e-17
3707	6.8976606660370653e-17
3708	6.8976606660370653e-17
3709	6.8976606660370653e-17
3710	6.8976606660370653e-17
3711	6.8976606660370653e-17
3712	6.8976606660370653e-17
3713	6.8976606660370653e-17
3714	6.8976606660370653e-17
3715	6.8976606660370653e-17
3716	6.8976606660370653e-17
3717	6.8976606660370653e-17
3718	6.8976606660370653e-17
3719	6.8976606660370653e-17
3720	6.8976606660370653e-17
3721	6.8976606660370653e-17
3722	6.8976606660370653e-17
3723	6.8976606660370653e-17
3724	6.8976606660370653e-17
3725	6.8976606660370653e-17
3726	6.8976606660370653e-17
3727	6.8976606660370653e-17
3728	6.8976606660370653e-17
3729	6.8976606660370653e-17
3730	6.8976606660370653e-17
3731	6.8976606660370653e-17
3732	6.8976606660370653e-17
3733	6.8976606660370653e-17
3734	6.8976606660370653e-17
3735	6.8976606660370653e-17
3736	6.8976606660370653e-17
3737	6.8976606660370653e-17
3738	6.8976606660370653e-17
3739	6.8976606660370653e-17
3740	6.8976606660370653e-17
3741	6.8976606660370653e-17
3742	6.8976606660370653e-17
3743	6.8976606660370653e-17
3744	6.8976606660370653e-17
3745	6.8976606660370653e-17
3746	6.8976606660370653e-17
3747	6.8976606660370653e-17
3748	6.8976606660370653e-17
3749	6.8976606660370653e-17
3750	6.8976606660370653e-17
3751	6.8976606660370653e-17
3752	6.8976606660370653e-17
3753	6.8976606660370653e-17
3754	6.8976606660370653e-17
3755	6.8976606660370653e-17
3756	6.8976606660370653e-17
3757	6.8976606660370653e-17
3758	6.8976606660370653e-17
3759	6.8976606660370653e-17
3760	6.8976606660370653e-17
3761	6.8976606660370653e-17
3762	6.8976606660370653e-17
3763	6.8976606660370653e-17
3764	6.8976606660370653e-17
3765	6.8976606660370653e-17
3766	6.8976606660370653e-17
3767	6.8976606660370653e-17
3768	6.8976606660370653e-17
3769	6.8976606660370653e-17
3770	6.8976606660370653e-17
3771	6.8976606660370653e-17
3772	6.8976606660370653e-17
3773	6.8976606660370653e-17
3774	6.8976606660370653e-17
3775	6.8976606660370653e-17
3776	6.8976606660370653e-17
3777	6.8976606660370653e-17
3778	6.8976606660370653e-17
3779	6.8976606660370653e-17
3780	6.8976606660370653e-17
3781	6.8976606660370653e-17
3782	6.8976606660370653e-17
3783	6.8976606660370653e-17
3784	6.8976606660370653e-17
3785	6.8976606660370653e-17
3786	6.8976606660370653e-17
3787	6.8976606660370653e-17
3788	6.8976606660370653e-17
3789	6.8976606660370653e-17
3790	6.8976606660370653e-17
3791	6.8976606660370653e-17
3792	6.8976606660370653e-17
3793	6.8976606660370653e-17
3794	6.8976606660370653e-17
3795	6.8976606660370653e-17
3796	6.8976606660370653e-17
3797	6.8976606660370653e-17
3798	6.8976606660370653e-17
3799	6.8976606660370653e-17
3800	6.8976606660370653e-17
3801	6.8976606660370653e-17
3802	6.8976606660370653e-17
3803	6.8976606660370653e-17
3804	6.8976606660370653e-17
3805	6.8976606660370653e-17
3806	6.8976606660370653e-17
3807	6.8976606660370653e-17
3808	6.8976606660370653e-17
3809	6.8976606660370653e-17
3810	6.8976606660370653e-17
3811	6.8976606660370653e-17
3812	6.8976606660370653e-17
3813	6.8976606660370653e-17
3814	6.8976606660370653e-17
3815	6.8976606660370653e-17
3816	6.8976606660370653e-17
3817	6.8976606660370653e-17
3818	6.8976606660370653e-17
3819	6.8976606660370653e-17
3820	6.8976606660370653e-17
3821	6.8976606660370653e-17
3822	6.8976606660370653e-17
3823	6.8976606660370653e-17
3824	6.8976606660370653e-17
3825	6.8976606660370653e-17
3826	6.8976606660370653e-17
3827	6.8976606660370653e-17
3828	6.8976606660370653e-17
3829	6.8976606660370653e-17
3830	6.8976606660370653e-17
3831	6.8976606660370653e-17
3832	6.8976606660370653e-17
3833	6.8976606660370653e-17
3834	6.8976606660370653e-17
3835	6.8976606660370653e-17
3836	6.8976606660370653e-17
3837	6.8976606660370653e-17
3838	6.8976606660370653e-17
3839	6.8976606660370653e-17
3840	6.8976606660370653e-17
3841	6.8976606660370653e-17
3842	6.8976606660370653e-17
3843	6.8976606660370653e-17
3844	6.8976606660370653e-17
3845	6.8976606660370653e-17
3846	6.8976606660370653e-17
3847	6.8976606660370653e-17
3848	6.8976606660370653e-17
3849	6.8976606660370653e-17
3850	6.8976606660370653e-17
3851	6.8976606660370653e-17
3852	6.8976606660370653e-17
3853	6.8976606660370653e-17
3854	6.8976606660370653e-17
3855	6.8976606660370653e-17
3856	6.8976606660370653e-17
3857	6.8976606660370653e-17
3858	6.8976606660370653e-17
3859	6.8976606660370653e-17
3860	6.8976606660370653e-17
3861	6.8976606660370653e-17
3862	6.8976606660370653e-17
3863	6.8976606660370653e-17
3864	6.8976606660370653e-17
3865	6.8976606660370653e-17
3866	6.8976606660370653e-17
3867	6.8976606660370653e-17
3868	6.8976606660370653e-17
3869	6.8976606660370653e-17
3870	6.8976606660370653e-17
3871	6.8976606660370653e-17
3872	6.8976606660370653e-17
3873	6.8976606660370653e-17
3874	6.8976606660370653e-17
3875	6.8976606660370653e-17
3876	6.8976606660370653e-17
3877	6.8976606660370653e-17
3878	6.8976606660370653e-17
3879	6.8976606660370653e-17
3880	6.8976606660370653e-17
3881	6.8976606660370653e-17
3882	6.8976606660370653e-17
3883	6.8976606660370653e-17
3884	6.8976606660370653e-17
3885	6.8976606660370653e-17
3886	6.8976606660370653e-17
3887	6.8976606660370653e-17
3888	6.8976606660370653e-17
3889	6.8976606660370653e-17
3890	6.8976606660370653e-17
3891	6.8976606660370653e-17
3892	6.8976606660370653e-17
3893	6.8976606660370653e-17
3894	6.8976606660370653e-17
3895	6.8976606660370653e-17
3896	6.8976606660370653e-17
3897	6.8976606660370653e-17
3898	6.8976606660370653e-17
3899	6.8976606660370653e-17
3900	6.8976606660370653e-17
3901	6.8976606660370653e-17
3902	6.8976606660370653e-17
3903	6.8976606660370653e-17
3904	6.8976606660370653e-17
3905	6.8976606660370653e-17
3906	6.8976606660370653e-17
3907	6.8976606660370653e-17
3908	6.8976606660370653e-17
3909	6.8976606660370653e-17
3910	6.8976606660370653e-17
3911	6.8976606660370653e-17
3912	6.8976606660370653e-17
3913	6.8976606660370653e-17
3914	6.8976606660370653e-17
3915	6.8976606660370653e-17
3916	6.8976606660370653e-17
3917	6.8976606660370653e-17
3918	6.8976606660370653e-17
3919	6.8976606660370653e-17
3920	6.8976606660370653e-17
3921	6.8976606660370653e-17
3922	6.8976606660370653e-17
3923	6.8976606660370653e-17
3924	6.8976606660370653e-17
3925	6.8976606660370653e-17
3926	6.8976606660370653e-17
3927	6.8976606660370653e-17
3928	6.8976606660370653e-17
3929	6.8976606660370653e-17
3930	6.8976606660370653e-17
3931	6.8976606660370653e-17
3932	6.8976606660370653e-17
3933	6.8976606660370653e-17
3934	6.8976606660370653e-17
3935	6.8976606660370653e-17
3936	6.8976606660370653e-17
3937	6.8976606660370653e-17
3938	6.8976606660370653e-17
3939	6.8976606660370653e-17
3940	6.8976606660370653e-17
3941	6.8976606660370653e-17
3942	6.8976606660370653e-17
3943	6.8976606660370653e-17
3944	6.8976606660370653e-17
3945	6.8976606660370653e-17
3946	6.8976606660370653e-17
3947	6.8976606660370653e-17
3948	6.8976606660370653e-17
3949	6.8976606660370653e-17
3950	6.8976606660370653e-17
3951	6.8976606660370653e-17
3952	6.8976606660370653e-17
3953	6.8976606660370653e-17
3954	6.8976606660370653e-17
3955	6.8976606660370653e-17
3956	6.8976606660370653e-17
3957	6.8976606660370653e-17
3958	6.8976606660370653e-17
3959	6.8976606660370653e-17
3960	6.8976606660370653e-17
3961	6.8976606660370653e-17
3962	6.8976606660370653e-17
3963	6.8976606660370653e-17
3964	6.8976606660370653e-17
3965	6.8976606660370653e-17
3966	6.8976606660370653e-17
3967	6.8976606660370653e-17
3968	6.8976606660370653e-17
3969	6.8976606660370653e-17
3970	6.8976606660370653e-17
3971	6.8976606660370653e-17
3972	6.8976606660370653e-17
3973	6.8976606660370653e-17
3974	6.8976606660370653e-17
3975	6.8976606660370653e-17
3976	6.8976606660370653e-17
3977	6.8976606660370653e-17
3978	6.8976606660370653e-17
3979	6.8976606660370653e-17
3980	6.8976606660370653e-17
3981	6.8976606660370653e-17
3982	6.8976606660370653e-17
3983	6.8976606660370653e-17
3984	6.8976606660370653e-17
3985	6.8976606660370653e-17
3986	6.8976606660370653e-17
3987	6.8976606660370653e-17
3988	6.8976606660370653e-17
3989	6.8976606660370653e-17
3990	6.8976606660370653e-17
3991	6.8976606660370653e-17
3992	6.8976606660370653e-17
3993	6.8976606660370653e-17
3994	6.8976606660370653e-17
3995	6.8976606660370653e-17
3996	6.8976606660370653e-17
3997	6.8976606660370653e-17
3998	6.8976606660370653e-17
3999	6.8976606660370653e-17
4000	6.8976606660370653e-17
4001	6.8976606660370653e-17
4002	6.8976606660370653e-17
4003	6.8976606660370653e-17
4004	6.8976606660370653e-17
4005	6.8976606660370653e-17
4006	6.8976606660370653e-17
4007	6.8976606660370653e-17
4008	6.8976606660370653e-17
4009	6.8976606660370653e-17
4010	6.8976606660370653e-17
4011	6.8976606660370653e-17
4012	6.8976606660370653e-17
4013	6.8976606660370653e-17
4014	6.8976606660370653e-17
4015	6.8976606660370653e-17
4016	6.8976606660370653e-17
4017	6.8976606660370653e-17
4018	6.8976606660370653e-17
4019	6.8976606660370653e-17
4020	6.8976606660370653e-17
4021	6.8976606660370653e-17
4022	6.8976606660370653e-17
4023	6.8976606660370653e-17
4024	6.8976606660370653e-17
4025	6.8976606660370653e-17
4026	6.8976606660370653e-17
4027	6.8976606660370653e-17
4028	6.8976606660370653e-17
4029	6.8976606660370653e-17
4030	6.8976606660370653e-17
4031	6.8976606660370653e-17
4032	6.8976606660370653e-17
4033	6.8976606660370653e-17
4034	6.8976606660370653e-17
4035	6.8976606660370653e-17
4036	6.8976606660370653e-17
4037	6.8976606660370653e-17
4038	6.8976606660370653e-17
4039	6.8976606660370653e-17
4040	6.8976606660370653e-17
4041	6.8976606660370653e-17
4042	6.8976606660370653e-17
4043	6.8976606660370653e-17
4044	6.8976606660370653e-17
4045	6.8976606660370653e-17
4046	6.8976606660370653e-17
4047	6.8976606660370653e-17
4048	6.8976606660370653e-17
4049	6.8976606660370653e-17
4050	6.8976606660370653e-17
4051	6.8976606660370653e-17
4052	6.8976606660370653e-17
4053	6.8976606660370653e-17
4054	6.8976606660370653e-17
4055	6.8976606660370653e-17
4056	6.8976606660370653e-17
4057	6.8976606660370653e-17
4058	6.8976606660370653e-17
4059	6.8976606660370653e-17
4060	6.8976606660370653e-17
4061	6.8976606660370653e-17
4062	6.8976606660370653e-17
4063	6.8976606660370653e-17
4064	6.8976606660370653e-17
4065	6.8976606660370653e-17
4066	6.8976606660370653e-17
4067	6.8976606660370653e-17
4068	6.8976606660370653e-17
4069	6.8976606660370653e-17
4070	6.8976606660370653e-17
4071	6.8976606660370653e-17
4072	6.8976606660370653e-17
4073	6.8976606660370653e-17
4074	6.8976606660370653e-17
4075	6.8976606660370653e-17
4076	6.8976606660370653e-17
4077	6.8976606660370653e-17
4078	6.8976606660370653e-17
4079	6.8976606660370653e-17
4080	6.8976606660370653e-17
4081	6.8976606660370653e-17
4082	6.8976606660370653e-17
4083	6.8976606660370653e-17
4084	6.8976606660370653e-17
4085	6.8976606660370653e-17
4086	6.8976606660370653e-17
4087	6.8976606660370653e-17
4088	6.8976606660370653e-17
4089	6.8976606660370653e-17
4090	6.8976606660370653e-17
4091	6.8976606660370653e-17
4092	6.8976606660370653e-17
4093	6.8976606660370653e-17
4094	6.8976606660370653e-17
4095	6.8976606660370653e-17
4096	6.8976606660370653e-17
4097	6.8976606660370653e-17
4098	6.8976606660370653e-17
4099	6.8976606660370653e-17
4100	6.8976606660370653e-17
4101	6.8976606660370653e-17
4102	6.8976606660370653e-17
4103	6.8976606660370653e-17
4104	6.8976606660370653e-17
4105	6.8976606660370653e-17
4106	6.8976606660370653e-17
4107	6.8976606660370653e-17
4108	6.8976606660370653e-17
4109	6.8976606660370653e-17
4110	6.8976606660370653e-17
4111	6.8976606660370653e-17
4112	6.8976606660370653e-17
4113	6.8976606660370653e-17
4114	6.8976606660370653e-17
4115	6.8976606660370653e-17
4116	6.8976606660370653e-17
4117	6.8976606660370653e-17
4118	6.8976606660370653e-17
4119	6.8976606660370653e-17
4120	6.8976606660370653e-17
4121	6.8976606660370653e-17
4122	6.8976606660370653e-17
4123	6.8976606660370653e-17
4124	6.8976606660370653e-17
4125	6.8976606660370653e-17
4126	6.8976606660370653e-17
4127	6.8976606660370653e-17
4128	6.8976606660370653e-17
4129	6.8976606660370653e-17
4130	6.8976606660370653e-17
4131	6.8976606660370653e-17
4132	6.8976606660370653e-17
4133	6.8976606660370653e-17
4134	6.8976606660370653e-17
4135	6.8976606660370653e-17
4136	6.8976606660370653e-17
4137	6.8976606660370653e-17
4138	6.8976606660370653e-17
4139	6.8976606660370653e-17
4140	6.8976606660370653e-17
4141	6.8976606660370653e-17
4142	6.8976606660370653e-17
4143	6.8976606660370653e-17
4144	6.8976606660370653e-17
4145	6.8976606660370653e-17
4146	6.8976606660370653e-17
4147	6.8976606660370653e-17
4148	6.8976606660370653e-17
4149	6.8976606660370653e-17
4150	6.8976606660370653e-17
4151	6.8976606660370653e-17
4152	6.8976606660370653e-17
4153	6.8976606660370653e-17
4154	6.8976606660370653e-17
4155	6.8976606660370653e-17
4156	6.8976606660370653e-17
4157	6.8976606660370653e-17
4158	6.8976606660370653e-17
4159	6.8976606660370653e-17
4160	6.8976606660370653e-17
4161	6.8976606660370653e-17
4162	6.8976606660370653e-17
4163	6.8976606660370653e-17
4164	6.8976606660370653e-17
4165	6.8976606660370653e-17
4166	6.8976606660370653e-17
4167	6.8976606660370653e-17
4168	6.8976606660370653e-17
4169	6.8976606660370653e-17
4170	6.8976606660370653e-17
4171	6.8976606660370653e-17
4172	6.8976606660370653e-17
4173	6.8976606660370653e-17
4174	6.8976606660370653e-17
4175	6.8976606660370653e-17
4176	6.8976606660370653e-17
4177	6.8976606660370653e-17
4178	6.8976606660370653e-17
4179	6.8976606660370653e-17
4180	6.8976606660370653e-17
4181	6.8976606660370653e-17
4182	6.8976606660370653e-17
4183	6.8976606660370653e-17
4184	6.8976606660370653e-17
4185	6.8976606660370653e-17
4186	6.8976606660370653e-17
4187	6.8976606660370653e-17
4188	6.8976606660370653e-17
4189	6.8976606660370653e-17
4190	6.8976606660370653e-17
4191	6.8976606660370653e-17
4192	6.8976606660370653e-17
4193	6.8976606660370653e-17
4194	6.8976606660370653e-17
4195	6.8976606660370653e-17
4196	6.8976606660370653e-17
4197	6.8976606660370653e-17
4198	6.8976606660370653e-17
4199	6.8976606660370653e-17
4200	6.8976606660370653e-17
4201	6.8976606660370653e-17
4202	6.8976606660370653e-17
4203	6.8976606660370653e-17
4204	6.8976606660370653e-17
4205	6.8976606660370653e-17
4206	6.8976606660370653e-17
4207	6.8976606660370653e-17
4208	6.8976606660370653e-17
4209	6.8976606660370653e-17
4210	6.8976606660370653e-17
4211	6.8976606660370653e-17
4212	6.8976606660370653e-17
4213	6.8976606660370653e-17
4214	6.8976606660370653e-17
4215	6.8976606660370653e-17
4216	6.8976606660370653e-17
4217	6.8976606660370653e-17
4218	6.8976606660370653e-17
4219	6.8976606660370653e-17
4220	6.8976606660370653e-17
4221	6.8976606660370653e-17
4222	6.8976606660370653e-17
4223	6.8976606660370653e-17
4224	6.8976606660370653e-17
4225	6.8976606660370653e-17
4226	6.8976606660370653e-17
4227	6.8976606660370653e-17
4228	6.8976606660370653e-17
4229	6.8976606660370653e-17
4230	6.8976606660370653e-17
4231	6.8976606660370653e-17
4232	6.8976606660370653e-17
4233	6.8976606660370653e-17
4234	6.8976606660370653e-17
4235	6.8976606660370653e-17
4236	6.8976606660370653e-17
4237	6.8976606660370653e-17
4238	6.8976606660370653e-17
4239	6.8976606660370653e-17
4240	6.8976606660370653e-17
4241	6.8976606660370653e-17
4242	6.8976606660370653e-17
4243	6.8976606660370653e-17
4244	6.8976606660370653e-17
4245	6.8976606660370653e-17
4246	6.8976606660370653e-17
4247	6.8976606660370653e-17
4248	6.8976606660370653e-17
4249	6.8976606660370653e-17
4250	6.8976606660370653e-17
4251	6.8976606660370653e-17
4252	6.8976606660370653e-17
4253	6.8976606660370653e-17
4254	6.8976606660370653e-17
4255	6.8976606660370653e-17
4256	6.8976606660370653e-17
4257	6.8976606660370653e-17
4258	6.8976606660370653e-17
4259	6.8976606660370653e-17
4260	6.8976606660370653e-17
4261	6.8976606660370653e-17
4262	6.8976606660370653e-17
4263	6.8976606660370653e-17
4264	6.8976606660370653e-17
4265	6.8976606660370653e-17
4266	6.8976606660370653e-17
4267	6.8976606660370653e-17
4268	6.8976606660370653e-17
4269	6.8976606660370653e-17
4270	6.8976606660370653e-17
4271	6.8976606660370653e-17
4272	6.8976606660370653e-17
4273	6.8976606660370653e-17
4274	6.8976606660370653e-17
4275	6.8976606660370653e-17
4276	6.8976606660370653e-17
4277	6.8976606660370653e-17
4278	6.8976606660370653e-17
4279	6.8976606660370653e-17
4280	6.8976606660370653e-17
4281	6.8976606660370653e-17
4282	6.8976606660370653e-17
4283	6.8976606660370653e-17
4284	6.8976606660370653e-17
4285	6.8976606660370653e-17
4286	6.8976606660370653e-17
4287	6.8976606660370653e-17
4288	6.8976606660370653e-17
4289	6.8976606660370653e-17
4290	6.8976606660370653e-17
4291	6.8976606660370653e-17
4292	6.8976606660370653e-17
4293	6.8976606660370653e-17
4294	6.8976606660370653e-17
4295	6.8976606660370653e-17
4296	6.8976606660370653e-17
4297	6.8976606660370653e-17
4298	6.8976606660370653e-17
4299	6.8976606660370653e-17
4300	6.8976606660370653e-17
4301	6.8976606660370653e-17
4302	6.8976606660370653e-17
4303	6.8976606660370653e-17
4304	6.8976606660370653e-17
4305	6.8976606660370653e-17
4306	6.8976606660370653e-17
4307	6.8976606660370653e-17
4308	6.8976606660370653e-17
4309	6.8976606660370653e-17
4310	6.8976606660370653e-17
4311	6.8976606660370653e-17
4312	6.8976606660370653e-17
4313	6.8976606660370653e-17
4314	6.8976606660370653e-17
4315	6.8976606660370653e-17
4316	6.8976606660370653e-17
4317	6.8976606660370653e-17
4318	6.8976606660370653e-17
4319	6.8976606660370653e-17
4320	6.8976606660370653e-17
4321	6.8976606660370653e-17
4322	6.8976606660370653e-17
4323	6.8976606660370653e-17
4324	6.8976606660370653e-17
4325	6.8976606660370653e-17
4326	6.8976606660370653e-17
4327	6.8976606660370653e-17
4328	6.8976606660370653e-17
4329	6.8976606660370653e-17
4330	6.8976606660370653e-17
4331	6.8976606660370653e-17
4332	6.8976606660370653e-17
4333	6.8976606660370653e-17
4334	6.8976606660370653e-17
4335	6.8976606660370653e-17
4336	6.8976606660370653e-17
4337	6.8976606660370653e-17
4338	6.8976606660370653e-17
4339	6.8976606660370653e-17
4340	6.8976606660370653e-17
4341	6.8976606660370653e-17
4342	6.8976606660370653e-17
4343	6.8976606660370653e-17
4344	6.8976606660370653e-17
4345	6.8976606660370653e-17
4346	6.8976606660370653e-17
4347	6.8976606660370653e-17
4348	6.8976606660370653e-17
4349	6.8976606660370653e-17
4350	6.8976606660370653e-17
4351	6.8976606660370653e-17
4352	6.8976606660370653e-17
4353	6.8976606660370653e-17
4354	6.8976606660370653e-17
4355	6.8976606660370653e-17
4356	6.8976606660370653e-17
4357	6.8976606660370653e-17
4358	6.8976606660370653e-17
4359	6.8976606660370653e-17
4360	6.8976606660370653e-17
4361	6.8976606660370653e-17
4362	6.8976606660370653e-17
4363	6.8976606660370653e-17
4364	6.8976606660370653e-17
4365	6.8976606660370653e-17
4366	6.8976606660370653e-17
4367	6.8976606660370653e-17
4368	6.8976606660370653e-17
4369	6.8976606660370653e-17
4370	6.8976606660370653e-17
4371	6.8976606660370653e-17
4372	6.8976606660370653e-17
4373	6.8976606660370653e-17
4374	6.8976606660370653e-17
4375	6.8976606660370653e-17
4376	6.8976606660370653e-17
4377	6.8976606660370653e-17
4378	6.8976606660370653e-17
4379	6.8976606660370653e-17
4380	6.8976606660370653e-17
4381	6.8976606660370653e-17
4382	6.8976606660370653e-17
4383	6.8976606660370653e-17
4384	6.8976606660370653e-17
4385	6.8976606660370653e-17
4386	6.8976606660370653e-17
4387	6.8976606660370653e-17
4388	6.8976606660370653e-17
4389	6.8976606660370653e-17
4390	6.8976606660370653e-17
4391	6.8976606660370653e-17
4392	6.8976606660370653e-17
4393	6.8976606660370653e-17
4394	6.8976606660370653e-17
4395	6.8976606660370653e-17
4396	6.8976606660370653e-17
4397	6.8976606660370653e-17
4398	6.8976606660370653e-17
4399	6.8976606660370653e-17
4400	6.8976606660370653e-17
4401	6.8976606660370653e-17
4402	6.8976606660370653e-17
4403	6.8976606660370653e-17
4404	6.8976606660370653e-17
4405	6.8976606660370653e-17
4406	6.8976606660370653e-17
4407	6.8976606660370653e-17
4408	6.8976606660370653e-17
4409	6.8976606660370653e-17
4410	6.8976606660370653e-17
4411	6.8976606660370653e-17
4412	6.8976606660370653e-17
4413	6.8976606660370653e-17
4414	6.8976606660370653e-17
4415	6.8976606660370653e-17
4416	6.8976606660370653e-17
4417	6.8976606660370653e-17
4418	6.8976606660370653e-17
4419	6.8976606660370653e-17
4420	6.8976606660370653e-17
4421	6.8976606660370653e-17
4422	6.8976606660370653e-17
4423	6.8976606660370653e-17
4424	6.8976606660370653e-17
4425	6.8976606660370653e-17
4426	6.8976606660370653e-17
4427	6.8976606660370653e-17
4428	6.8976606660370653e-17
4429	6.8976606660370653e-17
4430	6.8976606660370653e-17
4431	6.8976606660370653e-17
4432	6.8976606660370653e-17
4433	6.8976606660370653e-17
4434	6.8976606660370653e-17
4435	6.8976606660370653e-17
4436	6.8976606660370653e-17
4437	6.8976606660370653e-17
4438	6.8976606660370653e-17
4439	6.8976606660370653e-17
4440	6.8976606660370653e-17
4441	6.8976606660370653e-17
4442	6.8976606660370653e-17
4443	6.8976606660370653e-17
4444	6.8976606660370653e-17
4445	6.8976606660370653e-17
4446	6.8976606660370653e-17
4447	6.8976606660370653e-17
4448	6.8976606660370653e-17
4449	6.8976606660370653e-17
4450	6.8976606660370653e-17
4451	6.8976606660370653e-17
4452	6.8976606660370653e-17
4453	6.8976606660370653e-17
4454	6.8976606660370653e-17
4455	6.8976606660370653e-17
4456	6.8976606660370653e-17
4457	6.8976606660370653e-17
4458	6.8976606660370653e-17
4459	6.8976606660370653e-17
4460	6.8976606660370653e-17
4461	6.8976606660370653e-17
4462	6.8976606660370653e-17
4463	6.8976606660370653e-17
4464	6.8976606660370653e-17
4465	6.8976606660370653e-17
4466	6.8976606660370653e-17
4467	6.8976606660370653e-17
4468	6.8976606660370653e-17
4469	6.8976606660370653e-17
4470	6.8976606660370653e-17
4471	6.8976606660370653e-17
4472	6.8976606660370653e-17
4473	6.8976606660370653e-17
4474	6.8976606660370653e-17
4475	6.8976606660370653e-17
4476	6.8976606660370653e-17
4477	6.8976606660370653e-17
4478	6.8976606660370653e-17
4479	6.8976606660370653e-17
4480	6.8976606660370653e-17
4481	6.8976606660370653e-17
4482	6.8976606660370653e-17
4483	6.8976606660370653e-17
4484	6.8976606660370653e-17
4485	6.8976606660370653e-17
4486	6.8976606660370653e-17
4487	6.8976606660370653e-17
4488	6.8976606660370653e-17
4489	6.8976606660370653e-17
4490	6.8976606660370653e-17
4491	6.8976606660370653e-17
4492	6.8976606660370653e-17
4493	6.8976606660370653e-17
4494	6.8976606660370653e-17
4495	6.8976606660370653e-17
4496	6.8976606660370653e-17
4497	6.8976606660370653e-17
4498	6.8976606660370653e-17
4499	6.8976606660370653e-17
4500	6.8976606660370653e-17
4501	6.8976606660370653e-17
4502	6.8976606660370653e-17
4503	6.8976606660370653e-17
4504	6.8976606660370653e-17
4505	6.8976606660370653e-17
4506	6.8976606660370653e-17
4507	6.8976606660370653e-17
4508	6.8976606660370653e-17
4509	6.8976606660370653e-17
4510	6.8976606660370653e-17
4511	6.8976606660370653e-17
4512	6.8976606660370653e-17
4513	6.8976606660370653e-17
4514	6.8976606660370653e-17
4515	6.8976606660370653e-17
4516	6.8976606660370653e-17
4517	6.8976606660370653e-17
4518	6.8976606660370653e-17
4519	6.8976606660370653e-17
4520	6.8976606660370653e-17
4521	6.8976606660370653e-17
4522	6.8976606660370653e-17
4523	6.8976606660370653e-17
4524	6.8976606660370653e-17
4525	6.8976606660370653e-17
4526	6.8976606660370653e-17
4527	6.8976606660370653e-17
4528	6.8976606660370653e-17
4529	6.8976606660370653e-17
4530	6.8976606660370653e-17
4531	6.8976606660370653e-17
4532	6.8976606660370653e-17
4533	6.8976606660370653e-17
4534	6.8976606660370653e-17
4535	6.8976606660370653e-17
4536	6.8976606660370653e-17
4537	6.8976606660370653e-17
4538	6.8976606660370653e-17
4539	6.8976606660370653e-17
4540	6.8976606660370653e-17
4541	6.8976606660370653e-17
4542	6.8976606660370653e-17
4543	6.8976606660370653e-17
4544	6.8976606660370653e-17
4545	6.8976606660370653e-17
4546	6.8976606660370653e-17
4547	6.8976606660370653e-17
4548	6.8976606660370653e-17
4549	6.8976606660370653e-17
4550	6.8976606660370653e-17
4551	6.8976606660370653e-17
4552	6.8976606660370653e-17
4553	6.8976606660370653e-17
4554	6.8976606660370653e-17
4555	6.8976606660370653e-17
4556	6.8976606660370653e-17
4557	6.8976606660370653e-17
4558	6.8976606660370653e-17
4559	6.8976606660370653e-17
4560	6.8976606660370653e-17
4561	6.8976606660370653e-17
4562	6.8976606660370653e-17
4563	6.8976606660370653e-17
4564	6.8976606660370653e-17
4565	6.8976606660370653e-17
4566	6.8976606660370653e-17
4567	6.8976606660370653e-17
4568	6.8976606660370653e-17
4569	6.8976606660370653e-17
4570	6.8976606660370653e-17
4571	6.8976606660370653e-17
4572	6.8976606660370653e-17
4573	6.8976606660370653e-17
4574	6.8976606660370653e-17
4575	6.8976606660370653e-17
4576	6.8976606660370653e-17
4577	6.8976606660370653e-17
4578	6.8976606660370653e-17
4579	6.8976606660370653e-17
4580	6.8976606660370653e-17
4581	6.8976606660370653e-17
4582	6.8976606660370653e-17
4583	6.8976606660370653e-17
4584	6.8976606660370653e-17
4585	6.8976606660370653e-17
4586	6.8976606660370653e-17
4587	6.8976606660370653e-17
4588	6.8976606660370653e-17
4589	6.8976606660370653e-17
4590	6.8976606660370653e-17
4591	6.8976606660370653e-17
4592	6.8976606660370653e-17
4593	6.8976606660370653e-17
4594	6.8976606660370653e-17
4595	6.8976606660370653e-17
4596	6.8976606660370653e-17
4597	6.8976606660370653e-17
4598	6.8976606660370653e-17
4599	6.8976606660370653e-17
4600	6.8976606660370653e-17
4601	6.8976606660370653e-17
4602	6.8976606660370653e-17
4603	6.8976606660370653e-17
4604	6.8976606660370653e-17
4605	6.8976606660370653e-17
4606	6.8976606660370653e-17
4607	6.8976606660370653e-17
4608	6.8976606660370653e-17
4609	6.8976606660370653e-17
4610	6.8976606660370653e-17
4611	6.8976606660370653e-17
4612	6.8976606660370653e-17
4613	6.8976606660370653e-17
4614	6.8976606660370653e-17
4615	6.8976606660370653e-17
4616	6.8976606660370653e-17
4617	6.8976606660370653e-17
4618	6.8976606660370653e-17
4619	6.8976606660370653e-17
4620	6.8976606660370653e-17
4621	6.8976606660370653e-17
4622	6.8976606660370653e-17
4623	6.8976606660370653e-17
4624	6.8976606660370653e-17
4625	6.8976606660370653e-17
4626	6.8976606660370653e-17
4627	6.8976606660370653e-17
4628	6.8976606660370653e-17
4629	6.8976606660370653e-17
4630	6.8976606660370653e-17
4631	6.8976606660370653e-17
4632	6.8976606660370653e-17
4633	6.8976606660370653e-17
4634	6.8976606660370653e-17
4635	6.8976606660370653e-17
4636	6.8976606660370653e-17
4637	6.8976606660370653e-17
4638	6.8976606660370653e-17
4639	6.8976606660370653e-17
4640	6.8976606660370653e-17
4641	6.8976606660370653e-17
4642	6.8976606660370653e-17
4643	6.8976606660370653e-17
4644	6.8976606660370653e-17
4645	6.8976606660370653e-17
4646	6.8976606660370653e-17
4647	6.8976606660370653e-17
4648	6.8976606660370653e-17
4649	6.8976606660370653e-17
4650	6.8976606660370653e-17
4651	6.8976606660370653e-17
4652	6.8976606660370653e-17
4653	6.8976606660370653e-17
4654	6.8976606660370653e-17
4655	6.8976606660370653e-17
4656	6.8976606660370653e-17
4657	6.8976606660370653e-17
4658	6.8976606660370653e-17
4659	6.8976606660370653e-17
4660	6.8976606660370653e-17
4661	6.8976606660370653e-17
4662	6.8976606660370653e-17
4663	6.8976606660370653e-17
4664	6.8976606660370653e-17
4665	6.8976606660370653e-17
4666	6.8976606660370653e-17
4667	6.8976606660370653e-17
4668	6.8976606660370653e-17
4669	6.8976606660370653e-17
4670	6.8976606660370653e-17
4671	6.8976606660370653e-17
4672	6.8976606660370653e-17
4673	6.8976606660370653e-17
4674	6.8976606660370653e-17
4675	6.8976606660370653e-17
4676	6.8976606660370653e-17
4677	6.8976606660370653e-17
4678	6.8976606660370653e-17
4679	6.8976606660370653e-17
4680	6.8976606660370653e-17
4681	6.8976606660370653e-17
4682	6.8976606660370653e-17
4683	6.8976606660370653e-17
4684	6.8976606660370653e-17
4685	6.8976606660370653e-17
4686	6.8976606660370653e-17
4687	6.8976606660370653e-17
4688	6.8976606660370653e-17
4689	6.8976606660370653e-17
4690	6.8976606660370653e-17
4691	6.8976606660370653e-17
4692	6.8976606660370653e-17
4693	6.8976606660370653e-17
4694	6.8976606660370653e-17
4695	6.8976606660370653e-17
4696	6.8976606660370653e-17
4697	6.8976606660370653e-17
4698	6.8976606660370653e-17
4699	6.8976606660370653e-17
4700	6.8976606660370653e-17
4701	6.8976606660370653e-17
4702	6.8976606660370653e-17
4703	6.8976606660370653e-17
4704	6.8976606660370653e-17
4705	6.8976606660370653e-17
4706	6.8976606660370653e-17
4707	6.8976606660370653e-17
4708	6.8976606660370653e-17
4709	6.8976606660370653e-17
4710	6.8976606660370653e-17
4711	6.8976606660370653e-17
4712	6.8976606660370653e-17
4713	6.8976606660370653e-17
4714	6.8976606660370653e-17
4715	6.8976606660370653e-17
4716	6.8976606660370653e-17
4717	6.8976606660370653e-17
4718	6.8976606660370653e-17
4719	6.8976606660370653e-17
4720	6.8976606660370653e-17
4721	6.8976606660370653e-17
4722	6.8976606660370653e-17
4723	6.8976606660370653e-17
4724	6.8976606660370653e-17
4725	6.8976606660370653e-17
4726	6.8976606660370653e-17
4727	6.8976606660370653e-17
4728	6.8976606660370653e-17
4729	6.8976606660370653e-17
4730	6.8976606660370653e-17
4731	6.8976606660370653e-17
4732	6.8976606660370653e-17
4733	6.8976606660370653e-17
4734	6.8976606660370653e-17
4735	6.8976606660370653e-17
4736	6.8976606660370653e-17
4737	6.8976606660370653e-17
4738	6.8976606660370653e-17
4739	6.8976606660370653e-17
4740	6.8976606660370653e-17
4741	6.8976606660370653e-17
4742	6.8976606660370653e-17
4743	6.8976606660370653e-17
4744	6.8976606660370653e-17
4745	6.8976606660370653e-17
4746	6.8976606660370653e-17
4747	6.8976606660370653e-17
4748	6.8976606660370653e-17
4749	6.8976606660370653e-17
4750	6.8976606660370653e-17
4751	6.8976606660370653e-17
4752	6.8976606660370653e-17
4753	6.8976606660370653e-17
4754	6.8976606660370653e-17
4755	6.8976606660370653e-17
4756	6.8976606660370653e-17
4757	6.8976606660370653e-17
4758	6.8976606660370653e-17
4759	6.8976606660370653e-17
4760	6.8976606660370653e-17
4761	6.8976606660370653e-17
4762	6.8976606660370653e-17
4763	6.8976606660370653e-17
4764	6.8976606660370653e-17
4765	6.8976606660370653e-17
4766	6.8976606660370653e-17
4767	6.8976606660370653e-17
4768	6.8976606660370653e-17
4769	6.8976606660370653e-17
4770	6.8976606660370653e-17
4771	6.8976606660370653e-17
4772	6.8976606660370653e-17
4773	6.8976606660370653e-17
4774	6.8976606660370653e-17
4775	6.8976606660370653e-17
4776	6.8976606660370653e-17
4777	6.8976606660370653e-17
4778	6.8976606660370653e-17
4779	6.8976606660370653e-17
4780	6.8976606660370653e-17
4781	6.8976606660370653e-17
4782	6.8976606660370653e-17
4783	6.8976606660370653e-17
4784	6.8976606660370653e-17
4785	6.8976606660370653e-17
4786	6.8976606660370653e-17
4787	6.8976606660370653e-17
4788	6.8976606660370653e-17
4789	6.8976606660370653e-17
4790	6.8976606660370653e-17
4791	6.8976606660370653e-17
4792	6.8976606660370653e-17
4793	6.8976606660370653e-17
4794	6.8976606660370653e-17
4795	6.8976606660370653e-17
4796	6.8976606660370653e-17
4797	6.8976606660370653e-17
4798	6.8976606660370653e-17
4799	6.8976606660370653e-17
4800	6.8976606660370653e-17
4801	6.8976606660370653e-17
4802	6.8976606660370653e-17
4803	6.8976606660370653e-17
4804	6.8976606660370653e-17
4805	6.8976606660370653e-17
4806	6.8976606660370653e-17
4807	6.8976606660370653e-17
4808	6.8976606660370653e-17
4809	6.8976606660370653e-17
4810	6.8976606660370653e-17
4811	6.8976606660370653e-17
4812	6.8976606660370653e-17
4813	6.8976606660370653e-17
4814	6.8976606660370653e-17
4815	6.8976606660370653e-17
4816	6.8976606660370653e-17
4817	6.8976606660370653e-17
4818	6.8976606660370653e-17
4819	6.8976606660370653e-17
4820	6.8976606660370653e-17
4821	6.8976606660370653e-17
4822	6.8976606660370653e-17
4823	6.8976606660370653e-17
4824	6.8976606660370653e-17
4825	6.8976606660370653e-17
4826	6.8976606660370653e-17
4827	6.8976606660370653e-17
4828	6.8976606660370653e-17
4829	6.8976606660370653e-17
4830	6.8976606660370653e-17
4831	6.8976606660370653e-17
4832	6.8976606660370653e-17
4833	6.8976606660370653e-17
4834	6.8976606660370653e-17
4835	6.8976606660370653e-17
4836	6.8976606660370653e-17
4837	6.8976606660370653e-17
4838	6.8976606660370653e-17
4839	6.8976606660370653e-17
4840	6.8976606660370653e-17
4841	6.8976606660370653e-17
4842	6.8976606660370653e-17
4843	6.8976606660370653e-17
4844	6.8976606660370653e-17
4845	6.8976606660370653e-17
4846	6.8976606660370653e-17
4847	6.8976606660370653e-17
4848	6.8976606660370653e-17
4849	6.8976606660370653e-17
4850	6.8976606660370653e-17
4851	6.8976606660370653e-17
4852	6.8976606660370653e-17
4853	6.8976606660370653e-17
4854	6.8976606660370653e-17
4855	6.8976606660370653e-17
4856	6.8976606660370653e-17
4857	6.8976606660370653e-17
4858	6.8976606660370653e-17
4859	6.8976606660370653e-17
4860	6.8976606660370653e-17
4861	6.8976606660370653e-17
4862	6.8976606660370653e-17
4863	6.8976606660370653e-17
4864	6.8976606660370653e-17
4865	6.8976606660370653e-17
4866	6.8976606660370653e-17
4867	6.8976606660370653e-17
4868	6.8976606660370653e-17
4869	6.8976606660370653e-17
4870	6.8976606660370653e-17
4871	6.8976606660370653e-17
4872	6.8976606660370653e-17
4873	6.8976606660370653e-17
4874	6.8976606660370653e-17
4875	6.8976606660370653e-17
4876	6.8976606660370653e-17
4877	6.8976606660370653e-17
4878	6.8976606660370653e-17
4879	6.8976606660370653e-17
4880	6.8976606660370653e-17
4881	6.8976606660370653e-17
4882	6.8976606660370653e-17
4883	6.8976606660370653e-17
4884	6.8976606660370653e-17
4885	6.8976606660370653e-17
4886	6.8976606660370653e-17
4887	6.8976606660370653e-17
4888	6.8976606660370653e-17
4889	6.8976606660370653e-17
4890	6.8976606660370653e-17
4891	6.8976606660370653e-17
4892	6.8976606660370653e-17
4893	6.8976606660370653e-17
4894	6.8976606660370653e-17
4895	6.8976606660370653e-17
4896	6.8976606660370653e-17
4897	6.8976606660370653e-17
4898	6.8976606660370653e-17
4899	6.8976606660370653e-17
4900	6.8976606660370653e-17
4901	6.8976606660370653e-17
4902	6.8976606660370653e-17
4903	6.8976606660370653e-17
4904	6.8976606660370653e-17
4905	6.8976606660370653e-17
4906	6.8976606660370653e-17
4907	6.8976606660370653e-17
4908	6.8976606660370653e-17
4909	6.8976606660370653e-17
4910	6.8976606660370653e-17
4911	6.8976606660370653e-17
4912	6.8976606660370653e-17
4913	6.8976606660370653e-17
4914	6.8976606660370653e-17
4915	6.8976606660370653e-17
4916	6.8976606660370653e-17
4917	6.8976606660370653e-17
4918	6.8976606660370653e-17
4919	6.8976606660370653e-17
4920	6.8976606660370653e-17
4921	6.8976606660370653e-17
4922	6.8976606660370653e-17
4923	6.8976606660370653e-17
4924	6.8976606660370653e-17
4925	6.8976606660370653e-17
4926	6.8976606660370653e-17
4927	6.8976606660370653e-17
4928	6.8976606660370653e-17
4929	6.8976606660370653e-17
4930	6.8976606660370653e-17
4931	6.8976606660370653e-17
4932	6.8976606660370653e-17
4933	6.8976606660370653e-17
4934	6.8976606660370653e-17
4935	6.8976606660370653e-17
4936	6.8976606660370653e-17
4937	6.8976606660370653e-17
4938	6.8976606660370653e-17
4939	6.8976606660370653e-17
4940	6.8976606660370653e-17
4941	6.8976606660370653e-17
4942	6.8976606660370653e-17
4943	6.8976606660370653e-17
4944	6.8976606660370653e-17
4945	6.8976606660370653e-17
4946	6.8976606660370653e-17
4947	6.8976606660370653e-17
4948	6.8976606660370653e-17
4949	6.8976606660370653e-17
4950	6.8976606660370653e-17
4951	6.8976606660370653e-17
4952	6.8976606660370653e-17
4953	6.8976606660370653e-17
4954	6.8976606660370653e-17
4955	6.8976606660370653e-17
4956	6.8976606660370653e-17
4957	6.8976606660370653e-17
4958	6.8976606660370653e-17
4959	6.8976606660370653e-17
4960	6.8976606660370653e-17
4961	6.8976606660370653e-17
4962	6.8976606660370653e-17
4963	6.8976606660370653e-17
4964	6.8976606660370653e-17
4965	6.8976606660370653e-17
4966	6.8976606660370653e-17
4967	6.8976606660370653e-17
4968	6.8976606660370653e-17
4969	6.8976606660370653e-17
4970	6.8976606660370653e-17
4971	6.8976606660370653e-17
4972	6.8976606660370653e-17
4973	6.8976606660370653e-17
4974	6.8976606660370653e-17
4975	6.8976606660370653e-17
4976	6.8976606660370653e-17
4977	6.8976606660370653e-17
4978	6.8976606660370653e-17
4979	6.8976606660370653e-17
4980	6.8976606660370653e-17
4981	6.8976606660370653e-17
4982	6.8976606660370653e-17
4983	6.8976606660370653e-17
4984	6.8976606660370653e-17
4985	6.8976606660370653e-17
4986	6.8976606660370653e-17
4987	6.8976606660370653e-17
4988	6.8976606660370653e-17
4989	6.8976606660370653e-17
4990	6.8976606660370653e-17
4991	6.8976606660370653e-17
4992	6.8976606660370653e-17
4993	6.8976606660370653e-17
4994	6.8976606660370653e-17
4995	6.8976606660370653e-17
4996	6.8976606660370653e-17
4997	6.8976606660370653e-17
4998	6.8976606660370653e-17
4999	6.8976606660370653e-17
5000	6.8976606660370653e-17
5001	6.8976606660370653e-17
5002	6.8976606660370653e-17
5003	6.8976606660370653e-17
5004	6.8976606660370653e-17
5005	6.8976606660370653e-17
5006	6.8976606660370653e-17
5007	6.8976606660370653e-17
5008	6.8976606660370653e-17
5009	6.8976606660370653e-17
5010	6.8976606660370653e-17
5011	6.8976606660370653e-17
5012	6.8976606660370653e-17
5013	6.8976606660370653e-17
5014	6.8976606660370653e-17
5015	6.8976606660370653e-17
5016	6.8976606660370653e-17
5017	6.8976606660370653e-17
5018	6.8976606660370653e-17
5019	6.8976606660370653e-17
5020	6.8976606660370653e-17
5021	6.8976606660370653e-17
5022	6.8976606660370653e-17
5023	6.8976606660370653e-17
5024	6.8976606660370653e-17
5025	6.8976606660370653e-17
5026	6.8976606660370653e-17
5027	6.8976606660370653e-17
5028	6.8976606660370653e-17
5029	6.8976606660370653e-17
5030	6.8976606660370653e-17
5031	6.8976606660370653e-17
5032	6.8976606660370653e-17
5033	6.8976606660370653e-17
5034	6.8976606660370653e-17
5035	6.8976606660370653e-17
5036	6.8976606660370653e-17
5037	6.8976606660370653e-17
5038	6.8976606660370653e-17
5039	6.8976606660370653e-17
5040	6.8976606660370653e-17
5041	6.8976606660370653e-17
5042	6.8976606660370653e-17
5043	6.8976606660370653e-17
5044	6.8976606660370653e-17
5045	6.8976606660370653e-17
5046	6.8976606660370653e-17
5047	6.8976606660370653e-17
5048	6.8976606660370653e-17
5049	6.8976606660370653e-17
5050	6.8976606660370653e-17
5051	6.8976606660370653e-17
5052	6.8976606660370653e-17
5053	6.8976606660370653e-17
5054	6.8976606660370653e-17
5055	6.8976606660370653e-17
5056	6.8976606660370653e-17
5057	6.8976606660370653e-17
5058	6.8976606660370653e-17
5059	6.8976606660370653e-17
5060	6.8976606660370653e-17
5061	6.8976606660370653e-17
5062	6.8976606660370653e-17
5063	6.8976606660370653e-17
5064	6.8976606660370653e-17
5065	6.8976606660370653e-17
5066	6.8976606660370653e-17
5067	6.8976606660370653e-17
5068	6.8976606660370653e-17
5069	6.8976606660370653e-17
5070	6.8976606660370653e-17
5071	6.8976606660370653e-17
5072	6.8976606660370653e-17
5073	6.8976606660370653e-17
5074	6.8976606660370653e-17
5075	6.8976606660370653e-17
5076	6.8976606660370653e-17
5077	6.8976606660370653e-17
5078	6.8976606660370653e-17
5079	6.8976606660370653e-17
5080	6.8976606660370653e-17
5081	6.8976606660370653e-17
5082	6.8976606660370653e-17
5083	6.8976606660370653e-17
5084	6.8976606660370653e-17
5085	6.8976606660370653e-17
5086	6.8976606660370653e-17
5087	6.8976606660370653e-17
5088	6.8976606660370653e-17
5089	6.8976606660370653e-17
5090	6.8976606660370653e-17
5091	6.8976606660370653e-17
5092	6.8976606660370653e-17
5093	6.8976606660370653e-17
5094	6.8976606660370653e-17
5095	6.8976606660370653e-17
5096	6.8976606660370653e-17
5097	6.8976606660370653e-17
5098	6.8976606660370653e-17
5099	6.8976606660370653e-17
5100	6.8976606660370653e-17
5101	6.8976606660370653e-17
5102	6.8976606660370653e-17
5103	6.8976606660370653e-17
5104	6.8976606660370653e-17
5105	6.8976606660370653e-17
5106	6.8976606660370653e-17
5107	6.8976606660370653e-17
5108	6.8976606660370653e-17
5109	6.8976606660370653e-17
5110	6.8976606660370653e-17
5111	6.8976606660370653e-17
5112	6.8976606660370653e-17
5113	6.8976606660370653e-17
5114	6.8976606660370653e-17
5115	6.8976606660370653e-17
5116	6.8976606660370653e-17
5117	6.8976606660370653e-17
5118	6.8976606660370653e-17
5119	6.8976606660370653e-17
5120	6.8976606660370653e-17
5121	6.8976606660370653e-17
5122	6.8976606660370653e-17
5123	6.8976606660370653e-17
5124	6.8976606660370653e-17
5125	6.8976606660370653e-17
5126	6.8976606660370653e-17
5127	6.8976606660370653e-17
5128	6.8976606660370653e-17
5129	6.8976606660370653e-17
5130	6.8976606660370653e-17
5131	6.8976606660370653e-17
5132	6.8976606660370653e-17
5133	6.8976606660370653e-17
5134	6.8976606660370653e-17
5135	6.8976606660370653e-17
5136	6.8976606660370653e-17
5137	6.8976606660370653e-17
5138	6.8976606660370653e-17
5139	6.8976606660370653e-17
5140	6.8976606660370653e-17
5141	6.8976606660370653e-17
5142	6.8976606660370653e-17
5143	6.8976606660370653e-17
5144	6.8976606660370653e-17
5145	6.8976606660370653e-17
5146	6.8976606660370653e-17
5147	6.8976606660370653e-17
5148	6.8976606660370653e-17
5149	6.8976606660370653e-17
5150	6.8976606660370653e-17
5151	6.8976606660370653e-17
5152	6.8976606660370653e-17
5153	6.8976606660370653e-17
5154	6.8976606660370653e-17
5155	6.8976606660370653e-17
5156	6.8976606660370653e-17
5157	6.8976606660370653e-17
5158	6.8976606660370653e-17
5159	6.8976606660370653e-17
5160	6.8976606660370653e-17
5161	6.8976606660370653e-17
5162	6.8976606660370653e-17
5163	6.8976606660370653e-17
5164	6.8976606660370653e-17
5165	6.8976606660370653e-17
5166	6.8976606660370653e-17
5167	6.8976606660370653e-17
5168	6.8976606660370653e-17
5169	6.8976606660370653e-17
5170	6.8976606660370653e-17
5171	6.8976606660370653e-17
5172	6.8976606660370653e-17
5173	6.8976606660370653e-17
5174	6.8976606660370653e-17
5175	6.8976606660370653e-17
5176	6.8976606660370653e-17
5177	6.8976606660370653e-17
5178	6.8976606660370653e-17
5179	6.8976606660370653e-17
5180	6.8976606660370653e-17
5181	6.8976606660370653e-17
5182	6.8976606660370653e-17
5183	6.8976606660370653e-17
5184	6.8976606660370653e-17
5185	6.8976606660370653e-17
5186	6.8976606660370653e-17
5187	6.8976606660370653e-17
5188	6.8976606660370653e-17
5189	6.8976606660370653e-17
5190	6.8976606660370653e-17
5191	6.8976606660370653e-17
5192	6.8976606660370653e-17
5193	6.8976606660370653e-17
5194	6.8976606660370653e-17
5195	6.8976606660370653e-17
5196	6.8976606660370653e-17
5197	6.8976606660370653e-17
5198	6.8976606660370653e-17
5199	6.8976606660370653e-17
5200	6.8976606660370653e-17
5201	6.8976606660370653e-17
5202	6.8976606660370653e-17
5203	6.8976606660370653e-17
5204	6.8976606660370653e-17
5205	6.8976606660370653e-17
5206	6.8976606660370653e-17
5207	6.8976606660370653e-17
5208	6.8976606660370653e-17
5209	6.8976606660370653e-17
5210	6.8976606660370653e-17
5211	6.8976606660370653e-17
5212	6.8976606660370653e-17
5213	6.8976606660370653e-17
5214	6.8976606660370653e-17
5215	6.8976606660370653e-17
5216	6.8976606660370653e-17
5217	6.8976606660370653e-17
5218	6.8976606660370653e-17
5219	6.8976606660370653e-17
5220	6.8976606660370653e-17
5221	6.8976606660370653e-17
5222	6.8976606660370653e-17
5223	6.8976606660370653e-17
5224	6.8976606660370653e-17
5225	6.8976606660370653e-17
5226	6.8976606660370653e-17
5227	6.8976606660370653e-17
5228	6.8976606660370653e-17
5229	6.8976606660370653e-17
5230	6.8976606660370653e-17
5231	6.8976606660370653e-17
5232	6.8976606660370653e-17
5233	6.8976606660370653e-17
5234	6.8976606660370653e-17
5235	6.8976606660370653e-17
5236	6.8976606660370653e-17
5237	6.8976606660370653e-17
5238	6.8976606660370653e-17
5239	6.8976606660370653e-17
5240	6.8976606660370653e-17
5241	6.8976606660370653e-17
5242	6.8976606660370653e-17
5243	6.8976606660370653e-17
5244	6.8976606660370653e-17
5245	6.8976606660370653e-17
5246	6.8976606660370653e-17
5247	6.8976606660370653e-17
5248	6.8976606660370653e-17
5249	6.8976606660370653e-17
5250	6.8976606660370653e-17
5251	6.8976606660370653e-17
5252	6.8976606660370653e-17
5253	6.8976606660370653e-17
5254	6.8976606660370653e-17
5255	6.8976606660370653e-17
5256	6.8976606660370653e-17
5257	6.8976606660370653e-17
5258	6.8976606660370653e-17
5259	6.8976606660370653e-17
5260	6.8976606660370653e-17
5261	6.8976606660370653e-17
5262	6.8976606660370653e-17
5263	6.8976606660370653e-17
5264	6.8976606660370653e-17
5265	6.8976606660370653e-17
5266	6.8976606660370653e-17
5267	6.8976606660370653e-17
5268	6.8976606660370653e-17
5269	6.8976606660370653e-17
5270	6.8976606660370653e-17
5271	6.8976606660370653e-17
5272	6.8976606660370653e-17
5273	6.8976606660370653e-17
5274	6.8976606660370653e-17
5275	6.8976606660370653e-17
5276	6.8976606660370653e-17
5277	6.8976606660370653e-17
5278	6.8976606660370653e-17
5279	6.8976606660370653e-17
5280	6.8976606660370653e-17
5281	6.8976606660370653e-17
5282	6.8976606660370653e-17
5283	6.8976606660370653e-17
5284	6.8976606660370653e-17
5285	6.8976606660370653e-17
5286	6.8976606660370653e-17
5287	6.8976606660370653e-17
5288	6.8976606660370653e-17
5289	6.8976606660370653e-17
5290	6.8976606660370653e-17
5291	6.8976606660370653e-17
5292	6.8976606660370653e-17
5293	6.8976606660370653e-17
5294	6.8976606660370653e-17
5295	6.8976606660370653e-17
5296	6.8976606660370653e-17
5297	6.8976606660370653e-17
5298	6.8976606660370653e-17
5299	6.8976606660370653e-17
5300	6.8976606660370653e-17
5301	6.8976606660370653e-17
5302	6.8976606660370653e-17
5303	6.8976606660370653e-17
5304	6.8976606660370653e-17
5305	6.8976606660370653e-17
5306	6.8976606660370653e-17
5307	6.8976606660370653e-17
5308	6.8976606660370653e-17
5309	6.8976606660370653e-17
5310	6.8976606660370653e-17
5311	6.8976606660370653e-17
5312	6.8976606660370653e-17
5313	6.8976606660370653e-17
5314	6.8976606660370653e-17
5315	6.8976606660370653e-17
5316	6.8976606660370653e-17
5317	6.8976606660370653e-17
5318	6.8976606660370653e-17
5319	6.8976606660370653e-17
5320	6.8976606660370653e-17
5321	6.8976606660370653e-17
5322	6.8976606660370653e-17
5323	6.8976606660370653e-17
5324	6.8976606660370653e-17
5325	6.8976606660370653e-17
5326	6.8976606660370653e-17
5327	6.8976606660370653e-17
5328	6.8976606660370653e-17
5329	6.8976606660370653e-17
5330	6.8976606660370653e-17
5331	6.8976606660370653e-17
5332	6.8976606660370653e-17
5333	6.8976606660370653e-17
5334	6.8976606660370653e-17
5335	6.8976606660370653e-17
5336	6.8976606660370653e-17
5337	6.8976606660370653e-17
5338	6.8976606660370653e-17
5339	6.8976606660370653e-17
5340	6.8976606660370653e-17
5341	6.8976606660370653e-17
5342	6.8976606660370653e-17
5343	6.8976606660370653e-17
5344	6.8976606660370653e-17
5345	6.8976606660370653e-17
5346	6.8976606660370653e-17
5347	6.8976606660370653e-17
5348	6.8976606660370653e-17
5349	6.8976606660370653e-17
5350	6.8976606660370653e-17
5351	6.8976606660370653e-17
5352	6.8976606660370653e-17
5353	6.8976606660370653e-17
5354	6.8976606660370653e-17
5355	6.8976606660370653e-17
5356	6.8976606660370653e-17
5357	6.8976606660370653e-17
5358	6.8976606660370653e-17
5359	6.8976606660370653e-17
5360	6.8976606660370653e-17
5361	6.8976606660370653e-17
5362	6.8976606660370653e-17
5363	6.8976606660370653e-17
5364	6.8976606660370653e-17
5365	6.8976606660370653e-17
5366	6.8976606660370653e-17
5367	6.8976606660370653e-17
5368	6.8976606660370653e-17
5369	6.8976606660370653e-17
5370	6.8976606660370653e-17
5371	6.8976606660370653e-17
5372	6.8976606660370653e-17
5373	6.8976606660370653e-17
5374	6.8976606660370653e-17
5375	6.8976606660370653e-17
5376	6.8976606660370653e-17
5377	6.8976606660370653e-17
5378	6.8976606660370653e-17
5379	6.8976606660370653e-17
5380	6.8976606660370653e-17
5381	6.8976606660370653e-17
5382	6.8976606660370653e-17
5383	6.8976606660370653e-17
5384	6.8976606660370653e-17
5385	6.8976606660370653e-17
5386	6.8976606660370653e-17
5387	6.8976606660370653e-17
5388	6.8976606660370653e-17
5389	6.8976606660370653e-17
5390	6.8976606660370653e-17
5391	6.8976606660370653e-17
5392	6.8976606660370653e-17
5393	6.8976606660370653e-17
5394	6.8976606660370653e-17
5395	6.8976606660370653e-17
5396	6.8976606660370653e-17
5397	6.8976606660370653e-17
5398	6.8976606660370653e-17
5399	6.8976606660370653e-17
5400	6.8976606660370653e-17
5401	6.8976606660370653e-17
5402	6.8976606660370653e-17
5403	6.8976606660370653e-17
5404	6.8976606660370653e-17
5405	6.8976606660370653e-17
5406	6.8976606660370653e-17
5407	6.8976606660370653e-17
5408	6.8976606660370653e-17
5409	6.8976606660370653e-17
5410	6.8976606660370653e-17
5411	6.8976606660370653e-17
5412	6.8976606660370653e-17
5413	6.8976606660370653e-17
5414	6.8976606660370653e-17
5415	6.8976606660370653e-17
5416	6.8976606660370653e-17
5417	6.8976606660370653e-17
5418	6.8976606660370653e-17
5419	6.8976606660370653e-17
5420	6.8976606660370653e-17
5421	6.8976606660370653e-17
5422	6.8976606660370653e-17
5423	6.8976606660370653e-17
5424	6.8976606660370653e-17
5425	6.8976606660370653e-17
5426	6.8976606660370653e-17
5427	6.8976606660370653e-17
5428	6.8976606660370653e-17
5429	6.8976606660370653e-17
5430	6.8976606660370653e-17
5431	6.8976606660370653e-17
5432	6.8976606660370653e-17
5433	6.8976606660370653e-17
5434	6.8976606660370653e-17
5435	6.8976606660370653e-17
5436	6.8976606660370653e-17
5437	6.8976606660370653e-17
5438	6.8976606660370653e-17
5439	6.8976606660370653e-17
5440	6.8976606660370653e-17
5441	6.8976606660370653e-17
5442	6.8976606660370653e-17
5443	6.8976606660370653e-17
5444	6.8976606660370653e-17
5445	6.8976606660370653e-17
5446	6.8976606660370653e-17
5447	6.8976606660370653e-17
5448	6.8976606660370653e-17
5449	6.8976606660370653e-17
5450	6.8976606660370653e-17
5451	6.8976606660370653e-17
5452	6.8976606660370653e-17
5453	6.8976606660370653e-17
5454	6.8976606660370653e-17
5455	6.8976606660370653e-17
5456	6.8976606660370653e-17
5457	6.8976606660370653e-17
5458	6.8976606660370653e-17
5459	6.8976606660370653e-17
5460	6.8976606660370653e-17
5461	6.8976606660370653e-17
5462	6.8976606660370653e-17
5463	6.8976606660370653e-17
5464	6.8976606660370653e-17
5465	6.8976606660370653e-17
5466	6.8976606660370653e-17
5467	6.8976606660370653e-17
5468	6.8976606660370653e-17
5469	6.8976606660370653e-17
5470	6.8976606660370653e-17
5471	6.8976606660370653e-17
5472	6.8976606660370653e-17
5473	6.8976606660370653e-17
5474	6.8976606660370653e-17
5475	6.8976606660370653e-17
5476	6.8976606660370653e-17
5477	6.8976606660370653e-17
5478	6.8976606660370653e-17
5479	6.8976606660370653e-17
5480	6.8976606660370653e-17
5481	6.8976606660370653e-17
5482	6.8976606660370653e-17
5483	6.8976606660370653e-17
5484	6.8976606660370653e-17
5485	6.8976606660370653e-17
5486	6.8976606660370653e-17
5487	6.8976606660370653e-17
5488	6.8976606660370653e-17
5489	6.8976606660370653e-17
5490	6.8976606660370653e-17
5491	6.8976606660370653e-17
5492	6.8976606660370653e-17
5493	6.8976606660370653e-17
5494	6.8976606660370653e-17
5495	6.8976606660370653e-17
5496	6.8976606660370653e-17
5497	6.8976606660370653e-17
5498	6.8976606660370653e-17
5499	6.8976606660370653e-17
5500	6.8976606660370653e-17
5501	6.8976606660370653e-17
5502	6.8976606660370653e-17
5503	6.8976606660370653e-17
5504	6.8976606660370653e-17
5505	6.8976606660370653e-17
5506	6.8976606660370653e-17
5507	6.8976606660370653e-17
5508	6.8976606660370653e-17
5509	6.8976606660370653e-17
5510	6.8976606660370653e-17
5511	6.8976606660370653e-17
5512	6.8976606660370653e-17
5513	6.8976606660370653e-17
5514	6.8976606660370653e-17
5515	6.8976606660370653e-17
5516	6.8976606660370653e-17
5517	6.8976606660370653e-17
5518	6.8976606660370653e-17
5519	6.8976606660370653e-17
5520	6.8976606660370653e-17
5521	6.8976606660370653e-17
5522	6.8976606660370653e-17
5523	6.8976606660370653e-17
5524	6.8976606660370653e-17
5525	6.8976606660370653e-17
5526	6.8976606660370653e-17
5527	6.8976606660370653e-17
5528	6.8976606660370653e-17
5529	6.8976606660370653e-17
5530	6.8976606660370653e-17
5531	6.8976606660370653e-17
5532	6.8976606660370653e-17
5533	6.8976606660370653e-17
5534	6.8976606660370653e-17
5535	6.8976606660370653e-17
5536	6.8976606660370653e-17
5537	6.8976606660370653e-17
5538	6.8976606660370653e-17
5539	6.8976606660370653e-17
5540	6.8976606660370653e-17
5541	6.8976606660370653e-17
5542	6.8976606660370653e-17
5543	6.8976606660370653e-17
5544	6.8976606660370653e-17
5545	6.8976606660370653e-17
5546	6.8976606660370653e-17
5547	6.8976606660370653e-17
5548	6.8976606660370653e-17
5549	6.8976606660370653e-17
5550	6.8976606660370653e-17
5551	6.8976606660370653e-17
5552	6.8976606660370653e-17
5553	6.8976606660370653e-17
5554	6.8976606660370653e-17
5555	6.8976606660370653e-17
5556	6.8976606660370653e-17
5557	6.8976606660370653e-17
5558	6.8976606660370653e-17
5559	6.8976606660370653e-17
5560	6.8976606660370653e-17
5561	6.8976606660370653e-17
5562	6.8976606660370653e-17
5563	6.8976606660370653e-17
5564	6.8976606660370653e-17
5565	6.8976606660370653e-17
5566	6.8976606660370653e-17
5567	6.8976606660370653e-17
5568	6.8976606660370653e-17
5569	6.8976606660370653e-17
5570	6.8976606660370653e-17
5571	6.8976606660370653e-17
5572	6.8976606660370653e-17
5573	6.8976606660370653e-17
5574	6.8976606660370653e-17
5575	6.8976606660370653e-17
5576	6.8976606660370653e-17
5577	6.8976606660370653e-17
5578	6.8976606660370653e-17
5579	6.8976606660370653e-17
5580	6.8976606660370653e-17
5581	6.8976606660370653e-17
5582	6.8976606660370653e-17
5583	6.8976606660370653e-17
5584	6.8976606660370653e-17
5585	6.8976606660370653e-17
5586	6.8976606660370653e-17
5587	6.8976606660370653e-17
5588	6.8976606660370653e-17
5589	6.8976606660370653e-17
5590	6.8976606660370653e-17
5591	6.8976606660370653e-17
5592	6.8976606660370653e-17
5593	6.8976606660370653e-17
5594	6.8976606660370653e-17
5595	6.8976606660370653e-17
5596	6.8976606660370653e-17
5597	6.8976606660370653e-17
5598	6.8976606660370653e-17
5599	6.8976606660370653e-17
5600	6.8976606660370653e-17
5601	6.8976606660370653e-17
5602	6.8976606660370653e-17
5603	6.8976606660370653e-17
5604	6.8976606660370653e-17
5605	6.8976606660370653e-17
5606	6.8976606660370653e-17
5607	6.8976606660370653e-17
5608	6.8976606660370653e-17
5609	6.8976606660370653e-17
5610	6.8976606660370653e-17
5611	6.8976606660370653e-17
5612	6.8976606660370653e-17
5613	6.8976606660370653e-17
5614	6.8976606660370653e-17
5615	6.8976606660370653e-17
5616	6.8976606660370653e-17
5617	6.8976606660370653e-17
5618	6.8976606660370653e-17
5619	6.8976606660370653e-17
5620	6.8976606660370653e-17
5621	6.8976606660370653e-17
5622	6.8976606660370653e-17
5623	6.8976606660370653e-17
5624	6.8976606660370653e-17
5625	6.8976606660370653e-17
5626	6.8976606660370653e-17
5627	6.8976606660370653e-17
5628	6.8976606660370653e-17
5629	6.8976606660370653e-17
5630	6.8976606660370653e-17
5631	6.8976606660370653e-17
5632	6.8976606660370653e-17
5633	6.8976606660370653e-17
5634	6.8976606660370653e-17
5635	6.8976606660370653e-17
5636	6.8976606660370653e-17
5637	6.8976606660370653e-17
5638	6.8976606660370653e-17
5639	6.8976606660370653e-17
5640	6.8976606660370653e-17
5641	6.8976606660370653e-17
5642	6.8976606660370653e-17
5643	6.8976606660370653e-17
5644	6.8976606660370653e-17
5645	6.8976606660370653e-17
5646	6.8976606660370653e-17
5647	6.8976606660370653e-17
5648	6.8976606660370653e-17
5649	6.8976606660370653e-17
5650	6.8976606660370653e-17
5651	6.8976606660370653e-17
5652	6.8976606660370653e-17
5653	6.8976606660370653e-17
5654	6.8976606660370653e-17
5655	6.8976606660370653e-17
5656	6.8976606660370653e-17
5657	6.8976606660370653e-17
5658	6.8976606660370653e-17
5659	6.8976606660370653e-17
5660	6.8976606660370653e-17
5661	6.8976606660370653e-17
5662	6.8976606660370653e-17
5663	6.8976606660370653e-17
5664	6.8976606660370653e-17
5665	6.8976606660370653e-17
5666	6.8976606660370653e-17
5667	6.8976606660370653e-17
5668	6.8976606660370653e-17
5669	6.8976606660370653e-17
5670	6.8976606660370653e-17
5671	6.8976606660370653e-17
5672	6.8976606660370653e-17
5673	6.8976606660370653e-17
5674	6.8976606660370653e-17
5675	6.8976606660370653e-17
5676	6.8976606660370653e-17
5677	6.8976606660370653e-17
5678	6.8976606660370653e-17
5679	6.8976606660370653e-17
5680	6.8976606660370653e-17
5681	6.8976606660370653e-17
5682	6.8976606660370653e-17
5683	6.8976606660370653e-17
5684	6.8976606660370653e-17
5685	6.8976606660370653e-17
5686	6.8976606660370653e-17
5687	6.8976606660370653e-17
5688	6.8976606660370653e-17
5689	6.8976606660370653e-17
5690	6.8976606660370653e-17
5691	6.8976606660370653e-17
5692	6.8976606660370653e-17
5693	6.8976606660370653e-17
5694	6.8976606660370653e-17
5695	6.8976606660370653e-17
5696	6.8976606660370653e-17
5697	6.8976606660370653e-17
5698	6.8976606660370653e-17
5699	6.8976606660370653e-17
5700	6.8976606660370653e-17
5701	6.8976606660370653e-17
5702	6.8976606660370653e-17
5703	6.8976606660370653e-17
5704	6.8976606660370653e-17
5705	6.8976606660370653e-17
5706	6.8976606660370653e-17
5707	6.8976606660370653e-17
5708	6.8976606660370653e-17
5709	6.8976606660370653e-17
5710	6.8976606660370653e-17
5711	6.8976606660370653e-17
5712	6.8976606660370653e-17
5713	6.8976606660370653e-17
5714	6.8976606660370653e-17
5715	6.8976606660370653e-17
5716	6.8976606660370653e-17
5717	6.8976606660370653e-17
5718	6.8976606660370653e-17
5719	6.8976606660370653e-17
5720	6.8976606660370653e-17
5721	6.8976606660370653e-17
5722	6.8976606660370653e-17
5723	6.8976606660370653e-17
5724	6.8976606660370653e-17
5725	6.8976606660370653e-17
5726	6.8976606660370653e-17
5727	6.8976606660370653e-17
5728	6.8976606660370653e-17
5729	6.8976606660370653e-17
5730	6.8976606660370653e-17
5731	6.8976606660370653e-17
5732	6.8976606660370653e-17
5733	6.8976606660370653e-17
5734	6.8976606660370653e-17
5735	6.8976606660370653e-17
5736	6.8976606660370653e-17
5737	6.8976606660370653e-17
5738	6.8976606660370653e-17
5739	6.8976606660370653e-17
5740	6.8976606660370653e-17
5741	6.8976606660370653e-17
5742	6.8976606660370653e-17
5743	6.8976606660370653e-17
5744	6.8976606660370653e-17
5745	6.8976606660370653e-17
5746	6.8976606660370653e-17
5747	6.8976606660370653e-17
5748	6.8976606660370653e-17
5749	6.8976606660370653e-17
5750	6.8976606660370653e-17
5751	6.8976606660370653e-17
5752	6.8976606660370653e-17
5753	6.8976606660370653e-17
5754	6.8976606660370653e-17
5755	6.8976606660370653e-17
5756	6.8976606660370653e-17
5757	6.8976606660370653e-17
5758	6.8976606660370653e-17
5759	6.8976606660370653e-17
5760	6.8976606660370653e-17
5761	6.8976606660370653e-17
5762	6.8976606660370653e-17
5763	6.8976606660370653e-17
5764	6.8976606660370653e-17
5765	6.8976606660370653e-17
5766	6.8976606660370653e-17
5767	6.8976606660370653e-17
5768	6.8976606660370653e-17
5769	6.8976606660370653e-17
5770	6.8976606660370653e-17
5771	6.8976606660370653e-17
5772	6.8976606660370653e-17
5773	6.8976606660370653e-17
5774	6.8976606660370653e-17
5775	6.8976606660370653e-17
5776	6.8976606660370653e-17
5777	6.8976606660370653e-17
5778	6.8976606660370653e-17
5779	6.8976606660370653e-17
5780	6.8976606660370653e-17
5781	6.8976606660370653e-17
5782	6.8976606660370653e-17
5783	6.8976606660370653e-17
5784	6.8976606660370653e-17
5785	6.8976606660370653e-17
5786	6.8976606660370653e-17
5787	6.8976606660370653e-17
5788	6.8976606660370653e-17
5789	6.8976606660370653e-17
5790	6.8976606660370653e-17
5791	6.8976606660370653e-17
5792	6.8976606660370653e-17
5793	6.8976606660370653e-17
5794	6.8976606660370653e-17
5795	6.8976606660370653e-17
5796	6.8976606660370653e-17
5797	6.8976606660370653e-17
5798	6.8976606660370653e-17
5799	6.8976606660370653e-17
5800	6.8976606660370653e-17
5801	6.8976606660370653e-17
5802	6.8976606660370653e-17
5803	6.8976606660370653e-17
5804	6.8976606660370653e-17
5805	6.8976606660370653e-17
5806	6.8976606660370653e-17
5807	6.8976606660370653e-17
5808	6.8976606660370653e-17
5809	6.8976606660370653e-17
5810	6.8976606660370653e-17
5811	6.8976606660370653e-17
5812	6.8976606660370653e-17
5813	6.8976606660370653e-17
5814	6.8976606660370653e-17
5815	6.8976606660370653e-17
5816	6.8976606660370653e-17
5817	6.8976606660370653e-17
5818	6.8976606660370653e-17
5819	6.8976606660370653e-17
5820	6.8976606660370653e-17
5821	6.8976606660370653e-17
5822	6.8976606660370653e-17
5823	6.8976606660370653e-17
5824	6.8976606660370653e-17
5825	6.8976606660370653e-17
5826	6.8976606660370653e-17
5827	6.8976606660370653e-17
5828	6.8976606660370653e-17
5829	6.8976606660370653e-17
5830	6.8976606660370653e-17
5831	6.8976606660370653e-17
5832	6.8976606660370653e-17
5833	6.8976606660370653e-17
5834	6.8976606660370653e-17
5835	6.8976606660370653e-17
5836	6.8976606660370653e-17
5837	6.8976606660370653e-17
5838	6.8976606660370653e-17
5839	6.8976606660370653e-17
5840	6.8976606660370653e-17
5841	6.8976606660370653e-17
5842	6.8976606660370653e-17
5843	6.8976606660370653e-17
5844	6.8976606660370653e-17
5845	6.8976606660370653e-17
5846	6.8976606660370653e-17
5847	6.8976606660370653e-17
5848	6.8976606660370653e-17
5849	6.8976606660370653e-17
5850	6.8976606660370653e-17
5851	6.8976606660370653e-17
5852	6.8976606660370653e-17
5853	6.8976606660370653e-17
5854	6.8976606660370653e-17
5855	6.8976606660370653e-17
5856	6.8976606660370653e-17
5857	6.8976606660370653e-17
5858	6.8976606660370653e-17
5859	6.8976606660370653e-17
5860	6.8976606660370653e-17
5861	6.8976606660370653e-17
5862	6.8976606660370653e-17
5863	6.8976606660370653e-17
5864	6.8976606660370653e-17
5865	6.8976606660370653e-17
5866	6.8976606660370653e-17
5867	6.8976606660370653e-17
5868	6.8976606660370653e-17
5869	6.8976606660370653e-17
5870	6.8976606660370653e-17
5871	6.8976606660370653e-17
5872	6.8976606660370653e-17
5873	6.8976606660370653e-17
5874	6.8976606660370653e-17
5875	6.8976606660370653e-17
5876	6.8976606660370653e-17
5877	6.8976606660370653e-17
5878	6.8976606660370653e-17
5879	6.8976606660370653e-17
5880	6.8976606660370653e-17
5881	6.8976606660370653e-17
5882	6.8976606660370653e-17
5883	6.8976606660370653e-17
5884	6.8976606660370653e-17
5885	6.8976606660370653e-17
5886	6.8976606660370653e-17
5887	6.8976606660370653e-17
5888	6.8976606660370653e-17
5889	6.8976606660370653e-17
5890	6.8976606660370653e-17
5891	6.8976606660370653e-17
5892	6.8976606660370653e-17
5893	6.8976606660370653e-17
5894	6.8976606660370653e-17
5895	6.8976606660370653e-17
5896	6.8976606660370653e-17
5897	6.8976606660370653e-17
5898	6.8976606660370653e-17
5899	6.8976606660370653e-17
5900	6.8976606660370653e-17
5901	6.8976606660370653e-17
5902	6.8976606660370653e-17
5903	6.8976606660370653e-17
5904	6.8976606660370653e-17
5905	6.8976606660370653e-17
5906	6.8976606660370653e-17
5907	6.8976606660370653e-17
5908	6.8976606660370653e-17
5909	6.8976606660370653e-17
5910	6.8976606660370653e-17
5911	6.8976606660370653e-17
5912	6.8976606660370653e-17
5913	6.8976606660370653e-17
5914	6.8976606660370653e-17
5915	6.8976606660370653e-17
5916	6.8976606660370653e-17
5917	6.8976606660370653e-17
5918	6.8976606660370653e-17
5919	6.8976606660370653e-17
5920	6.8976606660370653e-17
5921	6.8976606660370653e-17
5922	6.8976606660370653e-17
5923	6.8976606660370653e-17
5924	6.8976606660370653e-17
5925	6.8976606660370653e-17
5926	6.8976606660370653e-17
5927	6.8976606660370653e-17
5928	6.8976606660370653e-17
5929	6.8976606660370653e-17
5930	6.8976606660370653e-17
5931	6.8976606660370653e-17
5932	6.8976606660370653e-17
5933	6.8976606660370653e-17
5934	6.8976606660370653e-17
5935	6.8976606660370653e-17
5936	6.8976606660370653e-17
5937	6.8976606660370653e-17
5938	6.8976606660370653e-17
5939	6.8976606660370653e-17
5940	6.8976606660370653e-17
5941	6.8976606660370653e-17
5942	6.8976606660370653e-17
5943	6.8976606660370653e-17
5944	6.8976606660370653e-17
5945	6.8976606660370653e-17
5946	6.8976606660370653e-17
5947	6.8976606660370653e-17
5948	6.8976606660370653e-17
5949	6.8976606660370653e-17
5950	6.8976606660370653e-17
5951	6.8976606660370653e-17
5952	6.8976606660370653e-17
5953	6.8976606660370653e-17
5954	6.8976606660370653e-17
5955	6.8976606660370653e-17
5956	6.8976606660370653e-17
5957	6.8976606660370653e-17
5958	6.8976606660370653e-17
5959	6.8976606660370653e-17
5960	6.8976606660370653e-17
5961	6.8976606660370653e-17
5962	6.8976606660370653e-17
5963	6.8976606660370653e-17
5964	6.8976606660370653e-17
5965	6.8976606660370653e-17
5966	6.8976606660370653e-17
5967	6.8976606660370653e-17
5968	6.8976606660370653e-17
5969	6.8976606660370653e-17
5970	6.8976606660370653e-17
5971	6.8976606660370653e-17
5972	6.8976606660370653e-17
5973	6.8976606660370653e-17
5974	6.8976606660370653e-17
5975	6.8976606660370653e-17
5976	6.8976606660370653e-17
5977	6.8976606660370653e-17
5978	6.8976606660370653e-17
5979	6.8976606660370653e-17
5980	6.8976606660370653e-17
5981	6.8976606660370653e-17
5982	6.8976606660370653e-17
5983	6.8976606660370653e-17
5984	6.8976606660370653e-17
5985	6.8976606660370653e-17
5986	6.8976606660370653e-17
5987	6.8976606660370653e-17
5988	6.8976606660370653e-17
5989	6.8976606660370653e-17
5990	6.8976606660370653e-17
5991	6.8976606660370653e-17
5992	6.8976606660370653e-17
5993	6.8976606660370653e-17
5994	6.8976606660370653e-17
5995	6.8976606660370653e-17
5996	6.8976606660370653e-17
5997	6.8976606660370653e-17
5998	6.8976606660370653e-17
5999	6.8976606660370653e-17
6000	6.8976606660370653e-17
6001	6.8976606660370653e-17
6002	6.8976606660370653e-17
6003	6.8976606660370653e-17
6004	6.8976606660370653e-17
6005	6.8976606660370653e-17
6006	6.8976606660370653e-17
6007	6.8976606660370653e-17
6008	6.8976606660370653e-17
6009	6.8976606660370653e-17
6010	6.8976606660370653e-17
6011	6.8976606660370653e-17
6012	6.8976606660370653e-17
6013	6.8976606660370653e-17
6014	6.8976606660370653e-17
6015	6.8976606660370653e-17
6016	6.8976606660370653e-17
6017	6.8976606660370653e-17
6018	6.8976606660370653e-17
6019	6.8976606660370653e-17
6020	6.8976606660370653e-17
6021	6.8976606660370653e-17
6022	6.8976606660370653e-17
6023	6.8976606660370653e-17
6024	6.8976606660370653e-17
6025	6.8976606660370653e-17
6026	6.8976606660370653e-17
6027	6.8976606660370653e-17
6028	6.8976606660370653e-17
6029	6.8976606660370653e-17
6030	6.8976606660370653e-17
6031	6.8976606660370653e-17
6032	6.8976606660370653e-17
6033	6.8976606660370653e-17
6034	6.8976606660370653e-17
6035	6.8976606660370653e-17
6036	6.8976606660370653e-17
6037	6.8976606660370653e-17
6038	6.8976606660370653e-17
6039	6.8976606660370653e-17
6040	6.8976606660370653e-17
6041	6.8976606660370653e-17
6042	6.8976606660370653e-17
6043	6.8976606660370653e-17
6044	6.8976606660370653e-17
6045	6.8976606660370653e-17
6046	6.8976606660370653e-17
6047	6.8976606660370653e-17
6048	6.8976606660370653e-17
6049	6.8976606660370653e-17
6050	6.8976606660370653e-17
6051	6.8976606660370653e-17
6052	6.8976606660370653e-17
6053	6.8976606660370653e-17
6054	6.8976606660370653e-17
6055	6.8976606660370653e-17
6056	6.8976606660370653e-17
6057	6.8976606660370653e-17
6058	6.8976606660370653e-17
6059	6.8976606660370653e-17
6060	6.8976606660370653e-17
6061	6.8976606660370653e-17
6062	6.8976606660370653e-17
6063	6.8976606660370653e-17
6064	6.8976606660370653e-17
6065	6.8976606660370653e-17
6066	6.8976606660370653e-17
6067	6.8976606660370653e-17
6068	6.8976606660370653e-17
6069	6.8976606660370653e-17
6070	6.8976606660370653e-17
6071	6.8976606660370653e-17
6072	6.8976606660370653e-17
6073	6.8976606660370653e-17
6074	6.8976606660370653e-17
6075	6.8976606660370653e-17
6076	6.8976606660370653e-17
6077	6.8976606660370653e-17
6078	6.8976606660370653e-17
6079	6.8976606660370653e-17
6080	6.8976606660370653e-17
6081	6.8976606660370653e-17
6082	6.8976606660370653e-17
6083	6.8976606660370653e-17
6084	6.8976606660370653e-17
6085	6.8976606660370653e-17
6086	6.8976606660370653e-17
6087	6.8976606660370653e-17
6088	6.8976606660370653e-17
6089	6.8976606660370653e-17
6090	6.8976606660370653e-17
6091	6.8976606660370653e-17
6092	6.8976606660370653e-17
6093	6.8976606660370653e-17
6094	6.8976606660370653e-17
6095	6.8976606660370653e-17
6096	6.8976606660370653e-17
6097	6.8976606660370653e-17
6098	6.8976606660370653e-17
6099	6.8976606660370653e-17
6100	6.8976606660370653e-17
6101	6.8976606660370653e-17
6102	6.8976606660370653e-17
6103	6.8976606660370653e-17
6104	6.8976606660370653e-17
6105	6.8976606660370653e-17
6106	6.8976606660370653e-17
6107	6.8976606660370653e-17
6108	6.8976606660370653e-17
6109	6.8976606660370653e-17
6110	6.8976606660370653e-17
6111	6.8976606660370653e-17
6112	6.8976606660370653e-17
6113	6.8976606660370653e-17
6114	6.8976606660370653e-17
6115	6.8976606660370653e-17
6116	6.8976606660370653e-17
6117	6.8976606660370653e-17
6118	6.8976606660370653e-17
6119	6.8976606660370653e-17
6120	6.8976606660370653e-17
6121	6.8976606660370653e-17
6122	6.8976606660370653e-17
6123	6.8976606660370653e-17
6124	6.8976606660370653e-17
6125	6.8976606660370653e-17
6126	6.8976606660370653e-17
6127	6.8976606660370653e-17
6128	6.8976606660370653e-17
6129	6.8976606660370653e-17
6130	6.8976606660370653e-17
6131	6.8976606660370653e-17
6132	6.8976606660370653e-17
6133	6.8976606660370653e-17
6134	6.8976606660370653e-17
6135	6.8976606660370653e-17
6136	6.8976606660370653e-17
6137	6.8976606660370653e-17
6138	6.8976606660370653e-17
6139	6.8976606660370653e-17
6140	6.8976606660370653e-17
6141	6.8976606660370653e-17
6142	6.8976606660370653e-17
6143	6.8976606660370653e-17
6144	6.8976606660370653e-17
6145	6.8976606660370653e-17
6146	6.8976606660370653e-17
6147	6.8976606660370653e-17
6148	6.8976606660370653e-17
6149	6.8976606660370653e-17
6150	6.8976606660370653e-17
6151	6.8976606660370653e-17
6152	6.8976606660370653e-17
6153	6.8976606660370653e-17
6154	6.8976606660370653e-17
6155	6.8976606660370653e-17
6156	6.8976606660370653e-17
6157	6.8976606660370653e-17
6158	6.8976606660370653e-17
6159	6.8976606660370653e-17
6160	6.8976606660370653e-17
6161	6.8976606660370653e-17
6162	6.8976606660370653e-17
6163	6.8976606660370653e-17
6164	6.8976606660370653e-17
6165	6.8976606660370653e-17
6166	6.8976606660370653e-17
6167	6.8976606660370653e-17
6168	6.8976606660370653e-17
6169	6.8976606660370653e-17
6170	6.8976606660370653e-17
6171	6.8976606660370653e-17
6172	6.8976606660370653e-17
6173	6.8976606660370653e-17
6174	6.8976606660370653e-17
6175	6.8976606660370653e-17
6176	6.8976606660370653e-17
6177	6.8976606660370653e-17
6178	6.8976606660370653e-17
6179	6.8976606660370653e-17
6180	6.8976606660370653e-17
6181	6.8976606660370653e-17
6182	6.8976606660370653e-17
6183	6.8976606660370653e-17
6184	6.8976606660370653e-17
6185	6.8976606660370653e-17
6186	6.8976606660370653e-17
6187	6.8976606660370653e-17
6188	6.8976606660370653e-17
6189	6.8976606660370653e-17
6190	6.8976606660370653e-17
6191	6.8976606660370653e-17
6192	6.8976606660370653e-17
6193	6.8976606660370653e-17
6194	6.8976606660370653e-17
6195	6.8976606660370653e-17
6196	6.8976606660370653e-17
6197	6.8976606660370653e-17
6198	6.8976606660370653e-17
6199	6.8976606660370653e-17
6200	6.8976606660370653e-17
6201	6.8976606660370653e-17
6202	6.8976606660370653e-17
6203	6.8976606660370653e-17
6204	6.8976606660370653e-17
6205	6.8976606660370653e-17
6206	6.8976606660370653e-17
6207	6.8976606660370653e-17
6208	6.8976606660370653e-17
6209	6.8976606660370653e-17
6210	6.8976606660370653e-17
6211	6.8976606660370653e-17
6212	6.8976606660370653e-17
6213	6.8976606660370653e-17
6214	6.8976606660370653e-17
6215	6.8976606660370653e-17
6216	6.8976606660370653e-17
6217	6.8976606660370653e-17
6218	6.8976606660370653e-17
6219	6.8976606660370653e-17
6220	6.8976606660370653e-17
6221	6.8976606660370653e-17
6222	6.8976606660370653e-17
6223	6.8976606660370653e-17
6224	6.8976606660370653e-17
6225	6.8976606660370653e-17
6226	6.8976606660370653e-17
6227	6.8976606660370653e-17
6228	6.8976606660370653e-17
6229	6.8976606660370653e-17
6230	6.8976606660370653e-17
6231	6.8976606660370653e-17
6232	6.8976606660370653e-17
6233	6.8976606660370653e-17
6234	6.8976606660370653e-17
6235	6.8976606660370653e-17
6236	6.8976606660370653e-17
6237	6.8976606660370653e-17
6238	6.8976606660370653e-17
6239	6.8976606660370653e-17
6240	6.8976606660370653e-17
6241	6.8976606660370653e-17
6242	6.8976606660370653e-17
6243	6.8976606660370653e-17
6244	6.8976606660370653e-17
6245	6.8976606660370653e-17
6246	6.8976606660370653e-17
6247	6.8976606660370653e-17
6248	6.8976606660370653e-17
6249	6.8976606660370653e-17
6250	6.8976606660370653e-17
6251	6.8976606660370653e-17
6252	6.8976606660370653e-17
6253	6.8976606660370653e-17
6254	6.8976606660370653e-17
6255	6.8976606660370653e-17
6256	6.8976606660370653e-17
6257	6.8976606660370653e-17
6258	6.8976606660370653e-17
6259	6.8976606660370653e-17
6260	6.8976606660370653e-17
6261	6.8976606660370653e-17
6262	6.8976606660370653e-17
6263	6.8976606660370653e-17
6264	6.8976606660370653e-17
6265	6.8976606660370653e-17
6266	6.8976606660370653e-17
6267	6.8976606660370653e-17
6268	6.8976606660370653e-17
6269	6.8976606660370653e-17
6270	6.8976606660370653e-17
6271	6.8976606660370653e-17
6272	6.8976606660370653e-17
6273	6.8976606660370653e-17
6274	6.8976606660370653e-17
6275	6.8976606660370653e-17
6276	6.8976606660370653e-17
6277	6.8976606660370653e-17
6278	6.8976606660370653e-17
6279	6.8976606660370653e-17
6280	6.8976606660370653e-17
6281	6.8976606660370653e-17
6282	6.8976606660370653e-17
6283	6.8976606660370653e-17
6284	6.8976606660370653e-17
6285	6.8976606660370653e-17
6286	6.8976606660370653e-17
6287	6.8976606660370653e-17
6288	6.8976606660370653e-17
6289	6.8976606660370653e-17
6290	6.8976606660370653e-17
6291	6.8976606660370653e-17
6292	6.8976606660370653e-17
6293	6.8976606660370653e-17
6294	6.8976606660370653e-17
6295	6.8976606660370653e-17
6296	6.8976606660370653e-17
6297	6.8976606660370653e-17
6298	6.8976606660370653e-17
6299	6.8976606660370653e-17
6300	6.8976606660370653e-17
6301	6.8976606660370653e-17
6302	6.8976606660370653e-17
6303	6.8976606660370653e-17
6304	6.8976606660370653e-17
6305	6.8976606660370653e-17
6306	6.8976606660370653e-17
6307	6.8976606660370653e-17
6308	6.8976606660370653e-17
6309	6.8976606660370653e-17
6310	6.8976606660370653e-17
6311	6.8976606660370653e-17
6312	6.8976606660370653e-17
6313	6.8976606660370653e-17
6314	6.8976606660370653e-17
6315	6.8976606660370653e-17
6316	6.8976606660370653e-17
6317	6.8976606660370653e-17
6318	6.8976606660370653e-17
6319	6.8976606660370653e-17
6320	6.8976606660370653e-17
6321	6.8976606660370653e-17
6322	6.8976606660370653e-17
6323	6.8976606660370653e-17
6324	6.8976606660370653e-17
6325	6.8976606660370653e-17
6326	6.8976606660370653e-17
6327	6.8976606660370653e-17
6328	6.8976606660370653e-17
6329	6.8976606660370653e-17
6330	6.8976606660370653e-17
6331	6.8976606660370653e-17
6332	6.8976606660370653e-17
6333	6.8976606660370653e-17
6334	6.8976606660370653e-17
6335	6.8976606660370653e-17
6336	6.8976606660370653e-17
6337	6.8976606660370653e-17
6338	6.8976606660370653e-17
6339	6.8976606660370653e-17
6340	6.8976606660370653e-17
6341	6.8976606660370653e-17
6342	6.8976606660370653e-17
6343	6.8976606660370653e-17
6344	6.8976606660370653e-17
6345	6.8976606660370653e-17
6346	6.8976606660370653e-17
6347	6.8976606660370653e-17
6348	6.8976606660370653e-17
6349	6.8976606660370653e-17
6350	6.8976606660370653e-17
6351	6.8976606660370653e-17
6352	6.8976606660370653e-17
6353	6.8976606660370653e-17
6354	6.8976606660370653e-17
6355	6.8976606660370653e-17
6356	6.8976606660370653e-17
6357	6.8976606660370653e-17
6358	6.8976606660370653e-17
6359	6.8976606660370653e-17
6360	6.8976606660370653e-17
6361	6.8976606660370653e-17
6362	6.8976606660370653e-17
6363	6.8976606660370653e-17
6364	6.8976606660370653e-17
6365	6.8976606660370653e-17
6366	6.8976606660370653e-17
6367	6.8976606660370653e-17
6368	6.8976606660370653e-17
6369	6.8976606660370653e-17
6370	6.8976606660370653e-17
6371	6.8976606660370653e-17
6372	6.8976606660370653e-17
6373	6.8976606660370653e-17
6374	6.8976606660370653e-17
6375	6.8976606660370653e-17
6376	6.8976606660370653e-17
6377	6.8976606660370653e-17
6378	6.8976606660370653e-17
6379	6.8976606660370653e-17
6380	6.8976606660370653e-17
6381	6.8976606660370653e-17
6382	6.8976606660370653e-17
6383	6.8976606660370653e-17
6384	6.8976606660370653e-17
6385	6.8976606660370653e-17
6386	6.8976606660370653e-17
6387	6.8976606660370653e-17
6388	6.8976606660370653e-17
6389	6.8976606660370653e-17
6390	6.8976606660370653e-17
6391	6.8976606660370653e-17
6392	6.8976606660370653e-17
6393	6.8976606660370653e-17
6394	6.8976606660370653e-17
6395	6.8976606660370653e-17
6396	6.8976606660370653e-17
6397	6.8976606660370653e-17
6398	6.8976606660370653e-17
6399	6.8976606660370653e-17
6400	6.8976606660370653e-17
6401	6.8976606660370653e-17
6402	6.8976606660370653e-17
6403	6.8976606660370653e-17
6404	6.8976606660370653e-17
6405	6.8976606660370653e-17
6406	6.8976606660370653e-17
6407	6.8976606660370653e-17
6408	6.8976606660370653e-17
6409	6.8976606660370653e-17
6410	6.8976606660370653e-17
6411	6.8976606660370653e-17
6412	6.8976606660370653e-17
6413	6.8976606660370653e-17
6414	6.8976606660370653e-17
6415	6.8976606660370653e-17
6416	6.8976606660370653e-17
6417	6.8976606660370653e-17
6418	6.8976606660370653e-17
6419	6.8976606660370653e-17
6420	6.8976606660370653e-17
6421	6.8976606660370653e-17
6422	6.8976606660370653e-17
6423	6.8976606660370653e-17
6424	6.8976606660370653e-17
6425	6.8976606660370653e-17
6426	6.8976606660370653e-17
6427	6.8976606660370653e-17
6428	6.8976606660370653e-17
6429	6.8976606660370653e-17
6430	6.8976606660370653e-17
6431	6.8976606660370653e-17
6432	6.8976606660370653e-17
6433	6.8976606660370653e-17
6434	6.8976606660370653e-17
6435	6.8976606660370653e-17
6436	6.8976606660370653e-17
6437	6.8976606660370653e-17
6438	6.8976606660370653e-17
6439	6.8976606660370653e-17
6440	6.8976606660370653e-17
6441	6.8976606660370653e-17
6442	6.8976606660370653e-17
6443	6.8976606660370653e-17
6444	6.8976606660370653e-17
6445	6.8976606660370653e-17
6446	6.8976606660370653e-17
6447	6.8976606660370653e-17
6448	6.8976606660370653e-17
6449	6.8976606660370653e-17
6450	6.8976606660370653e-17
6451	6.8976606660370653e-17
6452	6.8976606660370653e-17
6453	6.8976606660370653e-17
6454	6.8976606660370653e-17
6455	6.8976606660370653e-17
6456	6.8976606660370653e-17
6457	6.8976606660370653e-17
6458	6.8976606660370653e-17
6459	6.8976606660370653e-17
6460	6.8976606660370653e-17
6461	6.8976606660370653e-17
6462	6.8976606660370653e-17
6463	6.8976606660370653e-17
6464	6.8976606660370653e-17
6465	6.8976606660370653e-17
6466	6.8976606660370653e-17
6467	6.8976606660370653e-17
6468	6.8976606660370653e-17
6469	6.8976606660370653e-17
6470	6.8976606660370653e-17
6471	6.8976606660370653e-17
6472	6.8976606660370653e-17
6473	6.8976606660370653e-17
6474	6.8976606660370653e-17
6475	6.8976606660370653e-17
6476	6.8976606660370653e-17
6477	6.8976606660370653e-17
6478	6.8976606660370653e-17
6479	6.8976606660370653e-17
6480	6.8976606660370653e-17
6481	6.8976606660370653e-17
6482	6.8976606660370653e-17
6483	6.8976606660370653e-17
6484	6.8976606660370653e-17
6485	6.8976606660370653e-17
6486	6.8976606660370653e-17
6487	6.8976606660370653e-17
6488	6.8976606660370653e-17
6489	6.8976606660370653e-17
6490	6.8976606660370653e-17
6491	6.8976606660370653e-17
6492	6.8976606660370653e-17
6493	6.8976606660370653e-17
6494	6.8976606660370653e-17
6495	6.8976606660370653e-17
6496	6.8976606660370653e-17
6497	6.8976606660370653e-17
6498	6.8976606660370653e-17
6499	6.8976606660370653e-17
6500	6.8976606660370653e-17
6501	6.8976606660370653e-17
6502	6.8976606660370653e-17
6503	6.8976606660370653e-17
6504	6.8976606660370653e-17
6505	6.8976606660370653e-17
6506	6.8976606660370653e-17
6507	6.8976606660370653e-17
6508	6.8976606660370653e-17
6509	6.8976606660370653e-17
6510	6.8976606660370653e-17
6511	6.8976606660370653e-17
6512	6.8976606660370653e-17
6513	6.8976606660370653e-17
6514	6.8976606660370653e-17
6515	6.8976606660370653e-17
6516	6.8976606660370653e-17
6517	6.8976606660370653e-17
6518	6.8976606660370653e-17
6519	6.8976606660370653e-17
6520	6.8976606660370653e-17
6521	6.8976606660370653e-17
6522	6.8976606660370653e-17
6523	6.8976606660370653e-17
6524	6.8976606660370653e-17
6525	6.8976606660370653e-17
6526	6.8976606660370653e-17
6527	6.8976606660370653e-17
6528	6.8976606660370653e-17
6529	6.8976606660370653e-17
6530	6.8976606660370653e-17
6531	6.8976606660370653e-17
6532	6.8976606660370653e-17
6533	6.8976606660370653e-17
6534	6.8976606660370653e-17
6535	6.8976606660370653e-17
6536	6.8976606660370653e-17
6537	6.8976606660370653e-17
6538	6.8976606660370653e-17
6539	6.8976606660370653e-17
6540	6.8976606660370653e-17
6541	6.8976606660370653e-17
6542	6.8976606660370653e-17
6543	6.8976606660370653e-17
6544	6.8976606660370653e-17
6545	6.8976606660370653e-17
6546	6.8976606660370653e-17
6547	6.8976606660370653e-17
6548	6.8976606660370653e-17
6549	6.8976606660370653e-17
6550	6.8976606660370653e-17
6551	6.8976606660370653e-17
6552	6.8976606660370653e-17
6553	6.8976606660370653e-17
6554	6.8976606660370653e-17
6555	6.8976606660370653e-17
6556	6.8976606660370653e-17
6557	6.8976606660370653e-17
6558	6.8976606660370653e-17
6559	6.8976606660370653e-17
6560	6.8976606660370653e-17
6561	6.8976606660370653e-17
6562	6.8976606660370653e-17
6563	6.8976606660370653e-17
6564	6.8976606660370653e-17
6565	6.8976606660370653e-17
6566	6.8976606660370653e-17
6567	6.8976606660370653e-17
6568	6.8976606660370653e-17
6569	6.8976606660370653e-17
6570	6.8976606660370653e-17
6571	6.8976606660370653e-17
6572	6.8976606660370653e-17
6573	6.8976606660370653e-17
6574	6.8976606660370653e-17
6575	6.8976606660370653e-17
6576	6.8976606660370653e-17
6577	6.8976606660370653e-17
6578	6.8976606660370653e-17
6579	6.8976606660370653e-17
6580	6.8976606660370653e-17
6581	6.8976606660370653e-17
6582	6.8976606660370653e-17
6583	6.8976606660370653e-17
6584	6.8976606660370653e-17
6585	6.8976606660370653e-17
6586	6.8976606660370653e-17
6587	6.8976606660370653e-17
6588	6.8976606660370653e-17
6589	6.8976606660370653e-17
6590	6.8976606660370653e-17
6591	6.8976606660370653e-17
6592	6.8976606660370653e-17
6593	6.8976606660370653e-17
6594	6.8976606660370653e-17
6595	6.8976606660370653e-17
6596	6.8976606660370653e-17
6597	6.8976606660370653e-17
6598	6.8976606660370653e-17
6599	6.8976606660370653e-17
6600	6.8976606660370653e-17
6601	6.8976606660370653e-17
6602	6.8976606660370653e-17
6603	6.8976606660370653e-17
6604	6.8976606660370653e-17
6605	6.8976606660370653e-17
6606	6.8976606660370653e-17
6607	6.8976606660370653e-17
6608	6.8976606660370653e-17
6609	6.8976606660370653e-17
6610	6.8976606660370653e-17
6611	6.8976606660370653e-17
6612	6.8976606660370653e-17
6613	6.8976606660370653e-17
6614	6.8976606660370653e-17
6615	6.8976606660370653e-17
6616	6.8976606660370653e-17
6617	6.8976606660370653e-17
6618	6.8976606660370653e-17
6619	6.8976606660370653e-17
6620	6.8976606660370653e-17
6621	6.8976606660370653e-17
6622	6.8976606660370653e-17
6623	6.8976606660370653e-17
6624	6.8976606660370653e-17
6625	6.8976606660370653e-17
6626	6.8976606660370653e-17
6627	6.8976606660370653e-17
6628	6.8976606660370653e-17
6629	6.8976606660370653e-17
6630	6.8976606660370653e-17
6631	6.8976606660370653e-17
6632	6.8976606660370653e-17
6633	6.8976606660370653e-17
6634	6.8976606660370653e-17
6635	6.8976606660370653e-17
6636	6.8976606660370653e-17
6637	6.8976606660370653e-17
6638	6.8976606660370653e-17
6639	6.8976606660370653e-17
6640	6.8976606660370653e-17
6641	6.8976606660370653e-17
6642	6.8976606660370653e-17
6643	6.8976606660370653e-17
6644	6.8976606660370653e-17
6645	6.8976606660370653e-17
6646	6.8976606660370653e-17
6647	6.8976606660370653e-17
6648	6.8976606660370653e-17
6649	6.8976606660370653e-17
6650	6.8976606660370653e-17
6651	6.8976606660370653e-17
6652	6.8976606660370653e-17
6653	6.8976606660370653e-17
6654	6.8976606660370653e-17
6655	6.8976606660370653e-17
6656	6.8976606660370653e-17
6657	6.8976606660370653e-17
6658	6.8976606660370653e-17
6659	6.8976606660370653e-17
6660	6.8976606660370653e-17
6661	6.8976606660370653e-17
6662	6.8976606660370653e-17
6663	6.8976606660370653e-17
6664	6.8976606660370653e-17
6665	6.8976606660370653e-17
6666	6.8976606660370653e-17
6667	6.8976606660370653e-17
6668	6.8976606660370653e-17
6669	6.8976606660370653e-17
6670	6.8976606660370653e-17
6671	6.8976606660370653e-17
6672	6.8976606660370653e-17
6673	6.8976606660370653e-17
6674	6.8976606660370653e-17
6675	6.8976606660370653e-17
6676	6.8976606660370653e-17
6677	6.8976606660370653e-17
6678	6.8976606660370653e-17
6679	6.8976606660370653e-17
6680	6.8976606660370653e-17
6681	6.8976606660370653e-17
6682	6.8976606660370653e-17
6683	6.8976606660370653e-17
6684	6.8976606660370653e-17
6685	6.8976606660370653e-17
6686	6.8976606660370653e-17
6687	6.8976606660370653e-17
6688	6.8976606660370653e-17
6689	6.8976606660370653e-17
6690	6.8976606660370653e-17
6691	6.8976606660370653e-17
6692	6.8976606660370653e-17
6693	6.8976606660370653e-17
6694	6.8976606660370653e-17
6695	6.8976606660370653e-17
6696	6.8976606660370653e-17
6697	6.8976606660370653e-17
6698	6.8976606660370653e-17
6699	6.8976606660370653e-17
6700	6.8976606660370653e-17
6701	6.8976606660370653e-17
6702	6.8976606660370653e-17
6703	6.8976606660370653e-17
6704	6.8976606660370653e-17
6705	6.8976606660370653e-17
6706	6.8976606660370653e-17
6707	6.8976606660370653e-17
6708	6.8976606660370653e-17
6709	6.8976606660370653e-17
6710	6.8976606660370653e-17
6711	6.8976606660370653e-17
6712	6.8976606660370653e-17
6713	6.8976606660370653e-17
6714	6.8976606660370653e-17
6715	6.8976606660370653e-17
6716	6.8976606660370653e-17
6717	6.8976606660370653e-17
6718	6.8976606660370653e-17
6719	6.8976606660370653e-17
6720	6.8976606660370653e-17
6721	6.8976606660370653e-17
6722	6.8976606660370653e-17
6723	6.8976606660370653e-17
6724	6.8976606660370653e-17
6725	6.8976606660370653e-17
6726	6.8976606660370653e-17
6727	6.8976606660370653e-17
6728	6.8976606660370653e-17
6729	6.8976606660370653e-17
6730	6.8976606660370653e-17
6731	6.8976606660370653e-17
6732	6.8976606660370653e-17
6733	6.8976606660370653e-17
6734	6.8976606660370653e-17
6735	6.8976606660370653e-17
6736	6.8976606660370653e-17
6737	6.8976606660370653e-17
6738	6.8976606660370653e-17
6739	6.8976606660370653e-17
6740	6.8976606660370653e-17
6741	6.8976606660370653e-17
6742	6.8976606660370653e-17
6743	6.8976606660370653e-17
6744	6.8976606660370653e-17
6745	6.8976606660370653e-17
6746	6.8976606660370653e-17
6747	6.8976606660370653e-17
6748	6.8976606660370653e-17
6749	6.8976606660370653e-17
6750	6.8976606660370653e-17
6751	6.8976606660370653e-17
6752	6.8976606660370653e-17
6753	6.8976606660370653e-17
6754	6.8976606660370653e-17
6755	6.8976606660370653e-17
6756	6.8976606660370653e-17
6757	6.8976606660370653e-17
6758	6.8976606660370653e-17
6759	6.8976606660370653e-17
6760	6.8976606660370653e-17
6761	6.8976606660370653e-17
6762	6.8976606660370653e-17
6763	6.8976606660370653e-17
6764	6.8976606660370653e-17
6765	6.8976606660370653e-17
6766	6.8976606660370653e-17
6767	6.8976606660370653e-17
6768	6.8976606660370653e-17
6769	6.8976606660370653e-17
6770	6.8976606660370653e-17
6771	6.8976606660370653e-17
6772	6.8976606660370653e-17
6773	6.8976606660370653e-17
6774	6.8976606660370653e-17
6775	6.8976606660370653e-17
6776	6.8976606660370653e-17
6777	6.8976606660370653e-17
6778	6.8976606660370653e-17
6779	6.8976606660370653e-17
6780	6.8976606660370653e-17
6781	6.8976606660370653e-17
6782	6.8976606660370653e-17
6783	6.8976606660370653e-17
6784	6.8976606660370653e-17
6785	6.8976606660370653e-17
6786	6.8976606660370653e-17
6787	6.8976606660370653e-17
6788	6.8976606660370653e-17
6789	6.8976606660370653e-17
6790	6.8976606660370653e-17
6791	6.8976606660370653e-17
6792	6.8976606660370653e-17
6793	6.8976606660370653e-17
6794	6.8976606660370653e-17
6795	6.8976606660370653e-17
6796	6.8976606660370653e-17
6797	6.8976606660370653e-17
6798	6.8976606660370653e-17
6799	6.8976606660370653e-17
6800	6.8976606660370653e-17
6801	6.8976606660370653e-17
6802	6.8976606660370653e-17
6803	6.8976606660370653e-17
6804	6.8976606660370653e-17
6805	6.8976606660370653e-17
6806	6.8976606660370653e-17
6807	6.8976606660370653e-17
6808	6.8976606660370653e-17
6809	6.8976606660370653e-17
6810	6.8976606660370653e-17
6811	6.8976606660370653e-17
6812	6.8976606660370653e-17
6813	6.8976606660370653e-17
6814	6.8976606660370653e-17
6815	6.8976606660370653e-17
6816	6.8976606660370653e-17
6817	6.8976606660370653e-17
6818	6.8976606660370653e-17
6819	6.8976606660370653e-17
6820	6.8976606660370653e-17
6821	6.8976606660370653e-17
6822	6.8976606660370653e-17
6823	6.8976606660370653e-17
6824	6.8976606660370653e-17
6825	6.8976606660370653e-17
6826	6.8976606660370653e-17
6827	6.8976606660370653e-17
6828	6.8976606660370653e-17
6829	6.8976606660370653e-17
6830	6.8976606660370653e-17
6831	6.8976606660370653e-17
6832	6.8976606660370653e-17
6833	6.8976606660370653e-17
6834	6.8976606660370653e-17
6835	6.8976606660370653e-17
6836	6.8976606660370653e-17
6837	6.8976606660370653e-17
6838	6.8976606660370653e-17
6839	6.8976606660370653e-17
6840	6.8976606660370653e-17
6841	6.8976606660370653e-17
6842	6.8976606660370653e-17
6843	6.8976606660370653e-17
6844	6.8976606660370653e-17
6845	6.8976606660370653e-17
6846	6.8976606660370653e-17
6847	6.8976606660370653e-17
6848	6.8976606660370653e-17
6849	6.8976606660370653e-17
6850	6.8976606660370653e-17
6851	6.8976606660370653e-17
6852	6.8976606660370653e-17
6853	6.8976606660370653e-17
6854	6.8976606660370653e-17
6855	6.8976606660370653e-17
6856	6.8976606660370653e-17
6857	6.8976606660370653e-17
6858	6.8976606660370653e-17
6859	6.8976606660370653e-17
6860	6.8976606660370653e-17
6861	6.8976606660370653e-17
6862	6.8976606660370653e-17
6863	6.8976606660370653e-17
6864	6.8976606660370653e-17
6865	6.8976606660370653e-17
6866	6.8976606660370653e-17
6867	6.8976606660370653e-17
6868	6.8976606660370653e-17
6869	6.8976606660370653e-17
6870	6.8976606660370653e-17
6871	6.8976606660370653e-17
6872	6.8976606660370653e-17
6873	6.8976606660370653e-17
6874	6.8976606660370653e-17
6875	6.8976606660370653e-17
6876	6.8976606660370653e-17
6877	6.8976606660370653e-17
6878	6.8976606660370653e-17
6879	6.8976606660370653e-17
6880	6.8976606660370653e-17
6881	6.8976606660370653e-17
6882	6.8976606660370653e-17
6883	6.8976606660370653e-17
6884	6.8976606660370653e-17
6885	6.8976606660370653e-17
6886	6.8976606660370653e-17
6887	6.8976606660370653e-17
6888	6.8976606660370653e-17
6889	6.8976606660370653e-17
6890	6.8976606660370653e-17
6891	6.8976606660370653e-17
6892	6.8976606660370653e-17
6893	6.8976606660370653e-17
6894	6.8976606660370653e-17
6895	6.8976606660370653e-17
6896	6.8976606660370653e-17
6897	6.8976606660370653e-17
6898	6.8976606660370653e-17
6899	6.8976606660370653e-17
6900	6.8976606660370653e-17
6901	6.8976606660370653e-17
6902	6.8976606660370653e-17
6903	6.8976606660370653e-17
6904	6.8976606660370653e-17
6905	6.8976606660370653e-17
6906	6.8976606660370653e-17
6907	6.8976606660370653e-17
6908	6.8976606660370653e-17
6909	6.8976606660370653e-17
6910	6.8976606660370653e-17
6911	6.8976606660370653e-17
6912	6.8976606660370653e-17
6913	6.8976606660370653e-17
6914	6.8976606660370653e-17
6915	6.8976606660370653e-17
6916	6.8976606660370653e-17
6917	6.8976606660370653e-17
6918	6.8976606660370653e-17
6919	6.8976606660370653e-17
6920	6.8976606660370653e-17
6921	6.8976606660370653e-17
6922	6.8976606660370653e-17
6923	6.8976606660370653e-17
6924	6.8976606660370653e-17
6925	6.8976606660370653e-17
6926	6.8976606660370653e-17
6927	6.8976606660370653e-17
6928	6.8976606660370653e-17
6929	6.8976606660370653e-17
6930	6.8976606660370653e-17
6931	6.8976606660370653e-17
6932	6.8976606660370653e-17
6933	6.8976606660370653e-17
6934	6.8976606660370653e-17
6935	6.8976606660370653e-17
6936	6.8976606660370653e-17
6937	6.8976606660370653e-17
6938	6.8976606660370653e-17
6939	6.8976606660370653e-17
6940	6.8976606660370653e-17
6941	6.8976606660370653e-17
6942	6.8976606660370653e-17
6943	6.8976606660370653e-17
6944	6.8976606660370653e-17
6945	6.8976606660370653e-17
6946	6.8976606660370653e-17
6947	6.8976606660370653e-17
6948	6.8976606660370653e-17
6949	6.8976606660370653e-17
6950	6.8976606660370653e-17
6951	6.8976606660370653e-17
6952	6.8976606660370653e-17
6953	6.8976606660370653e-17
6954	6.8976606660370653e-17
6955	6.8976606660370653e-17
6956	6.8976606660370653e-17
6957	6.8976606660370653e-17
6958	6.8976606660370653e-17
6959	6.8976606660370653e-17
6960	6.8976606660370653e-17
6961	6.8976606660370653e-17
6962	6.8976606660370653e-17
6963	6.8976606660370653e-17
6964	6.8976606660370653e-17
6965	6.8976606660370653e-17
6966	6.8976606660370653e-17
6967	6.8976606660370653e-17
6968	6.8976606660370653e-17
6969	6.8976606660370653e-17
6970	6.8976606660370653e-17
6971	6.8976606660370653e-17
6972	6.8976606660370653e-17
6973	6.8976606660370653e-17
6974	6.8976606660370653e-17
6975	6.8976606660370653e-17
6976	6.8976606660370653e-17
6977	6.8976606660370653e-17
6978	6.8976606660370653e-17
6979	6.8976606660370653e-17
6980	6.8976606660370653e-17
6981	6.8976606660370653e-17
6982	6.8976606660370653e-17
6983	6.8976606660370653e-17
6984	6.8976606660370653e-17
6985	6.8976606660370653e-17
6986	6.8976606660370653e-17
6987	6.8976606660370653e-17
6988	6.8976606660370653e-17
6989	6.8976606660370653e-17
6990	6.8976606660370653e-17
6991	6.8976606660370653e-17
6992	6.8976606660370653e-17
6993	6.8976606660370653e-17
6994	6.8976606660370653e-17
6995	6.8976606660370653e-17
6996	6.8976606660370653e-17
6997	6.8976606660370653e-17
6998	6.8976606660370653e-17
6999	6.8976606660370653e-17
7000	6.8976606660370653e-17
7001	6.8976606660370653e-17
7002	6.8976606660370653e-17
7003	6.8976606660370653e-17
7004	6.8976606660370653e-17
7005	6.8976606660370653e-17
7006	6.8976606660370653e-17
7007	6.8976606660370653e-17
7008	6.8976606660370653e-17
7009	6.8976606660370653e-17
7010	6.8976606660370653e-17
7011	6.8976606660370653e-17
7012	6.8976606660370653e-17
7013	6.8976606660370653e-17
7014	6.8976606660370653e-17
7015	6.8976606660370653e-17
7016	6.8976606660370653e-17
7017	6.8976606660370653e-17
7018	6.8976606660370653e-17
7019	6.8976606660370653e-17
7020	6.8976606660370653e-17
7021	6.8976606660370653e-17
7022	6.8976606660370653e-17
7023	6.8976606660370653e-17
7024	6.8976606660370653e-17
7025	6.8976606660370653e-17
7026	6.8976606660370653e-17
7027	6.8976606660370653e-17
7028	6.8976606660370653e-17
7029	6.8976606660370653e-17
7030	6.8976606660370653e-17
7031	6.8976606660370653e-17
7032	6.8976606660370653e-17
7033	6.8976606660370653e-17
7034	6.8976606660370653e-17
7035	6.8976606660370653e-17
7036	6.8976606660370653e-17
7037	6.8976606660370653e-17
7038	6.8976606660370653e-17
7039	6.8976606660370653e-17
7040	6.8976606660370653e-17
7041	6.8976606660370653e-17
7042	6.8976606660370653e-17
7043	6.8976606660370653e-17
7044	6.8976606660370653e-17
7045	6.8976606660370653e-17
7046	6.8976606660370653e-17
7047	6.8976606660370653e-17
7048	6.8976606660370653e-17
7049	6.8976606660370653e-17
7050	6.8976606660370653e-17
7051	6.8976606660370653e-17
7052	6.8976606660370653e-17
7053	6.8976606660370653e-17
7054	6.8976606660370653e-17
7055	6.8976606660370653e-17
7056	6.8976606660370653e-17
7057	6.8976606660370653e-17
7058	6.8976606660370653e-17
7059	6.8976606660370653e-17
7060	6.8976606660370653e-17
7061	6.8976606660370653e-17
7062	6.8976606660370653e-17
7063	6.8976606660370653e-17
7064	6.8976606660370653e-17
7065	6.8976606660370653e-17
7066	6.8976606660370653e-17
7067	6.8976606660370653e-17
7068	6.8976606660370653e-17
7069	6.8976606660370653e-17
7070	6.8976606660370653e-17
7071	6.8976606660370653e-17
7072	6.8976606660370653e-17
7073	6.8976606660370653e-17
7074	6.8976606660370653e-17
7075	6.8976606660370653e-17
7076	6.8976606660370653e-17
7077	6.8976606660370653e-17
7078	6.8976606660370653e-17
7079	6.8976606660370653e-17
7080	6.8976606660370653e-17
7081	6.8976606660370653e-17
7082	6.8976606660370653e-17
7083	6.8976606660370653e-17
7084	6.8976606660370653e-17
7085	6.8976606660370653e-17
7086	6.8976606660370653e-17
7087	6.8976606660370653e-17
7088	6.8976606660370653e-17
7089	6.8976606660370653e-17
7090	6.8976606660370653e-17
7091	6.8976606660370653e-17
7092	6.8976606660370653e-17
7093	6.8976606660370653e-17
7094	6.8976606660370653e-17
7095	6.8976606660370653e-17
7096	6.8976606660370653e-17
7097	6.8976606660370653e-17
7098	6.8976606660370653e-17
7099	6.8976606660370653e-17
7100	6.8976606660370653e-17
7101	6.8976606660370653e-17
7102	6.8976606660370653e-17
7103	6.8976606660370653e-17
7104	6.8976606660370653e-17
7105	6.8976606660370653e-17
7106	6.8976606660370653e-17
7107	6.8976606660370653e-17
7108	6.8976606660370653e-17
7109	6.8976606660370653e-17
7110	6.8976606660370653e-17
7111	6.8976606660370653e-17
7112	6.8976606660370653e-17
7113	6.8976606660370653e-17
7114	6.8976606660370653e-17
7115	6.8976606660370653e-17
7116	6.8976606660370653e-17
7117	6.8976606660370653e-17
7118	6.8976606660370653e-17
7119	6.8976606660370653e-17
7120	6.8976606660370653e-17
7121	6.8976606660370653e-17
7122	6.8976606660370653e-17
7123	6.8976606660370653e-17
7124	6.8976606660370653e-17
7125	6.8976606660370653e-17
7126	6.8976606660370653e-17
7127	6.8976606660370653e-17
7128	6.8976606660370653e-17
7129	6.8976606660370653e-17
7130	6.8976606660370653e-17
7131	6.8976606660370653e-17
7132	6.8976606660370653e-17
7133	6.8976606660370653e-17
7134	6.8976606660370653e-17
7135	6.8976606660370653e-17
7136	6.8976606660370653e-17
7137	6.8976606660370653e-17
7138	6.8976606660370653e-17
7139	6.8976606660370653e-17
7140	6.8976606660370653e-17
7141	6.8976606660370653e-17
7142	6.8976606660370653e-17
7143	6.8976606660370653e-17
7144	6.8976606660370653e-17
7145	6.8976606660370653e-17
7146	6.8976606660370653e-17
7147	6.8976606660370653e-17
7148	6.8976606660370653e-17
7149	6.8976606660370653e-17
7150	6.8976606660370653e-17
7151	6.8976606660370653e-17
7152	6.8976606660370653e-17
7153	6.8976606660370653e-17
7154	6.8976606660370653e-17
7155	6.8976606660370653e-17
7156	6.8976606660370653e-17
7157	6.8976606660370653e-17
7158	6.8976606660370653e-17
7159	6.8976606660370653e-17
7160	6.8976606660370653e-17
7161	6.8976606660370653e-17
7162	6.8976606660370653e-17
7163	6.8976606660370653e-17
7164	6.8976606660370653e-17
7165	6.8976606660370653e-17
7166	6.8976606660370653e-17
7167	6.8976606660370653e-17
7168	6.8976606660370653e-17
7169	6.8976606660370653e-17
7170	6.8976606660370653e-17
7171	6.8976606660370653e-17
7172	6.8976606660370653e-17
7173	6.8976606660370653e-17
7174	6.8976606660370653e-17
7175	6.8976606660370653e-17
7176	6.8976606660370653e-17
7177	6.8976606660370653e-17
7178	6.8976606660370653e-17
7179	6.8976606660370653e-17
7180	6.8976606660370653e-17
7181	6.8976606660370653e-17
7182	6.8976606660370653e-17
7183	6.8976606660370653e-17
7184	6.8976606660370653e-17
7185	6.8976606660370653e-17
7186	6.8976606660370653e-17
7187	6.8976606660370653e-17
7188	6.8976606660370653e-17
7189	6.8976606660370653e-17
7190	6.8976606660370653e-17
7191	6.8976606660370653e-17
7192	6.8976606660370653e-17
7193	6.8976606660370653e-17
7194	6.8976606660370653e-17
7195	6.8976606660370653e-17
7196	6.8976606660370653e-17
7197	6.8976606660370653e-17
7198	6.8976606660370653e-17
7199	6.8976606660370653e-17
7200	6.8976606660370653e-17
7201	6.8976606660370653e-17
7202	6.8976606660370653e-17
7203	6.8976606660370653e-17
7204	6.8976606660370653e-17
7205	6.8976606660370653e-17
7206	6.8976606660370653e-17
7207	6.8976606660370653e-17
7208	6.8976606660370653e-17
7209	6.8976606660370653e-17
7210	6.8976606660370653e-17
7211	6.8976606660370653e-17
7212	6.8976606660370653e-17
7213	6.8976606660370653e-17
7214	6.8976606660370653e-17
7215	6.8976606660370653e-17
7216	6.8976606660370653e-17
7217	6.8976606660370653e-17
7218	6.8976606660370653e-17
7219	6.8976606660370653e-17
7220	6.8976606660370653e-17
7221	6.8976606660370653e-17
7222	6.8976606660370653e-17
7223	6.8976606660370653e-17
7224	6.8976606660370653e-17
7225	6.8976606660370653e-17
7226	6.8976606660370653e-17
7227	6.8976606660370653e-17
7228	6.8976606660370653e-17
7229	6.8976606660370653e-17
7230	6.8976606660370653e-17
7231	6.8976606660370653e-17
7232	6.8976606660370653e-17
7233	6.8976606660370653e-17
7234	6.8976606660370653e-17
7235	6.8976606660370653e-17
7236	6.8976606660370653e-17
7237	6.8976606660370653e-17
7238	6.8976606660370653e-17
7239	6.8976606660370653e-17
7240	6.8976606660370653e-17
7241	6.8976606660370653e-17
7242	6.8976606660370653e-17
7243	6.8976606660370653e-17
7244	6.8976606660370653e-17
7245	6.8976606660370653e-17
7246	6.8976606660370653e-17
7247	6.8976606660370653e-17
7248	6.8976606660370653e-17
7249	6.8976606660370653e-17
7250	6.8976606660370653e-17
7251	6.8976606660370653e-17
7252	6.8976606660370653e-17
7253	6.8976606660370653e-17
7254	6.8976606660370653e-17
7255	6.8976606660370653e-17
7256	6.8976606660370653e-17
7257	6.8976606660370653e-17
7258	6.8976606660370653e-17
7259	6.8976606660370653e-17
7260	6.8976606660370653e-17
7261	6.8976606660370653e-17
7262	6.8976606660370653e-17
7263	6.8976606660370653e-17
7264	6.8976606660370653e-17
7265	6.8976606660370653e-17
7266	6.8976606660370653e-17
7267	6.8976606660370653e-17
7268	6.8976606660370653e-17
7269	6.8976606660370653e-17
7270	6.8976606660370653e-17
7271	6.8976606660370653e-17
7272	6.8976606660370653e-17
7273	6.8976606660370653e-17
7274	6.8976606660370653e-17
7275	6.8976606660370653e-17
7276	6.8976606660370653e-17
7277	6.8976606660370653e-17
7278	6.8976606660370653e-17
7279	6.8976606660370653e-17
7280	6.8976606660370653e-17
7281	6.8976606660370653e-17
7282	6.8976606660370653e-17
7283	6.8976606660370653e-17
7284	6.8976606660370653e-17
7285	6.8976606660370653e-17
7286	6.8976606660370653e-17
7287	6.8976606660370653e-17
7288	6.8976606660370653e-17
7289	6.8976606660370653e-17
7290	6.8976606660370653e-17
7291	6.8976606660370653e-17
7292	6.8976606660370653e-17
7293	6.8976606660370653e-17
7294	6.8976606660370653e-17
7295	6.8976606660370653e-17
7296	6.8976606660370653e-17
7297	6.8976606660370653e-17
7298	6.8976606660370653e-17
7299	6.8976606660370653e-17
7300	6.8976606660370653e-17
7301	6.8976606660370653e-17
7302	6.8976606660370653e-17
7303	6.8976606660370653e-17
7304	6.8976606660370653e-17
7305	6.8976606660370653e-17
7306	6.8976606660370653e-17
7307	6.8976606660370653e-17
7308	6.8976606660370653e-17
7309	6.8976606660370653e-17
7310	6.8976606660370653e-17
7311	6.8976606660370653e-17
7312	6.8976606660370653e-17
7313	6.8976606660370653e-17
7314	6.8976606660370653e-17
7315	6.8976606660370653e-17
7316	6.8976606660370653e-17
7317	6.8976606660370653e-17
7318	6.8976606660370653e-17
7319	6.8976606660370653e-17
7320	6.8976606660370653e-17
7321	6.8976606660370653e-17
7322	6.8976606660370653e-17
7323	6.8976606660370653e-17
7324	6.8976606660370653e-17
7325	6.8976606660370653e-17
7326	6.8976606660370653e-17
7327	6.8976606660370653e-17
7328	6.8976606660370653e-17
7329	6.8976606660370653e-17
7330	6.8976606660370653e-17
7331	6.8976606660370653e-17
7332	6.8976606660370653e-17
7333	6.8976606660370653e-17
7334	6.8976606660370653e-17
7335	6.8976606660370653e-17
7336	6.8976606660370653e-17
7337	6.8976606660370653e-17
7338	6.8976606660370653e-17
7339	6.8976606660370653e-17
7340	6.8976606660370653e-17
7341	6.8976606660370653e-17
7342	6.8976606660370653e-17
7343	6.8976606660370653e-17
7344	6.8976606660370653e-17
7345	6.8976606660370653e-17
7346	6.8976606660370653e-17
7347	6.8976606660370653e-17
7348	6.8976606660370653e-17
7349	6.8976606660370653e-17
7350	6.8976606660370653e-17
7351	6.8976606660370653e-17
7352	6.8976606660370653e-17
7353	6.8976606660370653e-17
7354	6.8976606660370653e-17
7355	6.8976606660370653e-17
7356	6.8976606660370653e-17
7357	6.8976606660370653e-17
7358	6.8976606660370653e-17
7359	6.8976606660370653e-17
7360	6.8976606660370653e-17
7361	6.8976606660370653e-17
7362	6.8976606660370653e-17
7363	6.8976606660370653e-17
7364	6.8976606660370653e-17
7365	6.8976606660370653e-17
7366	6.8976606660370653e-17
7367	6.8976606660370653e-17
7368	6.8976606660370653e-17
7369	6.8976606660370653e-17
7370	6.8976606660370653e-17
7371	6.8976606660370653e-17
7372	6.8976606660370653e-17
7373	6.8976606660370653e-17
7374	6.8976606660370653e-17
7375	6.8976606660370653e-17
7376	6.8976606660370653e-17
7377	6.8976606660370653e-17
7378	6.8976606660370653e-17
7379	6.8976606660370653e-17
7380	6.8976606660370653e-17
7381	6.8976606660370653e-17
7382	6.8976606660370653e-17
7383	6.8976606660370653e-17
7384	6.8976606660370653e-17
7385	6.8976606660370653e-17
7386	6.8976606660370653e-17
7387	6.8976606660370653e-17
7388	6.8976606660370653e-17
7389	6.8976606660370653e-17
7390	6.8976606660370653e-17
7391	6.8976606660370653e-17
7392	6.8976606660370653e-17
7393	6.8976606660370653e-17
7394	6.8976606660370653e-17
7395	6.8976606660370653e-17
7396	6.8976606660370653e-17
7397	6.8976606660370653e-17
7398	6.8976606660370653e-17
7399	6.8976606660370653e-17
7400	6.8976606660370653e-17
7401	6.8976606660370653e-17
7402	6.8976606660370653e-17
7403	6.8976606660370653e-17
7404	6.8976606660370653e-17
7405	6.8976606660370653e-17
7406	6.8976606660370653e-17
7407	6.8976606660370653e-17
7408	6.8976606660370653e-17
7409	6.8976606660370653e-17
7410	6.8976606660370653e-17
7411	6.8976606660370653e-17
7412	6.8976606660370653e-17
7413	6.8976606660370653e-17
7414	6.8976606660370653e-17
7415	6.8976606660370653e-17
7416	6.8976606660370653e-17
7417	6.8976606660370653e-17
7418	6.8976606660370653e-17
7419	6.8976606660370653e-17
7420	6.8976606660370653e-17
7421	6.8976606660370653e-17
7422	6.8976606660370653e-17
7423	6.8976606660370653e-17
7424	6.8976606660370653e-17
7425	6.8976606660370653e-17
7426	6.8976606660370653e-17
7427	6.8976606660370653e-17
7428	6.8976606660370653e-17
7429	6.8976606660370653e-17
7430	6.8976606660370653e-17
7431	6.8976606660370653e-17
7432	6.8976606660370653e-17
7433	6.8976606660370653e-17
7434	6.8976606660370653e-17
7435	6.8976606660370653e-17
7436	6.8976606660370653e-17
7437	6.8976606660370653e-17
7438	6.8976606660370653e-17
7439	6.8976606660370653e-17
7440	6.8976606660370653e-17
7441	6.8976606660370653e-17
7442	6.8976606660370653e-17
7443	6.8976606660370653e-17
7444	6.8976606660370653e-17
7445	6.8976606660370653e-17
7446	6.8976606660370653e-17
7447	6.8976606660370653e-17
7448	6.8976606660370653e-17
7449	6.8976606660370653e-17
7450	6.8976606660370653e-17
7451	6.8976606660370653e-17
7452	6.8976606660370653e-17
7453	6.8976606660370653e-17
7454	6.8976606660370653e-17
7455	6.8976606660370653e-17
7456	6.8976606660370653e-17
7457	6.8976606660370653e-17
7458	6.8976606660370653e-17
7459	6.8976606660370653e-17
7460	6.8976606660370653e-17
7461	6.8976606660370653e-17
7462	6.8976606660370653e-17
7463	6.8976606660370653e-17
7464	6.8976606660370653e-17
7465	6.8976606660370653e-17
7466	6.8976606660370653e-17
7467	6.8976606660370653e-17
7468	6.8976606660370653e-17
7469	6.8976606660370653e-17
7470	6.8976606660370653e-17
7471	6.8976606660370653e-17
7472	6.8976606660370653e-17
7473	6.8976606660370653e-17
7474	6.8976606660370653e-17
7475	6.8976606660370653e-17
7476	6.8976606660370653e-17
7477	6.8976606660370653e-17
7478	6.8976606660370653e-17
7479	6.8976606660370653e-17
7480	6.8976606660370653e-17
7481	6.8976606660370653e-17
7482	6.8976606660370653e-17
7483	6.8976606660370653e-17
7484	6.8976606660370653e-17
7485	6.8976606660370653e-17
7486	6.8976606660370653e-17
7487	6.8976606660370653e-17
7488	6.8976606660370653e-17
7489	6.8976606660370653e-17
7490	6.8976606660370653e-17
7491	6.8976606660370653e-17
7492	6.8976606660370653e-17
7493	6.8976606660370653e-17
7494	6.8976606660370653e-17
7495	6.8976606660370653e-17
7496	6.8976606660370653e-17
7497	6.8976606660370653e-17
7498	6.8976606660370653e-17
7499	6.8976606660370653e-17
7500	6.8976606660370653e-17
7501	6.8976606660370653e-17
7502	6.8976606660370653e-17
7503	6.8976606660370653e-17
7504	6.8976606660370653e-17
7505	6.8976606660370653e-17
7506	6.8976606660370653e-17
7507	6.8976606660370653e-17
7508	6.8976606660370653e-17
7509	6.8976606660370653e-17
7510	6.8976606660370653e-17
7511	6.8976606660370653e-17
7512	6.8976606660370653e-17
7513	6.8976606660370653e-17
7514	6.8976606660370653e-17
7515	6.8976606660370653e-17
7516	6.8976606660370653e-17
7517	6.8976606660370653e-17
7518	6.8976606660370653e-17
7519	6.8976606660370653e-17
7520	6.8976606660370653e-17
7521	6.8976606660370653e-17
7522	6.8976606660370653e-17
7523	6.8976606660370653e-17
7524	6.8976606660370653e-17
7525	6.8976606660370653e-17
7526	6.8976606660370653e-17
7527	6.8976606660370653e-17
7528	6.8976606660370653e-17
7529	6.8976606660370653e-17
7530	6.8976606660370653e-17
7531	6.8976606660370653e-17
7532	6.8976606660370653e-17
7533	6.8976606660370653e-17
7534	6.8976606660370653e-17
7535	6.8976606660370653e-17
7536	6.8976606660370653e-17
7537	6.8976606660370653e-17
7538	6.8976606660370653e-17
7539	6.8976606660370653e-17
7540	6.8976606660370653e-17
7541	6.8976606660370653e-17
7542	6.8976606660370653e-17
7543	6.8976606660370653e-17
7544	6.8976606660370653e-17
7545	6.8976606660370653e-17
7546	6.8976606660370653e-17
7547	6.8976606660370653e-17
7548	6.8976606660370653e-17
7549	6.8976606660370653e-17
7550	6.8976606660370653e-17
7551	6.8976606660370653e-17
7552	6.8976606660370653e-17
7553	6.8976606660370653e-17
7554	6.8976606660370653e-17
7555	6.8976606660370653e-17
7556	6.8976606660370653e-17
7557	6.8976606660370653e-17
7558	6.8976606660370653e-17
7559	6.8976606660370653e-17
7560	6.8976606660370653e-17
7561	6.8976606660370653e-17
7562	6.8976606660370653e-17
7563	6.8976606660370653e-17
7564	6.8976606660370653e-17
7565	6.8976606660370653e-17
7566	6.8976606660370653e-17
7567	6.8976606660370653e-17
7568	6.8976606660370653e-17
7569	6.8976606660370653e-17
7570	6.8976606660370653e-17
7571	6.8976606660370653e-17
7572	6.8976606660370653e-17
7573	6.8976606660370653e-17
7574	6.8976606660370653e-17
7575	6.8976606660370653e-17
7576	6.8976606660370653e-17
7577	6.8976606660370653e-17
7578	6.8976606660370653e-17
7579	6.8976606660370653e-17
7580	6.8976606660370653e-17
7581	6.8976606660370653e-17
7582	6.8976606660370653e-17
7583	6.8976606660370653e-17
7584	6.8976606660370653e-17
7585	6.8976606660370653e-17
7586	6.8976606660370653e-17
7587	6.8976606660370653e-17
7588	6.8976606660370653e-17
7589	6.8976606660370653e-17
7590	6.8976606660370653e-17
7591	6.8976606660370653e-17
7592	6.8976606660370653e-17
7593	6.8976606660370653e-17
7594	6.8976606660370653e-17
7595	6.8976606660370653e-17
7596	6.8976606660370653e-17
7597	6.8976606660370653e-17
7598	6.8976606660370653e-17
7599	6.8976606660370653e-17
7600	6.8976606660370653e-17
7601	6.8976606660370653e-17
7602	6.8976606660370653e-17
7603	6.8976606660370653e-17
7604	6.8976606660370653e-17
7605	6.8976606660370653e-17
7606	6.8976606660370653e-17
7607	6.8976606660370653e-17
7608	6.8976606660370653e-17
7609	6.8976606660370653e-17
7610	6.8976606660370653e-17
7611	6.8976606660370653e-17
7612	6.8976606660370653e-17
7613	6.8976606660370653e-17
7614	6.8976606660370653e-17
7615	6.8976606660370653e-17
7616	6.8976606660370653e-17
7617	6.8976606660370653e-17
7618	6.8976606660370653e-17
7619	6.8976606660370653e-17
7620	6.8976606660370653e-17
7621	6.8976606660370653e-17
7622	6.8976606660370653e-17
7623	6.8976606660370653e-17
7624	6.8976606660370653e-17
7625	6.8976606660370653e-17
7626	6.8976606660370653e-17
7627	6.8976606660370653e-17
7628	6.8976606660370653e-17
7629	6.8976606660370653e-17
7630	6.8976606660370653e-17
7631	6.8976606660370653e-17
7632	6.8976606660370653e-17
7633	6.8976606660370653e-17
7634	6.8976606660370653e-17
7635	6.8976606660370653e-17
7636	6.8976606660370653e-17
7637	6.8976606660370653e-17
7638	6.8976606660370653e-17
7639	6.8976606660370653e-17
7640	6.8976606660370653e-17
7641	6.8976606660370653e-17
7642	6.8976606660370653e-17
7643	6.8976606660370653e-17
7644	6.8976606660370653e-17
7645	6.8976606660370653e-17
7646	6.8976606660370653e-17
7647	6.8976606660370653e-17
7648	6.8976606660370653e-17
7649	6.8976606660370653e-17
7650	6.8976606660370653e-17
7651	6.8976606660370653e-17
7652	6.8976606660370653e-17
7653	6.8976606660370653e-17
7654	6.8976606660370653e-17
7655	6.8976606660370653e-17
7656	6.8976606660370653e-17
7657	6.8976606660370653e-17
7658	6.8976606660370653e-17
7659	6.8976606660370653e-17
7660	6.8976606660370653e-17
7661	6.8976606660370653e-17
7662	6.8976606660370653e-17
7663	6.8976606660370653e-17
7664	6.8976606660370653e-17
7665	6.8976606660370653e-17
7666	6.8976606660370653e-17
7667	6.8976606660370653e-17
7668	6.8976606660370653e-17
7669	6.8976606660370653e-17
7670	6.8976606660370653e-17
7671	6.8976606660370653e-17
7672	6.8976606660370653e-17
7673	6.8976606660370653e-17
7674	6.8976606660370653e-17
7675	6.8976606660370653e-17
7676	6.8976606660370653e-17
7677	6.8976606660370653e-17
7678	6.8976606660370653e-17
7679	6.8976606660370653e-17
7680	6.8976606660370653e-17
7681	6.8976606660370653e-17
7682	6.8976606660370653e-17
7683	6.8976606660370653e-17
7684	6.8976606660370653e-17
7685	6.8976606660370653e-17
7686	6.8976606660370653e-17
7687	6.8976606660370653e-17
7688	6.8976606660370653e-17
7689	6.8976606660370653e-17
7690	6.8976606660370653e-17
7691	6.8976606660370653e-17
7692	6.8976606660370653e-17
7693	6.8976606660370653e-17
7694	6.8976606660370653e-17
7695	6.8976606660370653e-17
7696	6.8976606660370653e-17
7697	6.8976606660370653e-17
7698	6.8976606660370653e-17
7699	6.8976606660370653e-17
7700	6.8976606660370653e-17
7701	6.8976606660370653e-17
7702	6.8976606660370653e-17
7703	6.8976606660370653e-17
7704	6.8976606660370653e-17
7705	6.8976606660370653e-17
7706	6.8976606660370653e-17
7707	6.8976606660370653e-17
7708	6.8976606660370653e-17
7709	6.8976606660370653e-17
7710	6.8976606660370653e-17
7711	6.8976606660370653e-17
7712	6.8976606660370653e-17
7713	6.8976606660370653e-17
7714	6.8976606660370653e-17
7715	6.8976606660370653e-17
7716	6.8976606660370653e-17
7717	6.8976606660370653e-17
7718	6.8976606660370653e-17
7719	6.8976606660370653e-17
7720	6.8976606660370653e-17
7721	6.8976606660370653e-17
7722	6.8976606660370653e-17
7723	6.8976606660370653e-17
7724	6.8976606660370653e-17
7725	6.8976606660370653e-17
7726	6.8976606660370653e-17
7727	6.8976606660370653e-17
7728	6.8976606660370653e-17
7729	6.8976606660370653e-17
7730	6.8976606660370653e-17
7731	6.8976606660370653e-17
7732	6.8976606660370653e-17
7733	6.8976606660370653e-17
7734	6.8976606660370653e-17
7735	6.8976606660370653e-17
7736	6.8976606660370653e-17
7737	6.8976606660370653e-17
7738	6.8976606660370653e-17
7739	6.8976606660370653e-17
7740	6.8976606660370653e-17
7741	6.8976606660370653e-17
7742	6.8976606660370653e-17
7743	6.8976606660370653e-17
7744	6.8976606660370653e-17
7745	6.8976606660370653e-17
7746	6.8976606660370653e-17
7747	6.8976606660370653e-17
7748	6.8976606660370653e-17
7749	6.8976606660370653e-17
7750	6.8976606660370653e-17
7751	6.8976606660370653e-17
7752	6.8976606660370653e-17
7753	6.8976606660370653e-17
7754	6.8976606660370653e-17
7755	6.8976606660370653e-17
7756	6.8976606660370653e-17
7757	6.8976606660370653e-17
7758	6.8976606660370653e-17
7759	6.8976606660370653e-17
7760	6.8976606660370653e-17
7761	6.8976606660370653e-17
7762	6.8976606660370653e-17
7763	6.8976606660370653e-17
7764	6.8976606660370653e-17
7765	6.8976606660370653e-17
7766	6.8976606660370653e-17
7767	6.8976606660370653e-17
7768	6.8976606660370653e-17
7769	6.8976606660370653e-17
7770	6.8976606660370653e-17
7771	6.8976606660370653e-17
7772	6.8976606660370653e-17
7773	6.8976606660370653e-17
7774	6.8976606660370653e-17
7775	6.8976606660370653e-17
7776	6.8976606660370653e-17
7777	6.8976606660370653e-17
7778	6.8976606660370653e-17
7779	6.8976606660370653e-17
7780	6.8976606660370653e-17
7781	6.8976606660370653e-17
7782	6.8976606660370653e-17
7783	6.8976606660370653e-17
7784	6.8976606660370653e-17
7785	6.8976606660370653e-17
7786	6.8976606660370653e-17
7787	6.8976606660370653e-17
7788	6.8976606660370653e-17
7789	6.8976606660370653e-17
7790	6.8976606660370653e-17
7791	6.8976606660370653e-17
7792	6.8976606660370653e-17
7793	6.8976606660370653e-17
7794	6.8976606660370653e-17
7795	6.8976606660370653e-17
7796	6.8976606660370653e-17
7797	6.8976606660370653e-17
7798	6.8976606660370653e-17
7799	6.8976606660370653e-17
7800	6.8976606660370653e-17
7801	6.8976606660370653e-17
7802	6.8976606660370653e-17
7803	6.8976606660370653e-17
7804	6.8976606660370653e-17
7805	6.8976606660370653e-17
7806	6.8976606660370653e-17
7807	6.8976606660370653e-17
7808	6.8976606660370653e-17
7809	6.8976606660370653e-17
7810	6.8976606660370653e-17
7811	6.8976606660370653e-17
7812	6.8976606660370653e-17
7813	6.8976606660370653e-17
7814	6.8976606660370653e-17
7815	6.8976606660370653e-17
7816	6.8976606660370653e-17
7817	6.8976606660370653e-17
7818	6.8976606660370653e-17
7819	6.8976606660370653e-17
7820	6.8976606660370653e-17
7821	6.8976606660370653e-17
7822	6.8976606660370653e-17
7823	6.8976606660370653e-17
7824	6.8976606660370653e-17
7825	6.8976606660370653e-17
7826	6.8976606660370653e-17
7827	6.8976606660370653e-17
7828	6.8976606660370653e-17
7829	6.8976606660370653e-17
7830	6.8976606660370653e-17
7831	6.8976606660370653e-17
7832	6.8976606660370653e-17
7833	6.8976606660370653e-17
7834	6.8976606660370653e-17
7835	6.8976606660370653e-17
7836	6.8976606660370653e-17
7837	6.8976606660370653e-17
7838	6.8976606660370653e-17
7839	6.8976606660370653e-17
7840	6.8976606660370653e-17
7841	6.8976606660370653e-17
7842	6.8976606660370653e-17
7843	6.8976606660370653e-17
7844	6.8976606660370653e-17
7845	6.8976606660370653e-17
7846	6.8976606660370653e-17
7847	6.8976606660370653e-17
7848	6.8976606660370653e-17
7849	6.8976606660370653e-17
7850	6.8976606660370653e-17
7851	6.8976606660370653e-17
7852	6.8976606660370653e-17
7853	6.8976606660370653e-17
7854	6.8976606660370653e-17
7855	6.8976606660370653e-17
7856	6.8976606660370653e-17
7857	6.8976606660370653e-17
7858	6.8976606660370653e-17
7859	6.8976606660370653e-17
7860	6.8976606660370653e-17
7861	6.8976606660370653e-17
7862	6.8976606660370653e-17
7863	6.8976606660370653e-17
7864	6.8976606660370653e-17
7865	6.8976606660370653e-17
7866	6.8976606660370653e-17
7867	6.8976606660370653e-17
7868	6.8976606660370653e-17
7869	6.8976606660370653e-17
7870	6.8976606660370653e-17
7871	6.8976606660370653e-17
7872	6.8976606660370653e-17
7873	6.8976606660370653e-17
7874	6.8976606660370653e-17
7875	6.8976606660370653e-17
7876	6.8976606660370653e-17
7877	6.8976606660370653e-17
7878	6.8976606660370653e-17
7879	6.8976606660370653e-17
7880	6.8976606660370653e-17
7881	6.8976606660370653e-17
7882	6.8976606660370653e-17
7883	6.8976606660370653e-17
7884	6.8976606660370653e-17
7885	6.8976606660370653e-17
7886	6.8976606660370653e-17
7887	6.8976606660370653e-17
7888	6.8976606660370653e-17
7889	6.8976606660370653e-17
7890	6.8976606660370653e-17
7891	6.8976606660370653e-17
7892	6.8976606660370653e-17
7893	6.8976606660370653e-17
7894	6.8976606660370653e-17
7895	6.8976606660370653e-17
7896	6.8976606660370653e-17
7897	6.8976606660370653e-17
7898	6.8976606660370653e-17
7899	6.8976606660370653e-17
7900	6.8976606660370653e-17
7901	6.8976606660370653e-17
7902	6.8976606660370653e-17
7903	6.8976606660370653e-17
7904	6.8976606660370653e-17
7905	6.8976606660370653e-17
7906	6.8976606660370653e-17
7907	6.8976606660370653e-17
7908	6.8976606660370653e-17
7909	6.8976606660370653e-17
7910	6.8976606660370653e-17
7911	6.8976606660370653e-17
7912	6.8976606660370653e-17
7913	6.8976606660370653e-17
7914	6.8976606660370653e-17
7915	6.8976606660370653e-17
7916	6.8976606660370653e-17
7917	6.8976606660370653e-17
7918	6.8976606660370653e-17
7919	6.8976606660370653e-17
7920	6.8976606660370653e-17
7921	6.8976606660370653e-17
7922	6.8976606660370653e-17
7923	6.8976606660370653e-17
7924	6.8976606660370653e-17
7925	6.8976606660370653e-17
7926	6.8976606660370653e-17
7927	6.8976606660370653e-17
7928	6.8976606660370653e-17
7929	6.8976606660370653e-17
7930	6.8976606660370653e-17
7931	6.8976606660370653e-17
7932	6.8976606660370653e-17
7933	6.8976606660370653e-17
7934	6.8976606660370653e-17
7935	6.8976606660370653e-17
7936	6.8976606660370653e-17
7937	6.8976606660370653e-17
7938	6.8976606660370653e-17
7939	6.8976606660370653e-17
7940	6.8976606660370653e-17
7941	6.8976606660370653e-17
7942	6.8976606660370653e-17
7943	6.8976606660370653e-17
7944	6.8976606660370653e-17
7945	6.8976606660370653e-17
7946	6.8976606660370653e-17
7947	6.8976606660370653e-17
7948	6.8976606660370653e-17
7949	6.8976606660370653e-17
7950	6.8976606660370653e-17
7951	6.8976606660370653e-17
7952	6.8976606660370653e-17
7953	6.8976606660370653e-17
7954	6.8976606660370653e-17
7955	6.8976606660370653e-17
7956	6.8976606660370653e-17
7957	6.8976606660370653e-17
7958	6.8976606660370653e-17
7959	6.8976606660370653e-17
7960	6.8976606660370653e-17
7961	6.8976606660370653e-17
7962	6.8976606660370653e-17
7963	6.8976606660370653e-17
7964	6.8976606660370653e-17
7965	6.8976606660370653e-17
7966	6.8976606660370653e-17
7967	6.8976606660370653e-17
7968	6.8976606660370653e-17
7969	6.8976606660370653e-17
7970	6.8976606660370653e-17
7971	6.8976606660370653e-17
7972	6.8976606660370653e-17
7973	6.8976606660370653e-17
7974	6.8976606660370653e-17
7975	6.8976606660370653e-17
7976	6.8976606660370653e-17
7977	6.8976606660370653e-17
7978	6.8976606660370653e-17
7979	6.8976606660370653e-17
7980	6.8976606660370653e-17
7981	6.8976606660370653e-17
7982	6.8976606660370653e-17
7983	6.8976606660370653e-17
7984	6.8976606660370653e-17
7985	6.8976606660370653e-17
7986	6.8976606660370653e-17
7987	6.8976606660370653e-17
7988	6.8976606660370653e-17
7989	6.8976606660370653e-17
7990	6.8976606660370653e-17
7991	6.8976606660370653e-17
7992	6.8976606660370653e-17
7993	6.8976606660370653e-17
7994	6.8976606660370653e-17
7995	6.8976606660370653e-17
7996	6.8976606660370653e-17
7997	6.8976606660370653e-17
7998	6.8976606660370653e-17
7999	6.8976606660370653e-17
8000	6.8976606660370653e-17
8001	6.8976606660370653e-17
8002	6.8976606660370653e-17
8003	6.8976606660370653e-17
8004	6.8976606660370653e-17
8005	6.8976606660370653e-17
8006	6.8976606660370653e-17
8007	6.8976606660370653e-17
8008	6.8976606660370653e-17
8009	6.8976606660370653e-17
8010	6.8976606660370653e-17
8011	6.8976606660370653e-17
8012	6.8976606660370653e-17
8013	6.8976606660370653e-17
8014	6.8976606660370653e-17
8015	6.8976606660370653e-17
8016	6.8976606660370653e-17
8017	6.8976606660370653e-17
8018	6.8976606660370653e-17
8019	6.8976606660370653e-17
8020	6.8976606660370653e-17
8021	6.8976606660370653e-17
8022	6.8976606660370653e-17
8023	6.8976606660370653e-17
8024	6.8976606660370653e-17
8025	6.8976606660370653e-17
8026	6.8976606660370653e-17
8027	6.8976606660370653e-17
8028	6.8976606660370653e-17
8029	6.8976606660370653e-17
8030	6.8976606660370653e-17
8031	6.8976606660370653e-17
8032	6.8976606660370653e-17
8033	6.8976606660370653e-17
8034	6.8976606660370653e-17
8035	6.8976606660370653e-17
8036	6.8976606660370653e-17
8037	6.8976606660370653e-17
8038	6.8976606660370653e-17
8039	6.8976606660370653e-17
8040	6.8976606660370653e-17
8041	6.8976606660370653e-17
8042	6.8976606660370653e-17
8043	6.8976606660370653e-17
8044	6.8976606660370653e-17
8045	6.8976606660370653e-17
8046	6.8976606660370653e-17
8047	6.8976606660370653e-17
8048	6.8976606660370653e-17
8049	6.8976606660370653e-17
8050	6.8976606660370653e-17
8051	6.8976606660370653e-17
8052	6.8976606660370653e-17
8053	6.8976606660370653e-17
8054	6.8976606660370653e-17
8055	6.8976606660370653e-17
8056	6.8976606660370653e-17
8057	6.8976606660370653e-17
8058	6.8976606660370653e-17
8059	6.8976606660370653e-17
8060	6.8976606660370653e-17
8061	6.8976606660370653e-17
8062	6.8976606660370653e-17
8063	6.8976606660370653e-17
8064	6.8976606660370653e-17
8065	6.8976606660370653e-17
8066	6.8976606660370653e-17
8067	6.8976606660370653e-17
8068	6.8976606660370653e-17
8069	6.8976606660370653e-17
8070	6.8976606660370653e-17
8071	6.8976606660370653e-17
8072	6.8976606660370653e-17
8073	6.8976606660370653e-17
8074	6.8976606660370653e-17
8075	6.8976606660370653e-17
8076	6.8976606660370653e-17
8077	6.8976606660370653e-17
8078	6.8976606660370653e-17
8079	6.8976606660370653e-17
8080	6.8976606660370653e-17
8081	6.8976606660370653e-17
8082	6.8976606660370653e-17
8083	6.8976606660370653e-17
8084	6.8976606660370653e-17
8085	6.8976606660370653e-17
8086	6.8976606660370653e-17
8087	6.8976606660370653e-17
8088	6.8976606660370653e-17
8089	6.8976606660370653e-17
8090	6.8976606660370653e-17
8091	6.8976606660370653e-17
8092	6.8976606660370653e-17
8093	6.8976606660370653e-17
8094	6.8976606660370653e-17
8095	6.8976606660370653e-17
8096	6.8976606660370653e-17
8097	6.8976606660370653e-17
8098	6.8976606660370653e-17
8099	6.8976606660370653e-17
8100	6.8976606660370653e-17
8101	6.8976606660370653e-17
8102	6.8976606660370653e-17
8103	6.8976606660370653e-17
8104	6.8976606660370653e-17
8105	6.8976606660370653e-17
8106	6.8976606660370653e-17
8107	6.8976606660370653e-17
8108	6.8976606660370653e-17
8109	6.8976606660370653e-17
8110	6.8976606660370653e-17
8111	6.8976606660370653e-17
8112	6.8976606660370653e-17
8113	6.8976606660370653e-17
8114	6.8976606660370653e-17
8115	6.8976606660370653e-17
8116	6.8976606660370653e-17
8117	6.8976606660370653e-17
8118	6.8976606660370653e-17
8119	6.8976606660370653e-17
8120	6.8976606660370653e-17
8121	6.8976606660370653e-17
8122	6.8976606660370653e-17
8123	6.8976606660370653e-17
8124	6.8976606660370653e-17
8125	6.8976606660370653e-17
8126	6.8976606660370653e-17
8127	6.8976606660370653e-17
8128	6.8976606660370653e-17
8129	6.8976606660370653e-17
8130	6.8976606660370653e-17
8131	6.8976606660370653e-17
8132	6.8976606660370653e-17
8133	6.8976606660370653e-17
8134	6.8976606660370653e-17
8135	6.8976606660370653e-17
8136	6.8976606660370653e-17
8137	6.8976606660370653e-17
8138	6.8976606660370653e-17
8139	6.8976606660370653e-17
8140	6.8976606660370653e-17
8141	6.8976606660370653e-17
8142	6.8976606660370653e-17
8143	6.8976606660370653e-17
8144	6.8976606660370653e-17
8145	6.8976606660370653e-17
8146	6.8976606660370653e-17
8147	6.8976606660370653e-17
8148	6.8976606660370653e-17
8149	6.8976606660370653e-17
8150	6.8976606660370653e-17
8151	6.8976606660370653e-17
8152	6.8976606660370653e-17
8153	6.8976606660370653e-17
8154	6.8976606660370653e-17
8155	6.8976606660370653e-17
8156	6.8976606660370653e-17
8157	6.8976606660370653e-17
8158	6.8976606660370653e-17
8159	6.8976606660370653e-17
8160	6.8976606660370653e-17
8161	6.8976606660370653e-17
8162	6.8976606660370653e-17
8163	6.8976606660370653e-17
8164	6.8976606660370653e-17
8165	6.8976606660370653e-17
8166	6.8976606660370653e-17
8167	6.8976606660370653e-17
8168	6.8976606660370653e-17
8169	6.8976606660370653e-17
8170	6.8976606660370653e-17
8171	6.8976606660370653e-17
8172	6.8976606660370653e-17
8173	6.8976606660370653e-17
8174	6.8976606660370653e-17
8175	6.8976606660370653e-17
8176	6.8976606660370653e-17
8177	6.8976606660370653e-17
8178	6.8976606660370653e-17
8179	6.8976606660370653e-17
8180	6.8976606660370653e-17
8181	6.8976606660370653e-17
8182	6.8976606660370653e-17
8183	6.8976606660370653e-17
8184	6.8976606660370653e-17
8185	6.8976606660370653e-17
8186	6.8976606660370653e-17
8187	6.8976606660370653e-17
8188	6.8976606660370653e-17
8189	6.8976606660370653e-17
8190	6.8976606660370653e-17
8191	6.8976606660370653e-17
8192	6.8976606660370653e-17
8193	6.8976606660370653e-17
8194	6.8976606660370653e-17
8195	6.8976606660370653e-17
8196	6.8976606660370653e-17
8197	6.8976606660370653e-17
8198	6.8976606660370653e-17
8199	6.8976606660370653e-17
8200	6.8976606660370653e-17
8201	6.8976606660370653e-17
8202	6.8976606660370653e-17
8203	6.8976606660370653e-17
8204	6.8976606660370653e-17
8205	6.8976606660370653e-17
8206	6.8976606660370653e-17
8207	6.8976606660370653e-17
8208	6.8976606660370653e-17
8209	6.8976606660370653e-17
8210	6.8976606660370653e-17
8211	6.8976606660370653e-17
8212	6.8976606660370653e-17
8213	6.8976606660370653e-17
8214	6.8976606660370653e-17
8215	6.8976606660370653e-17
8216	6.8976606660370653e-17
8217	6.8976606660370653e-17
8218	6.8976606660370653e-17
8219	6.8976606660370653e-17
8220	6.8976606660370653e-17
8221	6.8976606660370653e-17
8222	6.8976606660370653e-17
8223	6.8976606660370653e-17
8224	6.8976606660370653e-17
8225	6.8976606660370653e-17
8226	6.8976606660370653e-17
8227	6.8976606660370653e-17
8228	6.8976606660370653e-17
8229	6.8976606660370653e-17
8230	6.8976606660370653e-17
8231	6.8976606660370653e-17
8232	6.8976606660370653e-17
8233	6.8976606660370653e-17
8234	6.8976606660370653e-17
8235	6.8976606660370653e-17
8236	6.8976606660370653e-17
8237	6.8976606660370653e-17
8238	6.8976606660370653e-17
8239	6.8976606660370653e-17
8240	6.8976606660370653e-17
8241	6.8976606660370653e-17
8242	6.8976606660370653e-17
8243	6.8976606660370653e-17
8244	6.8976606660370653e-17
8245	6.8976606660370653e-17
8246	6.8976606660370653e-17
8247	6.8976606660370653e-17
8248	6.8976606660370653e-17
8249	6.8976606660370653e-17
8250	6.8976606660370653e-17
8251	6.8976606660370653e-17
8252	6.8976606660370653e-17
8253	6.8976606660370653e-17
8254	6.8976606660370653e-17
8255	6.8976606660370653e-17
8256	6.8976606660370653e-17
8257	6.8976606660370653e-17
8258	6.8976606660370653e-17
8259	6.8976606660370653e-17
8260	6.8976606660370653e-17
8261	6.8976606660370653e-17
8262	6.8976606660370653e-17
8263	6.8976606660370653e-17
8264	6.8976606660370653e-17
8265	6.8976606660370653e-17
8266	6.8976606660370653e-17
8267	6.8976606660370653e-17
8268	6.8976606660370653e-17
8269	6.8976606660370653e-17
8270	6.8976606660370653e-17
8271	6.8976606660370653e-17
8272	6.8976606660370653e-17
8273	6.8976606660370653e-17
8274	6.8976606660370653e-17
8275	6.8976606660370653e-17
8276	6.8976606660370653e-17
8277	6.8976606660370653e-17
8278	6.8976606660370653e-17
8279	6.8976606660370653e-17
8280	6.8976606660370653e-17
8281	6.8976606660370653e-17
8282	6.8976606660370653e-17
8283	6.8976606660370653e-17
8284	6.8976606660370653e-17
8285	6.8976606660370653e-17
8286	6.8976606660370653e-17
8287	6.8976606660370653e-17
8288	6.8976606660370653e-17
8289	6.8976606660370653e-17
8290	6.8976606660370653e-17
8291	6.8976606660370653e-17
8292	6.8976606660370653e-17
8293	6.8976606660370653e-17
8294	6.8976606660370653e-17
8295	6.8976606660370653e-17
8296	6.8976606660370653e-17
8297	6.8976606660370653e-17
8298	6.8976606660370653e-17
8299	6.8976606660370653e-17
8300	6.8976606660370653e-17
8301	6.8976606660370653e-17
8302	6.8976606660370653e-17
8303	6.8976606660370653e-17
8304	6.8976606660370653e-17
8305	6.8976606660370653e-17
8306	6.8976606660370653e-17
8307	6.8976606660370653e-17
8308	6.8976606660370653e-17
8309	6.8976606660370653e-17
8310	6.8976606660370653e-17
8311	6.8976606660370653e-17
8312	6.8976606660370653e-17
8313	6.8976606660370653e-17
8314	6.8976606660370653e-17
8315	6.8976606660370653e-17
8316	6.8976606660370653e-17
8317	6.8976606660370653e-17
8318	6.8976606660370653e-17
8319	6.8976606660370653e-17
8320	6.8976606660370653e-17
8321	6.8976606660370653e-17
8322	6.8976606660370653e-17
8323	6.8976606660370653e-17
8324	6.8976606660370653e-17
8325	6.8976606660370653e-17
8326	6.8976606660370653e-17
8327	6.8976606660370653e-17
8328	6.8976606660370653e-17
8329	6.8976606660370653e-17
8330	6.8976606660370653e-17
8331	6.8976606660370653e-17
8332	6.8976606660370653e-17
8333	6.8976606660370653e-17
8334	6.8976606660370653e-17
8335	6.8976606660370653e-17
8336	6.8976606660370653e-17
8337	6.8976606660370653e-17
8338	6.8976606660370653e-17
8339	6.8976606660370653e-17
8340	6.8976606660370653e-17
8341	6.8976606660370653e-17
8342	6.8976606660370653e-17
8343	6.8976606660370653e-17
8344	6.8976606660370653e-17
8345	6.8976606660370653e-17
8346	6.8976606660370653e-17
8347	6.8976606660370653e-17
8348	6.8976606660370653e-17
8349	6.8976606660370653e-17
8350	6.8976606660370653e-17
8351	6.8976606660370653e-17
8352	6.8976606660370653e-17
8353	6.8976606660370653e-17
8354	6.8976606660370653e-17
8355	6.8976606660370653e-17
8356	6.8976606660370653e-17
8357	6.8976606660370653e-17
8358	6.8976606660370653e-17
8359	6.8976606660370653e-17
8360	6.8976606660370653e-17
8361	6.8976606660370653e-17
8362	6.8976606660370653e-17
8363	6.8976606660370653e-17
8364	6.8976606660370653e-17
8365	6.8976606660370653e-17
8366	6.8976606660370653e-17
8367	6.8976606660370653e-17
8368	6.8976606660370653e-17
8369	6.8976606660370653e-17
8370	6.8976606660370653e-17
8371	6.8976606660370653e-17
8372	6.8976606660370653e-17
8373	6.8976606660370653e-17
8374	6.8976606660370653e-17
8375	6.8976606660370653e-17
8376	6.8976606660370653e-17
8377	6.8976606660370653e-17
8378	6.8976606660370653e-17
8379	6.8976606660370653e-17
8380	6.8976606660370653e-17
8381	6.8976606660370653e-17
8382	6.8976606660370653e-17
8383	6.8976606660370653e-17
8384	6.8976606660370653e-17
8385	6.8976606660370653e-17
8386	6.8976606660370653e-17
8387	6.8976606660370653e-17
8388	6.8976606660370653e-17
8389	6.8976606660370653e-17
8390	6.8976606660370653e-17
8391	6.8976606660370653e-17
8392	6.8976606660370653e-17
8393	6.8976606660370653e-17
8394	6.8976606660370653e-17
8395	6.8976606660370653e-17
8396	6.8976606660370653e-17
8397	6.8976606660370653e-17
8398	6.8976606660370653e-17
8399	6.8976606660370653e-17
8400	6.8976606660370653e-17
8401	6.8976606660370653e-17
8402	6.8976606660370653e-17
8403	6.8976606660370653e-17
8404	6.8976606660370653e-17
8405	6.8976606660370653e-17
8406	6.8976606660370653e-17
8407	6.8976606660370653e-17
8408	6.8976606660370653e-17
8409	6.8976606660370653e-17
8410	6.8976606660370653e-17
8411	6.8976606660370653e-17
8412	6.8976606660370653e-17
8413	6.8976606660370653e-17
8414	6.8976606660370653e-17
8415	6.8976606660370653e-17
8416	6.8976606660370653e-17
8417	6.8976606660370653e-17
8418	6.8976606660370653e-17
8419	6.8976606660370653e-17
8420	6.8976606660370653e-17
8421	6.8976606660370653e-17
8422	6.8976606660370653e-17
8423	6.8976606660370653e-17
8424	6.8976606660370653e-17
8425	6.8976606660370653e-17
8426	6.8976606660370653e-17
8427	6.8976606660370653e-17
8428	6.8976606660370653e-17
8429	6.8976606660370653e-17
8430	6.8976606660370653e-17
8431	6.8976606660370653e-17
8432	6.8976606660370653e-17
8433	6.8976606660370653e-17
8434	6.8976606660370653e-17
8435	6.8976606660370653e-17
8436	6.8976606660370653e-17
8437	6.8976606660370653e-17
8438	6.8976606660370653e-17
8439	6.8976606660370653e-17
8440	6.8976606660370653e-17
8441	6.8976606660370653e-17
8442	6.8976606660370653e-17
8443	6.8976606660370653e-17
8444	6.8976606660370653e-17
8445	6.8976606660370653e-17
8446	6.8976606660370653e-17
8447	6.8976606660370653e-17
8448	6.8976606660370653e-17
8449	6.8976606660370653e-17
8450	6.8976606660370653e-17
8451	6.8976606660370653e-17
8452	6.8976606660370653e-17
8453	6.8976606660370653e-17
8454	6.8976606660370653e-17
8455	6.8976606660370653e-17
8456	6.8976606660370653e-17
8457	6.8976606660370653e-17
8458	6.8976606660370653e-17
8459	6.8976606660370653e-17
8460	6.8976606660370653e-17
8461	6.8976606660370653e-17
8462	6.8976606660370653e-17
8463	6.8976606660370653e-17
8464	6.8976606660370653e-17
8465	6.8976606660370653e-17
8466	6.8976606660370653e-17
8467	6.8976606660370653e-17
8468	6.8976606660370653e-17
8469	6.8976606660370653e-17
8470	6.8976606660370653e-17
8471	6.8976606660370653e-17
8472	6.8976606660370653e-17
8473	6.8976606660370653e-17
8474	6.8976606660370653e-17
8475	6.8976606660370653e-17
8476	6.8976606660370653e-17
8477	6.8976606660370653e-17
8478	6.8976606660370653e-17
8479	6.8976606660370653e-17
8480	6.8976606660370653e-17
8481	6.8976606660370653e-17
8482	6.8976606660370653e-17
8483	6.8976606660370653e-17
8484	6.8976606660370653e-17
8485	6.8976606660370653e-17
8486	6.8976606660370653e-17
8487	6.8976606660370653e-17
8488	6.8976606660370653e-17
8489	6.8976606660370653e-17
8490	6.8976606660370653e-17
8491	6.8976606660370653e-17
8492	6.8976606660370653e-17
8493	6.8976606660370653e-17
8494	6.8976606660370653e-17
8495	6.8976606660370653e-17
8496	6.8976606660370653e-17
8497	6.8976606660370653e-17
8498	6.8976606660370653e-17
8499	6.8976606660370653e-17
8500	6.8976606660370653e-17
8501	6.8976606660370653e-17
8502	6.8976606660370653e-17
8503	6.8976606660370653e-17
8504	6.8976606660370653e-17
8505	6.8976606660370653e-17
8506	6.8976606660370653e-17
8507	6.8976606660370653e-17
8508	6.8976606660370653e-17
8509	6.8976606660370653e-17
8510	6.8976606660370653e-17
8511	6.8976606660370653e-17
8512	6.8976606660370653e-17
8513	6.8976606660370653e-17
8514	6.8976606660370653e-17
8515	6.8976606660370653e-17
8516	6.8976606660370653e-17
8517	6.8976606660370653e-17
8518	6.8976606660370653e-17
8519	6.8976606660370653e-17
8520	6.8976606660370653e-17
8521	6.8976606660370653e-17
8522	6.8976606660370653e-17
8523	6.8976606660370653e-17
8524	6.8976606660370653e-17
8525	6.8976606660370653e-17
8526	6.8976606660370653e-17
8527	6.8976606660370653e-17
8528	6.8976606660370653e-17
8529	6.8976606660370653e-17
8530	6.8976606660370653e-17
8531	6.8976606660370653e-17
8532	6.8976606660370653e-17
8533	6.8976606660370653e-17
8534	6.8976606660370653e-17
8535	6.8976606660370653e-17
8536	6.8976606660370653e-17
8537	6.8976606660370653e-17
8538	6.8976606660370653e-17
8539	6.8976606660370653e-17
8540	6.8976606660370653e-17
8541	6.8976606660370653e-17
8542	6.8976606660370653e-17
8543	6.8976606660370653e-17
8544	6.8976606660370653e-17
8545	6.8976606660370653e-17
8546	6.8976606660370653e-17
8547	6.8976606660370653e-17
8548	6.8976606660370653e-17
8549	6.8976606660370653e-17
8550	6.8976606660370653e-17
8551	6.8976606660370653e-17
8552	6.8976606660370653e-17
8553	6.8976606660370653e-17
8554	6.8976606660370653e-17
8555	6.8976606660370653e-17
8556	6.8976606660370653e-17
8557	6.8976606660370653e-17
8558	6.8976606660370653e-17
8559	6.8976606660370653e-17
8560	6.8976606660370653e-17
8561	6.8976606660370653e-17
8562	6.8976606660370653e-17
8563	6.8976606660370653e-17
8564	6.8976606660370653e-17
8565	6.8976606660370653e-17
8566	6.8976606660370653e-17
8567	6.8976606660370653e-17
8568	6.8976606660370653e-17
8569	6.8976606660370653e-17
8570	6.8976606660370653e-17
8571	6.8976606660370653e-17
8572	6.8976606660370653e-17
8573	6.8976606660370653e-17
8574	6.8976606660370653e-17
8575	6.8976606660370653e-17
8576	6.8976606660370653e-17
8577	6.8976606660370653e-17
8578	6.8976606660370653e-17
8579	6.8976606660370653e-17
8580	6.8976606660370653e-17
8581	6.8976606660370653e-17
8582	6.8976606660370653e-17
8583	6.8976606660370653e-17
8584	6.8976606660370653e-17
8585	6.8976606660370653e-17
8586	6.8976606660370653e-17
8587	6.8976606660370653e-17
8588	6.8976606660370653e-17
8589	6.8976606660370653e-17
8590	6.8976606660370653e-17
8591	6.8976606660370653e-17
8592	6.8976606660370653e-17
8593	6.8976606660370653e-17
8594	6.8976606660370653e-17
8595	6.8976606660370653e-17
8596	6.8976606660370653e-17
8597	6.8976606660370653e-17
8598	6.8976606660370653e-17
8599	6.8976606660370653e-17
8600	6.8976606660370653e-17
8601	6.8976606660370653e-17
8602	6.8976606660370653e-17
8603	6.8976606660370653e-17
8604	6.8976606660370653e-17
8605	6.8976606660370653e-17
8606	6.8976606660370653e-17
8607	6.8976606660370653e-17
8608	6.8976606660370653e-17
8609	6.8976606660370653e-17
8610	6.8976606660370653e-17
8611	6.8976606660370653e-17
8612	6.8976606660370653e-17
8613	6.8976606660370653e-17
8614	6.8976606660370653e-17
8615	6.8976606660370653e-17
8616	6.8976606660370653e-17
8617	6.8976606660370653e-17
8618	6.8976606660370653e-17
8619	6.8976606660370653e-17
8620	6.8976606660370653e-17
8621	6.8976606660370653e-17
8622	6.8976606660370653e-17
8623	6.8976606660370653e-17
8624	6.8976606660370653e-17
8625	6.8976606660370653e-17
8626	6.8976606660370653e-17
8627	6.8976606660370653e-17
8628	6.8976606660370653e-17
8629	6.8976606660370653e-17
8630	6.8976606660370653e-17
8631	6.8976606660370653e-17
8632	6.8976606660370653e-17
8633	6.8976606660370653e-17
8634	6.8976606660370653e-17
8635	6.8976606660370653e-17
8636	6.8976606660370653e-17
8637	6.8976606660370653e-17
8638	6.8976606660370653e-17
8639	6.8976606660370653e-17
8640	6.8976606660370653e-17
8641	6.8976606660370653e-17
8642	6.8976606660370653e-17
8643	6.8976606660370653e-17
8644	6.8976606660370653e-17
8645	6.8976606660370653e-17
8646	6.8976606660370653e-17
8647	6.8976606660370653e-17
8648	6.8976606660370653e-17
8649	6.8976606660370653e-17
8650	6.8976606660370653e-17
8651	6.8976606660370653e-17
8652	6.8976606660370653e-17
8653	6.8976606660370653e-17
8654	6.8976606660370653e-17
8655	6.8976606660370653e-17
8656	6.8976606660370653e-17
8657	6.8976606660370653e-17
8658	6.8976606660370653e-17
8659	6.8976606660370653e-17
8660	6.8976606660370653e-17
8661	6.8976606660370653e-17
8662	6.8976606660370653e-17
8663	6.8976606660370653e-17
8664	6.8976606660370653e-17
8665	6.8976606660370653e-17
8666	6.8976606660370653e-17
8667	6.8976606660370653e-17
8668	6.8976606660370653e-17
8669	6.8976606660370653e-17
8670	6.8976606660370653e-17
8671	6.8976606660370653e-17
8672	6.8976606660370653e-17
8673	6.8976606660370653e-17
8674	6.8976606660370653e-17
8675	6.8976606660370653e-17
8676	6.8976606660370653e-17
8677	6.8976606660370653e-17
8678	6.8976606660370653e-17
8679	6.8976606660370653e-17
8680	6.8976606660370653e-17
8681	6.8976606660370653e-17
8682	6.8976606660370653e-17
8683	6.8976606660370653e-17
8684	6.8976606660370653e-17
8685	6.8976606660370653e-17
8686	6.8976606660370653e-17
8687	6.8976606660370653e-17
8688	6.8976606660370653e-17
8689	6.8976606660370653e-17
8690	6.8976606660370653e-17
8691	6.8976606660370653e-17
8692	6.8976606660370653e-17
8693	6.8976606660370653e-17
8694	6.8976606660370653e-17
8695	6.8976606660370653e-17
8696	6.8976606660370653e-17
8697	6.8976606660370653e-17
8698	6.8976606660370653e-17
8699	6.8976606660370653e-17
8700	6.8976606660370653e-17
8701	6.8976606660370653e-17
8702	6.8976606660370653e-17
8703	6.8976606660370653e-17
8704	6.8976606660370653e-17
8705	6.8976606660370653e-17
8706	6.8976606660370653e-17
8707	6.8976606660370653e-17
8708	6.8976606660370653e-17
8709	6.8976606660370653e-17
8710	6.8976606660370653e-17
8711	6.8976606660370653e-17
8712	6.8976606660370653e-17
8713	6.8976606660370653e-17
8714	6.8976606660370653e-17
8715	6.8976606660370653e-17
8716	6.8976606660370653e-17
8717	6.8976606660370653e-17
8718	6.8976606660370653e-17
8719	6.8976606660370653e-17
8720	6.8976606660370653e-17
8721	6.8976606660370653e-17
8722	6.8976606660370653e-17
8723	6.8976606660370653e-17
8724	6.8976606660370653e-17
8725	6.8976606660370653e-17
8726	6.8976606660370653e-17
8727	6.8976606660370653e-17
8728	6.8976606660370653e-17
8729	6.8976606660370653e-17
8730	6.8976606660370653e-17
8731	6.8976606660370653e-17
8732	6.8976606660370653e-17
8733	6.8976606660370653e-17
8734	6.8976606660370653e-17
8735	6.8976606660370653e-17
8736	6.8976606660370653e-17
8737	6.8976606660370653e-17
8738	6.8976606660370653e-17
8739	6.8976606660370653e-17
8740	6.8976606660370653e-17
8741	6.8976606660370653e-17
8742	6.8976606660370653e-17
8743	6.8976606660370653e-17
8744	6.8976606660370653e-17
8745	6.8976606660370653e-17
8746	6.8976606660370653e-17
8747	6.8976606660370653e-17
8748	6.8976606660370653e-17
8749	6.8976606660370653e-17
8750	6.8976606660370653e-17
8751	6.8976606660370653e-17
8752	6.8976606660370653e-17
8753	6.8976606660370653e-17
8754	6.8976606660370653e-17
8755	6.8976606660370653e-17
8756	6.8976606660370653e-17
8757	6.8976606660370653e-17
8758	6.8976606660370653e-17
8759	6.8976606660370653e-17
8760	6.8976606660370653e-17
8761	6.8976606660370653e-17
8762	6.8976606660370653e-17
8763	6.8976606660370653e-17
8764	6.8976606660370653e-17
8765	6.8976606660370653e-17
8766	6.8976606660370653e-17
8767	6.8976606660370653e-17
8768	6.8976606660370653e-17
8769	6.8976606660370653e-17
8770	6.8976606660370653e-17
8771	6.8976606660370653e-17
8772	6.8976606660370653e-17
8773	6.8976606660370653e-17
8774	6.8976606660370653e-17
8775	6.8976606660370653e-17
8776	6.8976606660370653e-17
8777	6.8976606660370653e-17
8778	6.8976606660370653e-17
8779	6.8976606660370653e-17
8780	6.8976606660370653e-17
8781	6.8976606660370653e-17
8782	6.8976606660370653e-17
8783	6.8976606660370653e-17
8784	6.8976606660370653e-17
8785	6.8976606660370653e-17
8786	6.8976606660370653e-17
8787	6.8976606660370653e-17
8788	6.8976606660370653e-17
8789	6.8976606660370653e-17
8790	6.8976606660370653e-17
8791	6.8976606660370653e-17
8792	6.8976606660370653e-17
8793	6.8976606660370653e-17
8794	6.8976606660370653e-17
8795	6.8976606660370653e-17
8796	6.8976606660370653e-17
8797	6.8976606660370653e-17
8798	6.8976606660370653e-17
8799	6.8976606660370653e-17
8800	6.8976606660370653e-17
8801	6.8976606660370653e-17
8802	6.8976606660370653e-17
8803	6.8976606660370653e-17
8804	6.8976606660370653e-17
8805	6.8976606660370653e-17
8806	6.8976606660370653e-17
8807	6.8976606660370653e-17
8808	6.8976606660370653e-17
8809	6.8976606660370653e-17
8810	6.8976606660370653e-17
8811	6.8976606660370653e-17
8812	6.8976606660370653e-17
8813	6.8976606660370653e-17
8814	6.8976606660370653e-17
8815	6.8976606660370653e-17
8816	6.8976606660370653e-17
8817	6.8976606660370653e-17
8818	6.8976606660370653e-17
8819	6.8976606660370653e-17
8820	6.8976606660370653e-17
8821	6.8976606660370653e-17
8822	6.8976606660370653e-17
8823	6.8976606660370653e-17
8824	6.8976606660370653e-17
8825	6.8976606660370653e-17
8826	6.8976606660370653e-17
8827	6.8976606660370653e-17
8828	6.8976606660370653e-17
8829	6.8976606660370653e-17
8830	6.8976606660370653e-17
8831	6.8976606660370653e-17
8832	6.8976606660370653e-17
8833	6.8976606660370653e-17
8834	6.8976606660370653e-17
8835	6.8976606660370653e-17
8836	6.8976606660370653e-17
8837	6.8976606660370653e-17
8838	6.8976606660370653e-17
8839	6.8976606660370653e-17
8840	6.8976606660370653e-17
8841	6.8976606660370653e-17
8842	6.8976606660370653e-17
8843	6.8976606660370653e-17
8844	6.8976606660370653e-17
8845	6.8976606660370653e-17
8846	6.8976606660370653e-17
8847	6.8976606660370653e-17
8848	6.8976606660370653e-17
8849	6.8976606660370653e-17
8850	6.8976606660370653e-17
8851	6.8976606660370653e-17
8852	6.8976606660370653e-17
8853	6.8976606660370653e-17
8854	6.8976606660370653e-17
8855	6.8976606660370653e-17
8856	6.8976606660370653e-17
8857	6.8976606660370653e-17
8858	6.8976606660370653e-17
8859	6.8976606660370653e-17
8860	6.8976606660370653e-17
8861	6.8976606660370653e-17
8862	6.8976606660370653e-17
8863	6.8976606660370653e-17
8864	6.8976606660370653e-17
8865	6.8976606660370653e-17
8866	6.8976606660370653e-17
8867	6.8976606660370653e-17
8868	6.8976606660370653e-17
8869	6.8976606660370653e-17
8870	6.8976606660370653e-17
8871	6.8976606660370653e-17
8872	6.8976606660370653e-17
8873	6.8976606660370653e-17
8874	6.8976606660370653e-17
8875	6.8976606660370653e-17
8876	6.8976606660370653e-17
8877	6.8976606660370653e-17
8878	6.8976606660370653e-17
8879	6.8976606660370653e-17
8880	6.8976606660370653e-17
8881	6.8976606660370653e-17
8882	6.8976606660370653e-17
8883	6.8976606660370653e-17
8884	6.8976606660370653e-17
8885	6.8976606660370653e-17
8886	6.8976606660370653e-17
8887	6.8976606660370653e-17
8888	6.8976606660370653e-17
8889	6.8976606660370653e-17
8890	6.8976606660370653e-17
8891	6.8976606660370653e-17
8892	6.8976606660370653e-17
8893	6.8976606660370653e-17
8894	6.8976606660370653e-17
8895	6.8976606660370653e-17
8896	6.8976606660370653e-17
8897	6.8976606660370653e-17
8898	6.8976606660370653e-17
8899	6.8976606660370653e-17
8900	6.8976606660370653e-17
8901	6.8976606660370653e-17
8902	6.8976606660370653e-17
8903	6.8976606660370653e-17
8904	6.8976606660370653e-17
8905	6.8976606660370653e-17
8906	6.8976606660370653e-17
8907	6.8976606660370653e-17
8908	6.8976606660370653e-17
8909	6.8976606660370653e-17
8910	6.8976606660370653e-17
8911	6.8976606660370653e-17
8912	6.8976606660370653e-17
8913	6.8976606660370653e-17
8914	6.8976606660370653e-17
8915	6.8976606660370653e-17
8916	6.8976606660370653e-17
8917	6.8976606660370653e-17
8918	6.8976606660370653e-17
8919	6.8976606660370653e-17
8920	6.8976606660370653e-17
8921	6.8976606660370653e-17
8922	6.8976606660370653e-17
8923	6.8976606660370653e-17
8924	6.8976606660370653e-17
8925	6.8976606660370653e-17
8926	6.8976606660370653e-17
8927	6.8976606660370653e-17
8928	6.8976606660370653e-17
8929	6.8976606660370653e-17
8930	6.8976606660370653e-17
8931	6.8976606660370653e-17
8932	6.8976606660370653e-17
8933	6.8976606660370653e-17
8934	6.8976606660370653e-17
8935	6.8976606660370653e-17
8936	6.8976606660370653e-17
8937	6.8976606660370653e-17
8938	6.8976606660370653e-17
8939	6.8976606660370653e-17
8940	6.8976606660370653e-17
8941	6.8976606660370653e-17
8942	6.8976606660370653e-17
8943	6.8976606660370653e-17
8944	6.8976606660370653e-17
8945	6.8976606660370653e-17
8946	6.8976606660370653e-17
8947	6.8976606660370653e-17
8948	6.8976606660370653e-17
8949	6.8976606660370653e-17
8950	6.8976606660370653e-17
8951	6.8976606660370653e-17
8952	6.8976606660370653e-17
8953	6.8976606660370653e-17
8954	6.8976606660370653e-17
8955	6.8976606660370653e-17
8956	6.8976606660370653e-17
8957	6.8976606660370653e-17
8958	6.8976606660370653e-17
8959	6.8976606660370653e-17
8960	6.8976606660370653e-17
8961	6.8976606660370653e-17
8962	6.8976606660370653e-17
8963	6.8976606660370653e-17
8964	6.8976606660370653e-17
8965	6.8976606660370653e-17
8966	6.8976606660370653e-17
8967	6.8976606660370653e-17
8968	6.8976606660370653e-17
8969	6.8976606660370653e-17
8970	6.8976606660370653e-17
8971	6.8976606660370653e-17
8972	6.8976606660370653e-17
8973	6.8976606660370653e-17
8974	6.8976606660370653e-17
8975	6.8976606660370653e-17
8976	6.8976606660370653e-17
8977	6.8976606660370653e-17
8978	6.8976606660370653e-17
8979	6.8976606660370653e-17
8980	6.8976606660370653e-17
8981	6.8976606660370653e-17
8982	6.8976606660370653e-17
8983	6.8976606660370653e-17
8984	6.8976606660370653e-17
8985	6.8976606660370653e-17
8986	6.8976606660370653e-17
8987	6.8976606660370653e-17
8988	6.8976606660370653e-17
8989	6.8976606660370653e-17
8990	6.8976606660370653e-17
8991	6.8976606660370653e-17
8992	6.8976606660370653e-17
8993	6.8976606660370653e-17
8994	6.8976606660370653e-17
8995	6.8976606660370653e-17
8996	6.8976606660370653e-17
8997	6.8976606660370653e-17
8998	6.8976606660370653e-17
8999	6.8976606660370653e-17
9000	6.8976606660370653e-17
9001	6.8976606660370653e-17
9002	6.8976606660370653e-17
9003	6.8976606660370653e-17
9004	6.8976606660370653e-17
9005	6.8976606660370653e-17
9006	6.8976606660370653e-17
9007	6.8976606660370653e-17
9008	6.8976606660370653e-17
9009	6.8976606660370653e-17
9010	6.8976606660370653e-17
9011	6.8976606660370653e-17
9012	6.8976606660370653e-17
9013	6.8976606660370653e-17
9014	6.8976606660370653e-17
9015	6.8976606660370653e-17
9016	6.8976606660370653e-17
9017	6.8976606660370653e-17
9018	6.8976606660370653e-17
9019	6.8976606660370653e-17
9020	6.8976606660370653e-17
9021	6.8976606660370653e-17
9022	6.8976606660370653e-17
9023	6.8976606660370653e-17
9024	6.8976606660370653e-17
9025	6.8976606660370653e-17
9026	6.8976606660370653e-17
9027	6.8976606660370653e-17
9028	6.8976606660370653e-17
9029	6.8976606660370653e-17
9030	6.8976606660370653e-17
9031	6.8976606660370653e-17
9032	6.8976606660370653e-17
9033	6.8976606660370653e-17
9034	6.8976606660370653e-17
9035	6.8976606660370653e-17
9036	6.8976606660370653e-17
9037	6.8976606660370653e-17
9038	6.8976606660370653e-17
9039	6.8976606660370653e-17
9040	6.8976606660370653e-17
9041	6.8976606660370653e-17
9042	6.8976606660370653e-17
9043	6.8976606660370653e-17
9044	6.8976606660370653e-17
9045	6.8976606660370653e-17
9046	6.8976606660370653e-17
9047	6.8976606660370653e-17
9048	6.8976606660370653e-17
9049	6.8976606660370653e-17
9050	6.8976606660370653e-17
9051	6.8976606660370653e-17
9052	6.8976606660370653e-17
9053	6.8976606660370653e-17
9054	6.8976606660370653e-17
9055	6.8976606660370653e-17
9056	6.8976606660370653e-17
9057	6.8976606660370653e-17
9058	6.8976606660370653e-17
9059	6.8976606660370653e-17
9060	6.8976606660370653e-17
9061	6.8976606660370653e-17
9062	6.8976606660370653e-17
9063	6.8976606660370653e-17
9064	6.8976606660370653e-17
9065	6.8976606660370653e-17
9066	6.8976606660370653e-17
9067	6.8976606660370653e-17
9068	6.8976606660370653e-17
9069	6.8976606660370653e-17
9070	6.8976606660370653e-17
9071	6.8976606660370653e-17
9072	6.8976606660370653e-17
9073	6.8976606660370653e-17
9074	6.8976606660370653e-17
9075	6.8976606660370653e-17
9076	6.8976606660370653e-17
9077	6.8976606660370653e-17
9078	6.8976606660370653e-17
9079	6.8976606660370653e-17
9080	6.8976606660370653e-17
9081	6.8976606660370653e-17
9082	6.8976606660370653e-17
9083	6.8976606660370653e-17
9084	6.8976606660370653e-17
9085	6.8976606660370653e-17
9086	6.8976606660370653e-17
9087	6.8976606660370653e-17
9088	6.8976606660370653e-17
9089	6.8976606660370653e-17
9090	6.8976606660370653e-17
9091	6.8976606660370653e-17
9092	6.8976606660370653e-17
9093	6.8976606660370653e-17
9094	6.8976606660370653e-17
9095	6.8976606660370653e-17
9096	6.8976606660370653e-17
9097	6.8976606660370653e-17
9098	6.8976606660370653e-17
9099	6.8976606660370653e-17
9100	6.8976606660370653e-17
9101	6.8976606660370653e-17
9102	6.8976606660370653e-17
9103	6.8976606660370653e-17
9104	6.8976606660370653e-17
9105	6.8976606660370653e-17
9106	6.8976606660370653e-17
9107	6.8976606660370653e-17
9108	6.8976606660370653e-17
9109	6.8976606660370653e-17
9110	6.8976606660370653e-17
9111	6.8976606660370653e-17
9112	6.8976606660370653e-17
9113	6.8976606660370653e-17
9114	6.8976606660370653e-17
9115	6.8976606660370653e-17
9116	6.8976606660370653e-17
9117	6.8976606660370653e-17
9118	6.8976606660370653e-17
9119	6.8976606660370653e-17
9120	6.8976606660370653e-17
9121	6.8976606660370653e-17
9122	6.8976606660370653e-17
9123	6.8976606660370653e-17
9124	6.8976606660370653e-17
9125	6.8976606660370653e-17
9126	6.8976606660370653e-17
9127	6.8976606660370653e-17
9128	6.8976606660370653e-17
9129	6.8976606660370653e-17
9130	6.8976606660370653e-17
9131	6.8976606660370653e-17
9132	6.8976606660370653e-17
9133	6.8976606660370653e-17
9134	6.8976606660370653e-17
9135	6.8976606660370653e-17
9136	6.8976606660370653e-17
9137	6.8976606660370653e-17
9138	6.8976606660370653e-17
9139	6.8976606660370653e-17
9140	6.8976606660370653e-17
9141	6.8976606660370653e-17
9142	6.8976606660370653e-17
9143	6.8976606660370653e-17
9144	6.8976606660370653e-17
9145	6.8976606660370653e-17
9146	6.8976606660370653e-17
9147	6.8976606660370653e-17
9148	6.8976606660370653e-17
9149	6.8976606660370653e-17
9150	6.8976606660370653e-17
9151	6.8976606660370653e-17
9152	6.8976606660370653e-17
9153	6.8976606660370653e-17
9154	6.8976606660370653e-17
9155	6.8976606660370653e-17
9156	6.8976606660370653e-17
9157	6.8976606660370653e-17
9158	6.8976606660370653e-17
9159	6.8976606660370653e-17
9160	6.8976606660370653e-17
9161	6.8976606660370653e-17
9162	6.8976606660370653e-17
9163	6.8976606660370653e-17
9164	6.8976606660370653e-17
9165	6.8976606660370653e-17
9166	6.8976606660370653e-17
9167	6.8976606660370653e-17
9168	6.8976606660370653e-17
9169	6.8976606660370653e-17
9170	6.8976606660370653e-17
9171	6.8976606660370653e-17
9172	6.8976606660370653e-17
9173	6.8976606660370653e-17
9174	6.8976606660370653e-17
9175	6.8976606660370653e-17
9176	6.8976606660370653e-17
9177	6.8976606660370653e-17
9178	6.8976606660370653e-17
9179	6.8976606660370653e-17
9180	6.8976606660370653e-17
9181	6.8976606660370653e-17
9182	6.8976606660370653e-17
9183	6.8976606660370653e-17
9184	6.8976606660370653e-17
9185	6.8976606660370653e-17
9186	6.8976606660370653e-17
9187	6.8976606660370653e-17
9188	6.8976606660370653e-17
9189	6.8976606660370653e-17
9190	6.8976606660370653e-17
9191	6.8976606660370653e-17
9192	6.8976606660370653e-17
9193	6.8976606660370653e-17
9194	6.8976606660370653e-17
9195	6.8976606660370653e-17
9196	6.8976606660370653e-17
9197	6.8976606660370653e-17
9198	6.8976606660370653e-17
9199	6.8976606660370653e-17
9200	6.8976606660370653e-17
9201	6.8976606660370653e-17
9202	6.8976606660370653e-17
9203	6.8976606660370653e-17
9204	6.8976606660370653e-17
9205	6.8976606660370653e-17
9206	6.8976606660370653e-17
9207	6.8976606660370653e-17
9208	6.8976606660370653e-17
9209	6.8976606660370653e-17
9210	6.8976606660370653e-17
9211	6.8976606660370653e-17
9212	6.8976606660370653e-17
9213	6.8976606660370653e-17
9214	6.8976606660370653e-17
9215	6.8976606660370653e-17
9216	6.8976606660370653e-17
9217	6.8976606660370653e-17
9218	6.8976606660370653e-17
9219	6.8976606660370653e-17
9220	6.8976606660370653e-17
9221	6.8976606660370653e-17
9222	6.8976606660370653e-17
9223	6.8976606660370653e-17
9224	6.8976606660370653e-17
9225	6.8976606660370653e-17
9226	6.8976606660370653e-17
9227	6.8976606660370653e-17
9228	6.8976606660370653e-17
9229	6.8976606660370653e-17
9230	6.8976606660370653e-17
9231	6.8976606660370653e-17
9232	6.8976606660370653e-17
9233	6.8976606660370653e-17
9234	6.8976606660370653e-17
9235	6.8976606660370653e-17
9236	6.8976606660370653e-17
9237	6.8976606660370653e-17
9238	6.8976606660370653e-17
9239	6.8976606660370653e-17
9240	6.8976606660370653e-17
9241	6.8976606660370653e-17
9242	6.8976606660370653e-17
9243	6.8976606660370653e-17
9244	6.8976606660370653e-17
9245	6.8976606660370653e-17
9246	6.8976606660370653e-17
9247	6.8976606660370653e-17
9248	6.8976606660370653e-17
9249	6.8976606660370653e-17
9250	6.8976606660370653e-17
9251	6.8976606660370653e-17
9252	6.8976606660370653e-17
9253	6.8976606660370653e-17
9254	6.8976606660370653e-17
9255	6.8976606660370653e-17
9256	6.8976606660370653e-17
9257	6.8976606660370653e-17
9258	6.8976606660370653e-17
9259	6.8976606660370653e-17
9260	6.8976606660370653e-17
9261	6.8976606660370653e-17
9262	6.8976606660370653e-17
9263	6.8976606660370653e-17
9264	6.8976606660370653e-17
9265	6.8976606660370653e-17
9266	6.8976606660370653e-17
9267	6.8976606660370653e-17
9268	6.8976606660370653e-17
9269	6.8976606660370653e-17
9270	6.8976606660370653e-17
9271	6.8976606660370653e-17
9272	6.8976606660370653e-17
9273	6.8976606660370653e-17
9274	6.8976606660370653e-17
9275	6.8976606660370653e-17
9276	6.8976606660370653e-17
9277	6.8976606660370653e-17
9278	6.8976606660370653e-17
9279	6.8976606660370653e-17
9280	6.8976606660370653e-17
9281	6.8976606660370653e-17
9282	6.8976606660370653e-17
9283	6.8976606660370653e-17
9284	6.8976606660370653e-17
9285	6.8976606660370653e-17
9286	6.8976606660370653e-17
9287	6.8976606660370653e-17
9288	6.8976606660370653e-17
9289	6.8976606660370653e-17
9290	6.8976606660370653e-17
9291	6.8976606660370653e-17
9292	6.8976606660370653e-17
9293	6.8976606660370653e-17
9294	6.8976606660370653e-17
9295	6.8976606660370653e-17
9296	6.8976606660370653e-17
9297	6.8976606660370653e-17
9298	6.8976606660370653e-17
9299	6.8976606660370653e-17
9300	6.8976606660370653e-17
9301	6.8976606660370653e-17
9302	6.8976606660370653e-17
9303	6.8976606660370653e-17
9304	6.8976606660370653e-17
9305	6.8976606660370653e-17
9306	6.8976606660370653e-17
9307	6.8976606660370653e-17
9308	6.8976606660370653e-17
9309	6.8976606660370653e-17
9310	6.8976606660370653e-17
9311	6.8976606660370653e-17
9312	6.8976606660370653e-17
9313	6.8976606660370653e-17
9314	6.8976606660370653e-17
9315	6.8976606660370653e-17
9316	6.8976606660370653e-17
9317	6.8976606660370653e-17
9318	6.8976606660370653e-17
9319	6.8976606660370653e-17
9320	6.8976606660370653e-17
9321	6.8976606660370653e-17
9322	6.8976606660370653e-17
9323	6.8976606660370653e-17
9324	6.8976606660370653e-17
9325	6.8976606660370653e-17
9326	6.8976606660370653e-17
9327	6.8976606660370653e-17
9328	6.8976606660370653e-17
9329	6.8976606660370653e-17
9330	6.8976606660370653e-17
9331	6.8976606660370653e-17
9332	6.8976606660370653e-17
9333	6.8976606660370653e-17
9334	6.8976606660370653e-17
9335	6.8976606660370653e-17
9336	6.8976606660370653e-17
9337	6.8976606660370653e-17
9338	6.8976606660370653e-17
9339	6.8976606660370653e-17
9340	6.8976606660370653e-17
9341	6.8976606660370653e-17
9342	6.8976606660370653e-17
9343	6.8976606660370653e-17
9344	6.8976606660370653e-17
9345	6.8976606660370653e-17
9346	6.8976606660370653e-17
9347	6.8976606660370653e-17
9348	6.8976606660370653e-17
9349	6.8976606660370653e-17
9350	6.8976606660370653e-17
9351	6.8976606660370653e-17
9352	6.8976606660370653e-17
9353	6.8976606660370653e-17
9354	6.8976606660370653e-17
9355	6.8976606660370653e-17
9356	6.8976606660370653e-17
9357	6.8976606660370653e-17
9358	6.8976606660370653e-17
9359	6.8976606660370653e-17
9360	6.8976606660370653e-17
9361	6.8976606660370653e-17
9362	6.8976606660370653e-17
9363	6.8976606660370653e-17
9364	6.8976606660370653e-17
9365	6.8976606660370653e-17
9366	6.8976606660370653e-17
9367	6.8976606660370653e-17
9368	6.8976606660370653e-17
9369	6.8976606660370653e-17
9370	6.8976606660370653e-17
9371	6.8976606660370653e-17
9372	6.8976606660370653e-17
9373	6.8976606660370653e-17
9374	6.8976606660370653e-17
9375	6.8976606660370653e-17
9376	6.8976606660370653e-17
9377	6.8976606660370653e-17
9378	6.8976606660370653e-17
9379	6.8976606660370653e-17
9380	6.8976606660370653e-17
9381	6.8976606660370653e-17
9382	6.8976606660370653e-17
9383	6.8976606660370653e-17
9384	6.8976606660370653e-17
9385	6.8976606660370653e-17
9386	6.8976606660370653e-17
9387	6.8976606660370653e-17
9388	6.8976606660370653e-17
9389	6.8976606660370653e-17
9390	6.8976606660370653e-17
9391	6.8976606660370653e-17
9392	6.8976606660370653e-17
9393	6.8976606660370653e-17
9394	6.8976606660370653e-17
9395	6.8976606660370653e-17
9396	6.8976606660370653e-17
9397	6.8976606660370653e-17
9398	6.8976606660370653e-17
9399	6.8976606660370653e-17
9400	6.8976606660370653e-17
9401	6.8976606660370653e-17
9402	6.8976606660370653e-17
9403	6.8976606660370653e-17
9404	6.8976606660370653e-17
9405	6.8976606660370653e-17
9406	6.8976606660370653e-17
9407	6.8976606660370653e-17
9408	6.8976606660370653e-17
9409	6.8976606660370653e-17
9410	6.8976606660370653e-17
9411	6.8976606660370653e-17
9412	6.8976606660370653e-17
9413	6.8976606660370653e-17
9414	6.8976606660370653e-17
9415	6.8976606660370653e-17
9416	6.8976606660370653e-17
9417	6.8976606660370653e-17
9418	6.8976606660370653e-17
9419	6.8976606660370653e-17
9420	6.8976606660370653e-17
9421	6.8976606660370653e-17
9422	6.8976606660370653e-17
9423	6.8976606660370653e-17
9424	6.8976606660370653e-17
9425	6.8976606660370653e-17
9426	6.8976606660370653e-17
9427	6.8976606660370653e-17
9428	6.8976606660370653e-17
9429	6.8976606660370653e-17
9430	6.8976606660370653e-17
9431	6.8976606660370653e-17
9432	6.8976606660370653e-17
9433	6.8976606660370653e-17
9434	6.8976606660370653e-17
9435	6.8976606660370653e-17
9436	6.8976606660370653e-17
9437	6.8976606660370653e-17
9438	6.8976606660370653e-17
9439	6.8976606660370653e-17
9440	6.8976606660370653e-17
9441	6.8976606660370653e-17
9442	6.8976606660370653e-17
9443	6.8976606660370653e-17
9444	6.8976606660370653e-17
9445	6.8976606660370653e-17
9446	6.8976606660370653e-17
9447	6.8976606660370653e-17
9448	6.8976606660370653e-17
9449	6.8976606660370653e-17
9450	6.8976606660370653e-17
9451	6.8976606660370653e-17
9452	6.8976606660370653e-17
9453	6.8976606660370653e-17
9454	6.8976606660370653e-17
9455	6.8976606660370653e-17
9456	6.8976606660370653e-17
9457	6.8976606660370653e-17
9458	6.8976606660370653e-17
9459	6.8976606660370653e-17
9460	6.8976606660370653e-17
9461	6.8976606660370653e-17
9462	6.8976606660370653e-17
9463	6.8976606660370653e-17
9464	6.8976606660370653e-17
9465	6.8976606660370653e-17
9466	6.8976606660370653e-17
9467	6.8976606660370653e-17
9468	6.8976606660370653e-17
9469	6.8976606660370653e-17
9470	6.8976606660370653e-17
9471	6.8976606660370653e-17
9472	6.8976606660370653e-17
9473	6.8976606660370653e-17
9474	6.8976606660370653e-17
9475	6.8976606660370653e-17
9476	6.8976606660370653e-17
9477	6.8976606660370653e-17
9478	6.8976606660370653e-17
9479	6.8976606660370653e-17
9480	6.8976606660370653e-17
9481	6.8976606660370653e-17
9482	6.8976606660370653e-17
9483	6.8976606660370653e-17
9484	6.8976606660370653e-17
9485	6.8976606660370653e-17
9486	6.8976606660370653e-17
9487	6.8976606660370653e-17
9488	6.8976606660370653e-17
9489	6.8976606660370653e-17
9490	6.8976606660370653e-17
9491	6.8976606660370653e-17
9492	6.8976606660370653e-17
9493	6.8976606660370653e-17
9494	6.8976606660370653e-17
9495	6.8976606660370653e-17
9496	6.8976606660370653e-17
9497	6.8976606660370653e-17
9498	6.8976606660370653e-17
9499	6.8976606660370653e-17
9500	6.8976606660370653e-17
9501	6.8976606660370653e-17
9502	6.8976606660370653e-17
9503	6.8976606660370653e-17
9504	6.8976606660370653e-17
9505	6.8976606660370653e-17
9506	6.8976606660370653e-17
9507	6.8976606660370653e-17
9508	6.8976606660370653e-17
9509	6.8976606660370653e-17
9510	6.8976606660370653e-17
9511	6.8976606660370653e-17
9512	6.8976606660370653e-17
9513	6.8976606660370653e-17
9514	6.8976606660370653e-17
9515	6.8976606660370653e-17
9516	6.8976606660370653e-17
9517	6.8976606660370653e-17
9518	6.8976606660370653e-17
9519	6.8976606660370653e-17
9520	6.8976606660370653e-17
9521	6.8976606660370653e-17
9522	6.8976606660370653e-17
9523	6.8976606660370653e-17
9524	6.8976606660370653e-17
9525	6.8976606660370653e-17
9526	6.8976606660370653e-17
9527	6.8976606660370653e-17
9528	6.8976606660370653e-17
9529	6.8976606660370653e-17
9530	6.8976606660370653e-17
9531	6.8976606660370653e-17
9532	6.8976606660370653e-17
9533	6.8976606660370653e-17
9534	6.8976606660370653e-17
9535	6.8976606660370653e-17
9536	6.8976606660370653e-17
9537	6.8976606660370653e-17
9538	6.8976606660370653e-17
9539	6.8976606660370653e-17
9540	6.8976606660370653e-17
9541	6.8976606660370653e-17
9542	6.8976606660370653e-17
9543	6.8976606660370653e-17
9544	6.8976606660370653e-17
9545	6.8976606660370653e-17
9546	6.8976606660370653e-17
9547	6.8976606660370653e-17
9548	6.8976606660370653e-17
9549	6.8976606660370653e-17
9550	6.8976606660370653e-17
9551	6.8976606660370653e-17
9552	6.8976606660370653e-17
9553	6.8976606660370653e-17
9554	6.8976606660370653e-17
9555	6.8976606660370653e-17
9556	6.8976606660370653e-17
9557	6.8976606660370653e-17
9558	6.8976606660370653e-17
9559	6.8976606660370653e-17
9560	6.8976606660370653e-17
9561	6.8976606660370653e-17
9562	6.8976606660370653e-17
9563	6.8976606660370653e-17
9564	6.8976606660370653e-17
9565	6.8976606660370653e-17
9566	6.8976606660370653e-17
9567	6.8976606660370653e-17
9568	6.8976606660370653e-17
9569	6.8976606660370653e-17
9570	6.8976606660370653e-17
9571	6.8976606660370653e-17
9572	6.8976606660370653e-17
9573	6.8976606660370653e-17
9574	6.8976606660370653e-17
9575	6.8976606660370653e-17
9576	6.8976606660370653e-17
9577	6.8976606660370653e-17
9578	6.8976606660370653e-17
9579	6.8976606660370653e-17
9580	6.8976606660370653e-17
9581	6.8976606660370653e-17
9582	6.8976606660370653e-17
9583	6.8976606660370653e-17
9584	6.8976606660370653e-17
9585	6.8976606660370653e-17
9586	6.8976606660370653e-17
9587	6.8976606660370653e-17
9588	6.8976606660370653e-17
9589	6.8976606660370653e-17
9590	6.8976606660370653e-17
9591	6.8976606660370653e-17
9592	6.8976606660370653e-17
9593	6.8976606660370653e-17
9594	6.8976606660370653e-17
9595	6.8976606660370653e-17
9596	6.8976606660370653e-17
9597	6.8976606660370653e-17
9598	6.8976606660370653e-17
9599	6.8976606660370653e-17
9600	6.8976606660370653e-17
9601	6.8976606660370653e-17
9602	6.8976606660370653e-17
9603	6.8976606660370653e-17
9604	6.8976606660370653e-17
9605	6.8976606660370653e-17
9606	6.8976606660370653e-17
9607	6.8976606660370653e-17
9608	6.8976606660370653e-17
9609	6.8976606660370653e-17
9610	6.8976606660370653e-17
9611	6.8976606660370653e-17
9612	6.8976606660370653e-17
9613	6.8976606660370653e-17
9614	6.8976606660370653e-17
9615	6.8976606660370653e-17
9616	6.8976606660370653e-17
9617	6.8976606660370653e-17
9618	6.8976606660370653e-17
9619	6.8976606660370653e-17
9620	6.8976606660370653e-17
9621	6.8976606660370653e-17
9622	6.8976606660370653e-17
9623	6.8976606660370653e-17
9624	6.8976606660370653e-17
9625	6.8976606660370653e-17
9626	6.8976606660370653e-17
9627	6.8976606660370653e-17
9628	6.8976606660370653e-17
9629	6.8976606660370653e-17
9630	6.8976606660370653e-17
9631	6.8976606660370653e-17
9632	6.8976606660370653e-17
9633	6.8976606660370653e-17
9634	6.8976606660370653e-17
9635	6.8976606660370653e-17
9636	6.8976606660370653e-17
9637	6.8976606660370653e-17
9638	6.8976606660370653e-17
9639	6.8976606660370653e-17
9640	6.8976606660370653e-17
9641	6.8976606660370653e-17
9642	6.8976606660370653e-17
9643	6.8976606660370653e-17
9644	6.8976606660370653e-17
9645	6.8976606660370653e-17
9646	6.8976606660370653e-17
9647	6.8976606660370653e-17
9648	6.8976606660370653e-17
9649	6.8976606660370653e-17
9650	6.8976606660370653e-17
9651	6.8976606660370653e-17
9652	6.8976606660370653e-17
9653	6.8976606660370653e-17
9654	6.8976606660370653e-17
9655	6.8976606660370653e-17
9656	6.8976606660370653e-17
9657	6.8976606660370653e-17
9658	6.8976606660370653e-17
9659	6.8976606660370653e-17
9660	6.8976606660370653e-17
9661	6.8976606660370653e-17
9662	6.8976606660370653e-17
9663	6.8976606660370653e-17
9664	6.8976606660370653e-17
9665	6.8976606660370653e-17
9666	6.8976606660370653e-17
9667	6.8976606660370653e-17
9668	6.8976606660370653e-17
9669	6.8976606660370653e-17
9670	6.8976606660370653e-17
9671	6.8976606660370653e-17
9672	6.8976606660370653e-17
9673	6.8976606660370653e-17
9674	6.8976606660370653e-17
9675	6.8976606660370653e-17
9676	6.8976606660370653e-17
9677	6.8976606660370653e-17
9678	6.8976606660370653e-17
9679	6.8976606660370653e-17
9680	6.8976606660370653e-17
9681	6.8976606660370653e-17
9682	6.8976606660370653e-17
9683	6.8976606660370653e-17
9684	6.8976606660370653e-17
9685	6.8976606660370653e-17
9686	6.8976606660370653e-17
9687	6.8976606660370653e-17
9688	6.8976606660370653e-17
9689	6.8976606660370653e-17
9690	6.8976606660370653e-17
9691	6.8976606660370653e-17
9692	6.8976606660370653e-17
9693	6.8976606660370653e-17
9694	6.8976606660370653e-17
9695	6.8976606660370653e-17
9696	6.8976606660370653e-17
9697	6.8976606660370653e-17
9698	6.8976606660370653e-17
9699	6.8976606660370653e-17
9700	6.8976606660370653e-17
9701	6.8976606660370653e-17
9702	6.8976606660370653e-17
9703	6.8976606660370653e-17
9704	6.8976606660370653e-17
9705	6.8976606660370653e-17
9706	6.8976606660370653e-17
9707	6.8976606660370653e-17
9708	6.8976606660370653e-17
9709	6.8976606660370653e-17
9710	6.8976606660370653e-17
9711	6.8976606660370653e-17
9712	6.8976606660370653e-17
9713	6.8976606660370653e-17
9714	6.8976606660370653e-17
9715	6.8976606660370653e-17
9716	6.8976606660370653e-17
9717	6.8976606660370653e-17
9718	6.8976606660370653e-17
9719	6.8976606660370653e-17
9720	6.8976606660370653e-17
9721	6.8976606660370653e-17
9722	6.8976606660370653e-17
9723	6.8976606660370653e-17
9724	6.8976606660370653e-17
9725	6.8976606660370653e-17
9726	6.8976606660370653e-17
9727	6.8976606660370653e-17
9728	6.8976606660370653e-17
9729	6.8976606660370653e-17
9730	6.8976606660370653e-17
9731	6.8976606660370653e-17
9732	6.8976606660370653e-17
9733	6.8976606660370653e-17
9734	6.8976606660370653e-17
9735	6.8976606660370653e-17
9736	6.8976606660370653e-17
9737	6.8976606660370653e-17
9738	6.8976606660370653e-17
9739	6.8976606660370653e-17
9740	6.8976606660370653e-17
9741	6.8976606660370653e-17
9742	6.8976606660370653e-17
9743	6.8976606660370653e-17
9744	6.8976606660370653e-17
9745	6.8976606660370653e-17
9746	6.8976606660370653e-17
9747	6.8976606660370653e-17
9748	6.8976606660370653e-17
9749	6.8976606660370653e-17
9750	6.8976606660370653e-17
9751	6.8976606660370653e-17
9752	6.8976606660370653e-17
9753	6.8976606660370653e-17
9754	6.8976606660370653e-17
9755	6.8976606660370653e-17
9756	6.8976606660370653e-17
9757	6.8976606660370653e-17
9758	6.8976606660370653e-17
9759	6.8976606660370653e-17
9760	6.8976606660370653e-17
9761	6.8976606660370653e-17
9762	6.8976606660370653e-17
9763	6.8976606660370653e-17
9764	6.8976606660370653e-17
9765	6.8976606660370653e-17
9766	6.8976606660370653e-17
9767	6.8976606660370653e-17
9768	6.8976606660370653e-17
9769	6.8976606660370653e-17
9770	6.8976606660370653e-17
9771	6.8976606660370653e-17
9772	6.8976606660370653e-17
9773	6.8976606660370653e-17
9774	6.8976606660370653e-17
9775	6.8976606660370653e-17
9776	6.8976606660370653e-17
9777	6.8976606660370653e-17
9778	6.8976606660370653e-17
9779	6.8976606660370653e-17
9780	6.8976606660370653e-17
9781	6.8976606660370653e-17
9782	6.8976606660370653e-17
9783	6.8976606660370653e-17
9784	6.8976606660370653e-17
9785	6.8976606660370653e-17
9786	6.8976606660370653e-17
9787	6.8976606660370653e-17
9788	6.8976606660370653e-17
9789	6.8976606660370653e-17
9790	6.8976606660370653e-17
9791	6.8976606660370653e-17
9792	6.8976606660370653e-17
9793	6.8976606660370653e-17
9794	6.8976606660370653e-17
9795	6.8976606660370653e-17
9796	6.8976606660370653e-17
9797	6.8976606660370653e-17
9798	6.8976606660370653e-17
9799	6.8976606660370653e-17
9800	6.8976606660370653e-17
9801	6.8976606660370653e-17
9802	6.8976606660370653e-17
9803	6.8976606660370653e-17
9804	6.8976606660370653e-17
9805	6.8976606660370653e-17
9806	6.8976606660370653e-17
9807	6.8976606660370653e-17
9808	6.8976606660370653e-17
9809	6.8976606660370653e-17
9810	6.8976606660370653e-17
9811	6.8976606660370653e-17
9812	6.8976606660370653e-17
9813	6.8976606660370653e-17
9814	6.8976606660370653e-17
9815	6.8976606660370653e-17
9816	6.8976606660370653e-17
9817	6.8976606660370653e-17
9818	6.8976606660370653e-17
9819	6.8976606660370653e-17
9820	6.8976606660370653e-17
9821	6.8976606660370653e-17
9822	6.8976606660370653e-17
9823	6.8976606660370653e-17
9824	6.8976606660370653e-17
9825	6.8976606660370653e-17
9826	6.8976606660370653e-17
9827	6.8976606660370653e-17
9828	6.8976606660370653e-17
9829	6.8976606660370653e-17
9830	6.8976606660370653e-17
9831	6.8976606660370653e-17
9832	6.8976606660370653e-17
9833	6.8976606660370653e-17
9834	6.8976606660370653e-17
9835	6.8976606660370653e-17
9836	6.8976606660370653e-17
9837	6.8976606660370653e-17
9838	6.8976606660370653e-17
9839	6.8976606660370653e-17
9840	6.8976606660370653e-17
9841	6.8976606660370653e-17
9842	6.8976606660370653e-17
9843	6.8976606660370653e-17
9844	6.8976606660370653e-17
9845	6.8976606660370653e-17
9846	6.8976606660370653e-17
9847	6.8976606660370653e-17
9848	6.8976606660370653e-17
9849	6.8976606660370653e-17
9850	6.8976606660370653e-17
9851	6.8976606660370653e-17
9852	6.8976606660370653e-17
9853	6.8976606660370653e-17
9854	6.8976606660370653e-17
9855	6.8976606660370653e-17
9856	6.8976606660370653e-17
9857	6.8976606660370653e-17
9858	6.8976606660370653e-17
9859	6.8976606660370653e-17
9860	6.8976606660370653e-17
9861	6.8976606660370653e-17
9862	6.8976606660370653e-17
9863	6.8976606660370653e-17
9864	6.8976606660370653e-17
9865	6.8976606660370653e-17
9866	6.8976606660370653e-17
9867	6.8976606660370653e-17
9868	6.8976606660370653e-17
9869	6.8976606660370653e-17
9870	6.8976606660370653e-17
9871	6.8976606660370653e-17
9872	6.8976606660370653e-17
9873	6.8976606660370653e-17
9874	6.8976606660370653e-17
9875	6.8976606660370653e-17
9876	6.8976606660370653e-17
9877	6.8976606660370653e-17
9878	6.8976606660370653e-17
9879	6.8976606660370653e-17
9880	6.8976606660370653e-17
9881	6.8976606660370653e-17
9882	6.8976606660370653e-17
9883	6.8976606660370653e-17
9884	6.8976606660370653e-17
9885	6.8976606660370653e-17
9886	6.8976606660370653e-17
9887	6.8976606660370653e-17
9888	6.8976606660370653e-17
9889	6.8976606660370653e-17
9890	6.8976606660370653e-17
9891	6.8976606660370653e-17
9892	6.8976606660370653e-17
9893	6.8976606660370653e-17
9894	6.8976606660370653e-17
9895	6.8976606660370653e-17
9896	6.8976606660370653e-17
9897	6.8976606660370653e-17
9898	6.8976606660370653e-17
9899	6.8976606660370653e-17
9900	6.8976606660370653e-17
9901	6.8976606660370653e-17
9902	6.8976606660370653e-17
9903	6.8976606660370653e-17
9904	6.8976606660370653e-17
9905	6.8976606660370653e-17
9906	6.8976606660370653e-17
9907	6.8976606660370653e-17
9908	6.8976606660370653e-17
9909	6.8976606660370653e-17
9910	6.8976606660370653e-17
9911	6.8976606660370653e-17
9912	6.8976606660370653e-17
9913	6.8976606660370653e-17
9914	6.8976606660370653e-17
9915	6.8976606660370653e-17
9916	6.8976606660370653e-17
9917	6.8976606660370653e-17
9918	6.8976606660370653e-17
9919	6.8976606660370653e-17
9920	6.8976606660370653e-17
9921	6.8976606660370653e-17
9922	6.8976606660370653e-17
9923	6.8976606660370653e-17
9924	6.8976606660370653e-17
9925	6.8976606660370653e-17
9926	6.8976606660370653e-17
9927	6.8976606660370653e-17
9928	6.8976606660370653e-17
9929	6.8976606660370653e-17
9930	6.8976606660370653e-17
9931	6.8976606660370653e-17
9932	6.8976606660370653e-17
9933	6.8976606660370653e-17
9934	6.8976606660370653e-17
9935	6.8976606660370653e-17
9936	6.8976606660370653e-17
9937	6.8976606660370653e-17
9938	6.8976606660370653e-17
9939	6.8976606660370653e-17
9940	6.8976606660370653e-17
9941	6.8976606660370653e-17
9942	6.8976606660370653e-17
9943	6.8976606660370653e-17
9944	6.8976606660370653e-17
9945	6.8976606660370653e-17
9946	6.8976606660370653e-17
9947	6.8976606660370653e-17
9948	6.8976606660370653e-17
9949	6.8976606660370653e-17
9950	6.8976606660370653e-17
9951	6.8976606660370653e-17
9952	6.8976606660370653e-17
9953	6.8976606660370653e-17
9954	6.8976606660370653e-17
9955	6.8976606660370653e-17
9956	6.8976606660370653e-17
9957	6.8976606660370653e-17
9958	6.8976606660370653e-17
9959	6.8976606660370653e-17
9960	6.8976606660370653e-17
9961	6.8976606660370653e-17
9962	6.8976606660370653e-17
9963	6.8976606660370653e-17
9964	6.8976606660370653e-17
9965	6.8976606660370653e-17
9966	6.8976606660370653e-17
9967	6.8976606660370653e-17
9968	6.8976606660370653e-17
9969	6.8976606660370653e-17
9970	6.8976606660370653e-17
9971	6.8976606660370653e-17
9972	6.8976606660370653e-17
9973	6.8976606660370653e-17
9974	6.8976606660370653e-17
9975	6.8976606660370653e-17
9976	6.8976606660370653e-17
9977	6.8976606660370653e-17
9978	6.8976606660370653e-17
9979	6.8976606660370653e-17
9980	6.8976606660370653e-17
9981	6.8976606660370653e-17
9982	6.8976606660370653e-17
9983	6.8976606660370653e-17
9984	6.8976606660370653e-17
9985	6.8976606660370653e-17
9986	6.8976606660370653e-17
9987	6.8976606660370653e-17
9988	6.8976606660370653e-17
9989	6.8976606660370653e-17
9990	6.8976606660370653e-17
9991	6.8976606660370653e-17
9992	6.8976606660370653e-17
9993	6.8976606660370653e-17
9994	6.8976606660370653e-17
9995	6.8976606660370653e-17
9996	6.8976606660370653e-17
9997	6.8976606660370653e-17
9998	6.8976606660370653e-17
9999	6.8976606660370653e-17
10000	6.8976606660370653e-17
10001	6.8976606660370653e-17
10002	6.8976606660370653e-17
10003	6.8976606660370653e-17
10004	6.8976606660370653e-17
10005	6.8976606660370653e-17
10006	6.8976606660370653e-17
10007	6.8976606660370653e-17
10008	6.8976606660370653e-17
10009	6.8976606660370653e-17
10010	6.8976606660370653e-17
10011	6.8976606660370653e-17
10012	6.8976606660370653e-17
10013	6.8976606660370653e-17
10014	6.8976606660370653e-17
10015	6.8976606660370653e-17
10016	6.8976606660370653e-17
10017	6.8976606660370653e-17
10018	6.8976606660370653e-17
10019	6.8976606660370653e-17
10020	6.8976606660370653e-17
10021	6.8976606660370653e-17
10022	6.8976606660370653e-17
10023	6.8976606660370653e-17
10024	6.8976606660370653e-17
10025	6.8976606660370653e-17
10026	6.8976606660370653e-17
10027	6.8976606660370653e-17
10028	6.8976606660370653e-17
10029	6.8976606660370653e-17
10030	6.8976606660370653e-17
10031	6.8976606660370653e-17
10032	6.8976606660370653e-17
10033	6.8976606660370653e-17
10034	6.8976606660370653e-17
10035	6.8976606660370653e-17
10036	6.8976606660370653e-17
10037	6.8976606660370653e-17
10038	6.8976606660370653e-17
10039	6.8976606660370653e-17
10040	6.8976606660370653e-17
10041	6.8976606660370653e-17
10042	6.8976606660370653e-17
10043	6.8976606660370653e-17
10044	6.8976606660370653e-17
10045	6.8976606660370653e-17
10046	6.8976606660370653e-17
10047	6.8976606660370653e-17
10048	6.8976606660370653e-17
10049	6.8976606660370653e-17
10050	6.8976606660370653e-17
10051	6.8976606660370653e-17
10052	6.8976606660370653e-17
10053	6.8976606660370653e-17
10054	6.8976606660370653e-17
10055	6.8976606660370653e-17
10056	6.8976606660370653e-17
10057	6.8976606660370653e-17
10058	6.8976606660370653e-17
10059	6.8976606660370653e-17
10060	6.8976606660370653e-17
10061	6.8976606660370653e-17
10062	6.8976606660370653e-17
10063	6.8976606660370653e-17
10064	6.8976606660370653e-17
10065	6.8976606660370653e-17
10066	6.8976606660370653e-17
10067	6.8976606660370653e-17
10068	6.8976606660370653e-17
10069	6.8976606660370653e-17
10070	6.8976606660370653e-17
10071	6.8976606660370653e-17
10072	6.8976606660370653e-17
10073	6.8976606660370653e-17
10074	6.8976606660370653e-17
10075	6.8976606660370653e-17
10076	6.8976606660370653e-17
10077	6.8976606660370653e-17
10078	6.8976606660370653e-17
10079	6.8976606660370653e-17
10080	6.8976606660370653e-17
10081	6.8976606660370653e-17
10082	6.8976606660370653e-17
10083	6.8976606660370653e-17
10084	6.8976606660370653e-17
10085	6.8976606660370653e-17
10086	6.8976606660370653e-17
10087	6.8976606660370653e-17
10088	6.8976606660370653e-17
10089	6.8976606660370653e-17
10090	6.8976606660370653e-17
10091	6.8976606660370653e-17
10092	6.8976606660370653e-17
10093	6.8976606660370653e-17
10094	6.8976606660370653e-17
10095	6.8976606660370653e-17
10096	6.8976606660370653e-17
10097	6.8976606660370653e-17
10098	6.8976606660370653e-17
10099	6.8976606660370653e-17
10100	6.8976606660370653e-17
10101	6.8976606660370653e-17
10102	6.8976606660370653e-17
10103	6.8976606660370653e-17
10104	6.8976606660370653e-17
10105	6.8976606660370653e-17
10106	6.8976606660370653e-17
10107	6.8976606660370653e-17
10108	6.8976606660370653e-17
10109	6.8976606660370653e-17
10110	6.8976606660370653e-17
10111	6.8976606660370653e-17
10112	6.8976606660370653e-17
10113	6.8976606660370653e-17
10114	6.8976606660370653e-17
10115	6.8976606660370653e-17
10116	6.8976606660370653e-17
10117	6.8976606660370653e-17
10118	6.8976606660370653e-17
10119	6.8976606660370653e-17
10120	6.8976606660370653e-17
10121	6.8976606660370653e-17
10122	6.8976606660370653e-17
10123	6.8976606660370653e-17
10124	6.8976606660370653e-17
10125	6.8976606660370653e-17
10126	6.8976606660370653e-17
10127	6.8976606660370653e-17
10128	6.8976606660370653e-17
10129	6.8976606660370653e-17
10130	6.8976606660370653e-17
10131	6.8976606660370653e-17
10132	6.8976606660370653e-17
10133	6.8976606660370653e-17
10134	6.8976606660370653e-17
10135	6.8976606660370653e-17
10136	6.8976606660370653e-17
10137	6.8976606660370653e-17
10138	6.8976606660370653e-17
10139	6.8976606660370653e-17
10140	6.8976606660370653e-17
10141	6.8976606660370653e-17
10142	6.8976606660370653e-17
10143	6.8976606660370653e-17
10144	6.8976606660370653e-17
10145	6.8976606660370653e-17
10146	6.8976606660370653e-17
10147	6.8976606660370653e-17
10148	6.8976606660370653e-17
10149	6.8976606660370653e-17
10150	6.8976606660370653e-17
10151	6.8976606660370653e-17
10152	6.8976606660370653e-17
10153	6.8976606660370653e-17
10154	6.8976606660370653e-17
10155	6.8976606660370653e-17
10156	6.8976606660370653e-17
10157	6.8976606660370653e-17
10158	6.8976606660370653e-17
10159	6.8976606660370653e-17
10160	6.8976606660370653e-17
10161	6.8976606660370653e-17
10162	6.8976606660370653e-17
10163	6.8976606660370653e-17
10164	6.8976606660370653e-17
10165	6.8976606660370653e-17
10166	6.8976606660370653e-17
10167	6.8976606660370653e-17
10168	6.8976606660370653e-17
10169	6.8976606660370653e-17
10170	6.8976606660370653e-17
10171	6.8976606660370653e-17
10172	6.8976606660370653e-17
10173	6.8976606660370653e-17
10174	6.8976606660370653e-17
10175	6.8976606660370653e-17
10176	6.8976606660370653e-17
10177	6.8976606660370653e-17
10178	6.8976606660370653e-17
10179	6.8976606660370653e-17
10180	6.8976606660370653e-17
10181	6.8976606660370653e-17
10182	6.8976606660370653e-17
10183	6.8976606660370653e-17
10184	6.8976606660370653e-17
10185	6.8976606660370653e-17
10186	6.8976606660370653e-17
10187	6.8976606660370653e-17
10188	6.8976606660370653e-17
10189	6.8976606660370653e-17
10190	6.8976606660370653e-17
10191	6.8976606660370653e-17
10192	6.8976606660370653e-17
10193	6.8976606660370653e-17
10194	6.8976606660370653e-17
10195	6.8976606660370653e-17
10196	6.8976606660370653e-17
10197	6.8976606660370653e-17
10198	6.8976606660370653e-17
10199	6.8976606660370653e-17
10200	6.8976606660370653e-17
10201	6.8976606660370653e-17
10202	6.8976606660370653e-17
10203	6.8976606660370653e-17
10204	6.8976606660370653e-17
10205	6.8976606660370653e-17
10206	6.8976606660370653e-17
10207	6.8976606660370653e-17
10208	6.8976606660370653e-17
10209	6.8976606660370653e-17
10210	6.8976606660370653e-17
10211	6.8976606660370653e-17
10212	6.8976606660370653e-17
10213	6.8976606660370653e-17
10214	6.8976606660370653e-17
10215	6.8976606660370653e-17
10216	6.8976606660370653e-17
10217	6.8976606660370653e-17
10218	6.8976606660370653e-17
10219	6.8976606660370653e-17
10220	6.8976606660370653e-17
10221	6.8976606660370653e-17
10222	6.8976606660370653e-17
10223	6.8976606660370653e-17
10224	6.8976606660370653e-17
10225	6.8976606660370653e-17
10226	6.8976606660370653e-17
10227	6.8976606660370653e-17
10228	6.8976606660370653e-17
10229	6.8976606660370653e-17
10230	6.8976606660370653e-17
10231	6.8976606660370653e-17
10232	6.8976606660370653e-17
10233	6.8976606660370653e-17
10234	6.8976606660370653e-17
10235	6.8976606660370653e-17
10236	6.8976606660370653e-17
10237	6.8976606660370653e-17
10238	6.8976606660370653e-17
10239	6.8976606660370653e-17
10240	6.8976606660370653e-17
10241	6.8976606660370653e-17
10242	6.8976606660370653e-17
10243	6.8976606660370653e-17
10244	6.8976606660370653e-17
10245	6.8976606660370653e-17
10246	6.8976606660370653e-17
10247	6.8976606660370653e-17
10248	6.8976606660370653e-17
10249	6.8976606660370653e-17
10250	6.8976606660370653e-17
10251	6.8976606660370653e-17
10252	6.8976606660370653e-17
10253	6.8976606660370653e-17
10254	6.8976606660370653e-17
10255	6.8976606660370653e-17
10256	6.8976606660370653e-17
10257	6.8976606660370653e-17
10258	6.8976606660370653e-17
10259	6.8976606660370653e-17
10260	6.8976606660370653e-17
10261	6.8976606660370653e-17
10262	6.8976606660370653e-17
10263	6.8976606660370653e-17
10264	6.8976606660370653e-17
10265	6.8976606660370653e-17
10266	6.8976606660370653e-17
10267	6.8976606660370653e-17
10268	6.8976606660370653e-17
10269	6.8976606660370653e-17
10270	6.8976606660370653e-17
10271	6.8976606660370653e-17
10272	6.8976606660370653e-17
10273	6.8976606660370653e-17
10274	6.8976606660370653e-17
10275	6.8976606660370653e-17
10276	6.8976606660370653e-17
10277	6.8976606660370653e-17
10278	6.8976606660370653e-17
10279	6.8976606660370653e-17
10280	6.8976606660370653e-17
10281	6.8976606660370653e-17
10282	6.8976606660370653e-17
10283	6.8976606660370653e-17
10284	6.8976606660370653e-17
10285	6.8976606660370653e-17
10286	6.8976606660370653e-17
10287	6.8976606660370653e-17
10288	6.8976606660370653e-17
10289	6.8976606660370653e-17
10290	6.8976606660370653e-17
10291	6.8976606660370653e-17
10292	6.8976606660370653e-17
10293	6.8976606660370653e-17
10294	6.8976606660370653e-17
10295	6.8976606660370653e-17
10296	6.8976606660370653e-17
10297	6.8976606660370653e-17
10298	6.8976606660370653e-17
10299	6.8976606660370653e-17
10300	6.8976606660370653e-17
10301	6.8976606660370653e-17
10302	6.8976606660370653e-17
10303	6.8976606660370653e-17
10304	6.8976606660370653e-17
10305	6.8976606660370653e-17
10306	6.8976606660370653e-17
10307	6.8976606660370653e-17
10308	6.8976606660370653e-17
10309	6.8976606660370653e-17
10310	6.8976606660370653e-17
10311	6.8976606660370653e-17
10312	6.8976606660370653e-17
10313	6.8976606660370653e-17
10314	6.8976606660370653e-17
10315	6.8976606660370653e-17
10316	6.8976606660370653e-17
10317	6.8976606660370653e-17
10318	6.8976606660370653e-17
10319	6.8976606660370653e-17
10320	6.8976606660370653e-17
10321	6.8976606660370653e-17
10322	6.8976606660370653e-17
10323	6.8976606660370653e-17
10324	6.8976606660370653e-17
10325	6.8976606660370653e-17
10326	6.8976606660370653e-17
10327	6.8976606660370653e-17
10328	6.8976606660370653e-17
10329	6.8976606660370653e-17
10330	6.8976606660370653e-17
10331	6.8976606660370653e-17
10332	6.8976606660370653e-17
10333	6.8976606660370653e-17
10334	6.8976606660370653e-17
10335	6.8976606660370653e-17
10336	6.8976606660370653e-17
10337	6.8976606660370653e-17
10338	6.8976606660370653e-17
10339	6.8976606660370653e-17
10340	6.8976606660370653e-17
10341	6.8976606660370653e-17
10342	6.8976606660370653e-17
10343	6.8976606660370653e-17
10344	6.8976606660370653e-17
10345	6.8976606660370653e-17
10346	6.8976606660370653e-17
10347	6.8976606660370653e-17
10348	6.8976606660370653e-17
10349	6.8976606660370653e-17
10350	6.8976606660370653e-17
10351	6.8976606660370653e-17
10352	6.8976606660370653e-17
10353	6.8976606660370653e-17
10354	6.8976606660370653e-17
10355	6.8976606660370653e-17
10356	6.8976606660370653e-17
10357	6.8976606660370653e-17
10358	6.8976606660370653e-17
10359	6.8976606660370653e-17
10360	6.8976606660370653e-17
10361	6.8976606660370653e-17
10362	6.8976606660370653e-17
10363	6.8976606660370653e-17
10364	6.8976606660370653e-17
10365	6.8976606660370653e-17
10366	6.8976606660370653e-17
10367	6.8976606660370653e-17
10368	6.8976606660370653e-17
10369	6.8976606660370653e-17
10370	6.8976606660370653e-17
10371	6.8976606660370653e-17
10372	6.8976606660370653e-17
10373	6.8976606660370653e-17
10374	6.8976606660370653e-17
10375	6.8976606660370653e-17
10376	6.8976606660370653e-17
10377	6.8976606660370653e-17
10378	6.8976606660370653e-17
10379	6.8976606660370653e-17
10380	6.8976606660370653e-17
10381	6.8976606660370653e-17
10382	6.8976606660370653e-17
10383	6.8976606660370653e-17
10384	6.8976606660370653e-17
10385	6.8976606660370653e-17
10386	6.8976606660370653e-17
10387	6.8976606660370653e-17
10388	6.8976606660370653e-17
10389	6.8976606660370653e-17
10390	6.8976606660370653e-17
10391	6.8976606660370653e-17
10392	6.8976606660370653e-17
10393	6.8976606660370653e-17
10394	6.8976606660370653e-17
10395	6.8976606660370653e-17
10396	6.8976606660370653e-17
10397	6.8976606660370653e-17
10398	6.8976606660370653e-17
10399	6.8976606660370653e-17
10400	6.8976606660370653e-17
10401	6.8976606660370653e-17
10402	6.8976606660370653e-17
10403	6.8976606660370653e-17
10404	6.8976606660370653e-17
10405	6.8976606660370653e-17
10406	6.8976606660370653e-17
10407	6.8976606660370653e-17
10408	6.8976606660370653e-17
10409	6.8976606660370653e-17
10410	6.8976606660370653e-17
10411	6.8976606660370653e-17
10412	6.8976606660370653e-17
10413	6.8976606660370653e-17
10414	6.8976606660370653e-17
10415	6.8976606660370653e-17
10416	6.8976606660370653e-17
10417	6.8976606660370653e-17
10418	6.8976606660370653e-17
10419	6.8976606660370653e-17
10420	6.8976606660370653e-17
10421	6.8976606660370653e-17
10422	6.8976606660370653e-17
10423	6.8976606660370653e-17
10424	6.8976606660370653e-17
10425	6.8976606660370653e-17
10426	6.8976606660370653e-17
10427	6.8976606660370653e-17
10428	6.8976606660370653e-17
10429	6.8976606660370653e-17
10430	6.8976606660370653e-17
10431	6.8976606660370653e-17
10432	6.8976606660370653e-17
10433	6.8976606660370653e-17
10434	6.8976606660370653e-17
10435	6.8976606660370653e-17
10436	6.8976606660370653e-17
10437	6.8976606660370653e-17
10438	6.8976606660370653e-17
10439	6.8976606660370653e-17
10440	6.8976606660370653e-17
10441	6.8976606660370653e-17
10442	6.8976606660370653e-17
10443	6.8976606660370653e-17
10444	6.8976606660370653e-17
10445	6.8976606660370653e-17
10446	6.8976606660370653e-17
10447	6.8976606660370653e-17
10448	6.8976606660370653e-17
10449	6.8976606660370653e-17
10450	6.8976606660370653e-17
10451	6.8976606660370653e-17
10452	6.8976606660370653e-17
10453	6.8976606660370653e-17
10454	6.8976606660370653e-17
10455	6.8976606660370653e-17
10456	6.8976606660370653e-17
10457	6.8976606660370653e-17
10458	6.8976606660370653e-17
10459	6.8976606660370653e-17
10460	6.8976606660370653e-17
10461	6.8976606660370653e-17
10462	6.8976606660370653e-17
10463	6.8976606660370653e-17
10464	6.8976606660370653e-17
10465	6.8976606660370653e-17
10466	6.8976606660370653e-17
10467	6.8976606660370653e-17
10468	6.8976606660370653e-17
10469	6.8976606660370653e-17
10470	6.8976606660370653e-17
10471	6.8976606660370653e-17
10472	6.8976606660370653e-17
10473	6.8976606660370653e-17
10474	6.8976606660370653e-17
10475	6.8976606660370653e-17
10476	6.8976606660370653e-17
10477	6.8976606660370653e-17
10478	6.8976606660370653e-17
10479	6.8976606660370653e-17
10480	6.8976606660370653e-17
10481	6.8976606660370653e-17
10482	6.8976606660370653e-17
10483	6.8976606660370653e-17
10484	6.8976606660370653e-17
10485	6.8976606660370653e-17
10486	6.8976606660370653e-17
10487	6.8976606660370653e-17
10488	6.8976606660370653e-17
10489	6.8976606660370653e-17
10490	6.8976606660370653e-17
10491	6.8976606660370653e-17
10492	6.8976606660370653e-17
10493	6.8976606660370653e-17
10494	6.8976606660370653e-17
10495	6.8976606660370653e-17
10496	6.8976606660370653e-17
10497	6.8976606660370653e-17
10498	6.8976606660370653e-17
10499	6.8976606660370653e-17
10500	6.8976606660370653e-17
10501	6.8976606660370653e-17
10502	6.8976606660370653e-17
10503	6.8976606660370653e-17
10504	6.8976606660370653e-17
10505	6.8976606660370653e-17
10506	6.8976606660370653e-17
10507	6.8976606660370653e-17
10508	6.8976606660370653e-17
10509	6.8976606660370653e-17
10510	6.8976606660370653e-17
10511	6.8976606660370653e-17
10512	6.8976606660370653e-17
10513	6.8976606660370653e-17
10514	6.8976606660370653e-17
10515	6.8976606660370653e-17
10516	6.8976606660370653e-17
10517	6.8976606660370653e-17
10518	6.8976606660370653e-17
10519	6.8976606660370653e-17
10520	6.8976606660370653e-17
10521	6.8976606660370653e-17
10522	6.8976606660370653e-17
10523	6.8976606660370653e-17
10524	6.8976606660370653e-17
10525	6.8976606660370653e-17
10526	6.8976606660370653e-17
10527	6.8976606660370653e-17
10528	6.8976606660370653e-17
10529	6.8976606660370653e-17
10530	6.8976606660370653e-17
10531	6.8976606660370653e-17
10532	6.8976606660370653e-17
10533	6.8976606660370653e-17
10534	6.8976606660370653e-17
10535	6.8976606660370653e-17
10536	6.8976606660370653e-17
10537	6.8976606660370653e-17
10538	6.8976606660370653e-17
10539	6.8976606660370653e-17
10540	6.8976606660370653e-17
10541	6.8976606660370653e-17
10542	6.8976606660370653e-17
10543	6.8976606660370653e-17
10544	6.8976606660370653e-17
10545	6.8976606660370653e-17
10546	6.8976606660370653e-17
10547	6.8976606660370653e-17
10548	6.8976606660370653e-17
10549	6.8976606660370653e-17
10550	6.8976606660370653e-17
10551	6.8976606660370653e-17
10552	6.8976606660370653e-17
10553	6.8976606660370653e-17
10554	6.8976606660370653e-17
10555	6.8976606660370653e-17
10556	6.8976606660370653e-17
10557	6.8976606660370653e-17
10558	6.8976606660370653e-17
10559	6.8976606660370653e-17
10560	6.8976606660370653e-17
10561	6.8976606660370653e-17
10562	6.8976606660370653e-17
10563	6.8976606660370653e-17
10564	6.8976606660370653e-17
10565	6.8976606660370653e-17
10566	6.8976606660370653e-17
10567	6.8976606660370653e-17
10568	6.8976606660370653e-17
10569	6.8976606660370653e-17
10570	6.8976606660370653e-17
10571	6.8976606660370653e-17
10572	6.8976606660370653e-17
10573	6.8976606660370653e-17
10574	6.8976606660370653e-17
10575	6.8976606660370653e-17
10576	6.8976606660370653e-17
10577	6.8976606660370653e-17
10578	6.8976606660370653e-17
10579	6.8976606660370653e-17
10580	6.8976606660370653e-17
10581	6.8976606660370653e-17
10582	6.8976606660370653e-17
10583	6.8976606660370653e-17
10584	6.8976606660370653e-17
10585	6.8976606660370653e-17
10586	6.8976606660370653e-17
10587	6.8976606660370653e-17
10588	6.8976606660370653e-17
10589	6.8976606660370653e-17
10590	6.8976606660370653e-17
10591	6.8976606660370653e-17
10592	6.8976606660370653e-17
10593	6.8976606660370653e-17
10594	6.8976606660370653e-17
10595	6.8976606660370653e-17
10596	6.8976606660370653e-17
10597	6.8976606660370653e-17
10598	6.8976606660370653e-17
10599	6.8976606660370653e-17
10600	6.8976606660370653e-17
10601	6.8976606660370653e-17
10602	6.8976606660370653e-17
10603	6.8976606660370653e-17
10604	6.8976606660370653e-17
10605	6.8976606660370653e-17
10606	6.8976606660370653e-17
10607	6.8976606660370653e-17
10608	6.8976606660370653e-17
10609	6.8976606660370653e-17
10610	6.8976606660370653e-17
10611	6.8976606660370653e-17
10612	6.8976606660370653e-17
10613	6.8976606660370653e-17
10614	6.8976606660370653e-17
10615	6.8976606660370653e-17
10616	6.8976606660370653e-17
10617	6.8976606660370653e-17
10618	6.8976606660370653e-17
10619	6.8976606660370653e-17
10620	6.8976606660370653e-17
10621	6.8976606660370653e-17
10622	6.8976606660370653e-17
10623	6.8976606660370653e-17
10624	6.8976606660370653e-17
10625	6.8976606660370653e-17
10626	6.8976606660370653e-17
10627	6.8976606660370653e-17
10628	6.8976606660370653e-17
10629	6.8976606660370653e-17
10630	6.8976606660370653e-17
10631	6.8976606660370653e-17
10632	6.8976606660370653e-17
10633	6.8976606660370653e-17
10634	6.8976606660370653e-17
10635	6.8976606660370653e-17
10636	6.8976606660370653e-17
10637	6.8976606660370653e-17
10638	6.8976606660370653e-17
10639	6.8976606660370653e-17
10640	6.8976606660370653e-17
10641	6.8976606660370653e-17
10642	6.8976606660370653e-17
10643	6.8976606660370653e-17
10644	6.8976606660370653e-17
10645	6.8976606660370653e-17
10646	6.8976606660370653e-17
10647	6.8976606660370653e-17
10648	6.8976606660370653e-17
10649	6.8976606660370653e-17
10650	6.8976606660370653e-17
10651	6.8976606660370653e-17
10652	6.8976606660370653e-17
10653	6.8976606660370653e-17
10654	6.8976606660370653e-17
10655	6.8976606660370653e-17
10656	6.8976606660370653e-17
10657	6.8976606660370653e-17
10658	6.8976606660370653e-17
10659	6.8976606660370653e-17
10660	6.8976606660370653e-17
10661	6.8976606660370653e-17
10662	6.8976606660370653e-17
10663	6.8976606660370653e-17
10664	6.8976606660370653e-17
10665	6.8976606660370653e-17
10666	6.8976606660370653e-17
10667	6.8976606660370653e-17
10668	6.8976606660370653e-17
10669	6.8976606660370653e-17
10670	6.8976606660370653e-17
10671	6.8976606660370653e-17
10672	6.8976606660370653e-17
10673	6.8976606660370653e-17
10674	6.8976606660370653e-17
10675	6.8976606660370653e-17
10676	6.8976606660370653e-17
10677	6.8976606660370653e-17
10678	6.8976606660370653e-17
10679	6.8976606660370653e-17
10680	6.8976606660370653e-17
10681	6.8976606660370653e-17
10682	6.8976606660370653e-17
10683	6.8976606660370653e-17
10684	6.8976606660370653e-17
10685	6.8976606660370653e-17
10686	6.8976606660370653e-17
10687	6.8976606660370653e-17
10688	6.8976606660370653e-17
10689	6.8976606660370653e-17
10690	6.8976606660370653e-17
10691	6.8976606660370653e-17
10692	6.8976606660370653e-17
10693	6.8976606660370653e-17
10694	6.8976606660370653e-17
10695	6.8976606660370653e-17
10696	6.8976606660370653e-17
10697	6.8976606660370653e-17
10698	6.8976606660370653e-17
10699	6.8976606660370653e-17
10700	6.8976606660370653e-17
10701	6.8976606660370653e-17
10702	6.8976606660370653e-17
10703	6.8976606660370653e-17
10704	6.8976606660370653e-17
10705	6.8976606660370653e-17
10706	6.8976606660370653e-17
10707	6.8976606660370653e-17
10708	6.8976606660370653e-17
10709	6.8976606660370653e-17
10710	6.8976606660370653e-17
10711	6.8976606660370653e-17
10712	6.8976606660370653e-17
10713	6.8976606660370653e-17
10714	6.8976606660370653e-17
10715	6.8976606660370653e-17
10716	6.8976606660370653e-17
10717	6.8976606660370653e-17
10718	6.8976606660370653e-17
10719	6.8976606660370653e-17
10720	6.8976606660370653e-17
10721	6.8976606660370653e-17
10722	6.8976606660370653e-17
10723	6.8976606660370653e-17
10724	6.8976606660370653e-17
10725	6.8976606660370653e-17
10726	6.8976606660370653e-17
10727	6.8976606660370653e-17
10728	6.8976606660370653e-17
10729	6.8976606660370653e-17
10730	6.8976606660370653e-17
10731	6.8976606660370653e-17
10732	6.8976606660370653e-17
10733	6.8976606660370653e-17
10734	6.8976606660370653e-17
10735	6.8976606660370653e-17
10736	6.8976606660370653e-17
10737	6.8976606660370653e-17
10738	6.8976606660370653e-17
10739	6.8976606660370653e-17
10740	6.8976606660370653e-17
10741	6.8976606660370653e-17
10742	6.8976606660370653e-17
10743	6.8976606660370653e-17
10744	6.8976606660370653e-17
10745	6.8976606660370653e-17
10746	6.8976606660370653e-17
10747	6.8976606660370653e-17
10748	6.8976606660370653e-17
10749	6.8976606660370653e-17
10750	6.8976606660370653e-17
10751	6.8976606660370653e-17
10752	6.8976606660370653e-17
10753	6.8976606660370653e-17
10754	6.8976606660370653e-17
10755	6.8976606660370653e-17
10756	6.8976606660370653e-17
10757	6.8976606660370653e-17
10758	6.8976606660370653e-17
10759	6.8976606660370653e-17
10760	6.8976606660370653e-17
10761	6.8976606660370653e-17
10762	6.8976606660370653e-17
10763	6.8976606660370653e-17
10764	6.8976606660370653e-17
10765	6.8976606660370653e-17
10766	6.8976606660370653e-17
10767	6.8976606660370653e-17
10768	6.8976606660370653e-17
10769	6.8976606660370653e-17
10770	6.8976606660370653e-17
10771	6.8976606660370653e-17
10772	6.8976606660370653e-17
10773	6.8976606660370653e-17
10774	6.8976606660370653e-17
10775	6.8976606660370653e-17
10776	6.8976606660370653e-17
10777	6.8976606660370653e-17
10778	6.8976606660370653e-17
10779	6.8976606660370653e-17
10780	6.8976606660370653e-17
10781	6.8976606660370653e-17
10782	6.8976606660370653e-17
10783	6.8976606660370653e-17
10784	6.8976606660370653e-17
10785	6.8976606660370653e-17
10786	6.8976606660370653e-17
10787	6.8976606660370653e-17
10788	6.8976606660370653e-17
10789	6.8976606660370653e-17
10790	6.8976606660370653e-17
10791	6.8976606660370653e-17
10792	6.8976606660370653e-17
10793	6.8976606660370653e-17
10794	6.8976606660370653e-17
10795	6.8976606660370653e-17
10796	6.8976606660370653e-17
10797	6.8976606660370653e-17
10798	6.8976606660370653e-17
10799	6.8976606660370653e-17
10800	6.8976606660370653e-17
10801	6.8976606660370653e-17
10802	6.8976606660370653e-17
10803	6.8976606660370653e-17
10804	6.8976606660370653e-17
10805	6.8976606660370653e-17
10806	6.8976606660370653e-17
10807	6.8976606660370653e-17
10808	6.8976606660370653e-17
10809	6.8976606660370653e-17
10810	6.8976606660370653e-17
10811	6.8976606660370653e-17
10812	6.8976606660370653e-17
10813	6.8976606660370653e-17
10814	6.8976606660370653e-17
10815	6.8976606660370653e-17
10816	6.8976606660370653e-17
10817	6.8976606660370653e-17
10818	6.8976606660370653e-17
10819	6.8976606660370653e-17
10820	6.8976606660370653e-17
10821	6.8976606660370653e-17
10822	6.8976606660370653e-17
10823	6.8976606660370653e-17
10824	6.8976606660370653e-17
10825	6.8976606660370653e-17
10826	6.8976606660370653e-17
10827	6.8976606660370653e-17
10828	6.8976606660370653e-17
10829	6.8976606660370653e-17
10830	6.8976606660370653e-17
10831	6.8976606660370653e-17
10832	6.8976606660370653e-17
10833	6.8976606660370653e-17
10834	6.8976606660370653e-17
10835	6.8976606660370653e-17
10836	6.8976606660370653e-17
10837	6.8976606660370653e-17
10838	6.8976606660370653e-17
10839	6.8976606660370653e-17
10840	6.8976606660370653e-17
10841	6.8976606660370653e-17
10842	6.8976606660370653e-17
10843	6.8976606660370653e-17
10844	6.8976606660370653e-17
10845	6.8976606660370653e-17
10846	6.8976606660370653e-17
10847	6.8976606660370653e-17
10848	6.8976606660370653e-17
10849	6.8976606660370653e-17
10850	6.8976606660370653e-17
10851	6.8976606660370653e-17
10852	6.8976606660370653e-17
10853	6.8976606660370653e-17
10854	6.8976606660370653e-17
10855	6.8976606660370653e-17
10856	6.8976606660370653e-17
10857	6.8976606660370653e-17
10858	6.8976606660370653e-17
10859	6.8976606660370653e-17
10860	6.8976606660370653e-17
10861	6.8976606660370653e-17
10862	6.8976606660370653e-17
10863	6.8976606660370653e-17
10864	6.8976606660370653e-17
10865	6.8976606660370653e-17
10866	6.8976606660370653e-17
10867	6.8976606660370653e-17
10868	6.8976606660370653e-17
10869	6.8976606660370653e-17
10870	6.8976606660370653e-17
10871	6.8976606660370653e-17
10872	6.8976606660370653e-17
10873	6.8976606660370653e-17
10874	6.8976606660370653e-17
10875	6.8976606660370653e-17
10876	6.8976606660370653e-17
10877	6.8976606660370653e-17
10878	6.8976606660370653e-17
10879	6.8976606660370653e-17
10880	6.8976606660370653e-17
10881	6.8976606660370653e-17
10882	6.8976606660370653e-17
10883	6.8976606660370653e-17
10884	6.8976606660370653e-17
10885	6.8976606660370653e-17
10886	6.8976606660370653e-17
10887	6.8976606660370653e-17
10888	6.8976606660370653e-17
10889	6.8976606660370653e-17
10890	6.8976606660370653e-17
10891	6.8976606660370653e-17
10892	6.8976606660370653e-17
10893	6.8976606660370653e-17
10894	6.8976606660370653e-17
10895	6.8976606660370653e-17
10896	6.8976606660370653e-17
10897	6.8976606660370653e-17
10898	6.8976606660370653e-17
10899	6.8976606660370653e-17
10900	6.8976606660370653e-17
10901	6.8976606660370653e-17
10902	6.8976606660370653e-17
10903	6.8976606660370653e-17
10904	6.8976606660370653e-17
10905	6.8976606660370653e-17
10906	6.8976606660370653e-17
10907	6.8976606660370653e-17
10908	6.8976606660370653e-17
10909	6.8976606660370653e-17
10910	6.8976606660370653e-17
10911	6.8976606660370653e-17
10912	6.8976606660370653e-17
10913	6.8976606660370653e-17
10914	6.8976606660370653e-17
10915	6.8976606660370653e-17
10916	6.8976606660370653e-17
10917	6.8976606660370653e-17
10918	6.8976606660370653e-17
10919	6.8976606660370653e-17
10920	6.8976606660370653e-17
10921	6.8976606660370653e-17
10922	6.8976606660370653e-17
10923	6.8976606660370653e-17
10924	6.8976606660370653e-17
10925	6.8976606660370653e-17
10926	6.8976606660370653e-17
10927	6.8976606660370653e-17
10928	6.8976606660370653e-17
10929	6.8976606660370653e-17
10930	6.8976606660370653e-17
10931	6.8976606660370653e-17
10932	6.8976606660370653e-17
10933	6.8976606660370653e-17
10934	6.8976606660370653e-17
10935	6.8976606660370653e-17
10936	6.8976606660370653e-17
10937	6.8976606660370653e-17
10938	6.8976606660370653e-17
10939	6.8976606660370653e-17
10940	6.8976606660370653e-17
10941	6.8976606660370653e-17
10942	6.8976606660370653e-17
10943	6.8976606660370653e-17
10944	6.8976606660370653e-17
10945	6.8976606660370653e-17
10946	6.8976606660370653e-17
10947	6.8976606660370653e-17
10948	6.8976606660370653e-17
10949	6.8976606660370653e-17
10950	6.8976606660370653e-17
10951	6.8976606660370653e-17
10952	6.8976606660370653e-17
10953	6.8976606660370653e-17
10954	6.8976606660370653e-17
10955	6.8976606660370653e-17
10956	6.8976606660370653e-17
10957	6.8976606660370653e-17
10958	6.8976606660370653e-17
10959	6.8976606660370653e-17
10960	6.8976606660370653e-17
10961	6.8976606660370653e-17
10962	6.8976606660370653e-17
10963	6.8976606660370653e-17
10964	6.8976606660370653e-17
10965	6.8976606660370653e-17
10966	6.8976606660370653e-17
10967	6.8976606660370653e-17
10968	6.8976606660370653e-17
10969	6.8976606660370653e-17
10970	6.8976606660370653e-17
10971	6.8976606660370653e-17
10972	6.8976606660370653e-17
10973	6.8976606660370653e-17
10974	6.8976606660370653e-17
10975	6.8976606660370653e-17
10976	6.8976606660370653e-17
10977	6.8976606660370653e-17
10978	6.8976606660370653e-17
10979	6.8976606660370653e-17
10980	6.8976606660370653e-17
10981	6.8976606660370653e-17
10982	6.8976606660370653e-17
10983	6.8976606660370653e-17
10984	6.8976606660370653e-17
10985	6.8976606660370653e-17
10986	6.8976606660370653e-17
10987	6.8976606660370653e-17
10988	6.8976606660370653e-17
10989	6.8976606660370653e-17
10990	6.8976606660370653e-17
10991	6.8976606660370653e-17
10992	6.8976606660370653e-17
10993	6.8976606660370653e-17
10994	6.8976606660370653e-17
10995	6.8976606660370653e-17
10996	6.8976606660370653e-17
10997	6.8976606660370653e-17
10998	6.8976606660370653e-17
10999	6.8976606660370653e-17
11000	6.8976606660370653e-17
11001	6.8976606660370653e-17
11002	6.8976606660370653e-17
11003	6.8976606660370653e-17
11004	6.8976606660370653e-17
11005	6.8976606660370653e-17
11006	6.8976606660370653e-17
11007	6.8976606660370653e-17
11008	6.8976606660370653e-17
11009	6.8976606660370653e-17
11010	6.8976606660370653e-17
11011	6.8976606660370653e-17
11012	6.8976606660370653e-17
11013	6.8976606660370653e-17
11014	6.8976606660370653e-17
11015	6.8976606660370653e-17
11016	6.8976606660370653e-17
11017	6.8976606660370653e-17
11018	6.8976606660370653e-17
11019	6.8976606660370653e-17
11020	6.8976606660370653e-17
11021	6.8976606660370653e-17
11022	6.8976606660370653e-17
11023	6.8976606660370653e-17
11024	6.8976606660370653e-17
11025	6.8976606660370653e-17
11026	6.8976606660370653e-17
11027	6.8976606660370653e-17
11028	6.8976606660370653e-17
11029	6.8976606660370653e-17
11030	6.8976606660370653e-17
11031	6.8976606660370653e-17
11032	6.8976606660370653e-17
11033	6.8976606660370653e-17
11034	6.8976606660370653e-17
11035	6.8976606660370653e-17
11036	6.8976606660370653e-17
11037	6.8976606660370653e-17
11038	6.8976606660370653e-17
11039	6.8976606660370653e-17
11040	6.8976606660370653e-17
11041	6.8976606660370653e-17
11042	6.8976606660370653e-17
11043	6.8976606660370653e-17
11044	6.8976606660370653e-17
11045	6.8976606660370653e-17
11046	6.8976606660370653e-17
11047	6.8976606660370653e-17
11048	6.8976606660370653e-17
11049	6.8976606660370653e-17
11050	6.8976606660370653e-17
11051	6.8976606660370653e-17
11052	6.8976606660370653e-17
11053	6.8976606660370653e-17
11054	6.8976606660370653e-17
11055	6.8976606660370653e-17
11056	6.8976606660370653e-17
11057	6.8976606660370653e-17
11058	6.8976606660370653e-17
11059	6.8976606660370653e-17
11060	6.8976606660370653e-17
11061	6.8976606660370653e-17
11062	6.8976606660370653e-17
11063	6.8976606660370653e-17
11064	6.8976606660370653e-17
11065	6.8976606660370653e-17
11066	6.8976606660370653e-17
11067	6.8976606660370653e-17
11068	6.8976606660370653e-17
11069	6.8976606660370653e-17
11070	6.8976606660370653e-17
11071	6.8976606660370653e-17
11072	6.8976606660370653e-17
11073	6.8976606660370653e-17
11074	6.8976606660370653e-17
11075	6.8976606660370653e-17
11076	6.8976606660370653e-17
11077	6.8976606660370653e-17
11078	6.8976606660370653e-17
11079	6.8976606660370653e-17
11080	6.8976606660370653e-17
11081	6.8976606660370653e-17
11082	6.8976606660370653e-17
11083	6.8976606660370653e-17
11084	6.8976606660370653e-17
11085	6.8976606660370653e-17
11086	6.8976606660370653e-17
11087	6.8976606660370653e-17
11088	6.8976606660370653e-17
11089	6.8976606660370653e-17
11090	6.8976606660370653e-17
11091	6.8976606660370653e-17
11092	6.8976606660370653e-17
11093	6.8976606660370653e-17
11094	6.8976606660370653e-17
11095	6.8976606660370653e-17
11096	6.8976606660370653e-17
11097	6.8976606660370653e-17
11098	6.8976606660370653e-17
11099	6.8976606660370653e-17
11100	6.8976606660370653e-17
11101	6.8976606660370653e-17
11102	6.8976606660370653e-17
11103	6.8976606660370653e-17
11104	6.8976606660370653e-17
11105	6.8976606660370653e-17
11106	6.8976606660370653e-17
11107	6.8976606660370653e-17
11108	6.8976606660370653e-17
11109	6.8976606660370653e-17
11110	6.8976606660370653e-17
11111	6.8976606660370653e-17
11112	6.8976606660370653e-17
11113	6.8976606660370653e-17
11114	6.8976606660370653e-17
11115	6.8976606660370653e-17
11116	6.8976606660370653e-17
11117	6.8976606660370653e-17
11118	6.8976606660370653e-17
11119	6.8976606660370653e-17
11120	6.8976606660370653e-17
11121	6.8976606660370653e-17
11122	6.8976606660370653e-17
11123	6.8976606660370653e-17
11124	6.8976606660370653e-17
11125	6.8976606660370653e-17
11126	6.8976606660370653e-17
11127	6.8976606660370653e-17
11128	6.8976606660370653e-17
11129	6.8976606660370653e-17
11130	6.8976606660370653e-17
11131	6.8976606660370653e-17
11132	6.8976606660370653e-17
11133	6.8976606660370653e-17
11134	6.8976606660370653e-17
11135	6.8976606660370653e-17
11136	6.8976606660370653e-17
11137	6.8976606660370653e-17
11138	6.8976606660370653e-17
11139	6.8976606660370653e-17
11140	6.8976606660370653e-17
11141	6.8976606660370653e-17
11142	6.8976606660370653e-17
11143	6.8976606660370653e-17
11144	6.8976606660370653e-17
11145	6.8976606660370653e-17
11146	6.8976606660370653e-17
11147	6.8976606660370653e-17
11148	6.8976606660370653e-17
11149	6.8976606660370653e-17
11150	6.8976606660370653e-17
11151	6.8976606660370653e-17
11152	6.8976606660370653e-17
11153	6.8976606660370653e-17
11154	6.8976606660370653e-17
11155	6.8976606660370653e-17
11156	6.8976606660370653e-17
11157	6.8976606660370653e-17
11158	6.8976606660370653e-17
11159	6.8976606660370653e-17
11160	6.8976606660370653e-17
11161	6.8976606660370653e-17
11162	6.8976606660370653e-17
11163	6.8976606660370653e-17
11164	6.8976606660370653e-17
11165	6.8976606660370653e-17
11166	6.8976606660370653e-17
11167	6.8976606660370653e-17
11168	6.8976606660370653e-17
11169	6.8976606660370653e-17
11170	6.8976606660370653e-17
11171	6.8976606660370653e-17
11172	6.8976606660370653e-17
11173	6.8976606660370653e-17
11174	6.8976606660370653e-17
11175	6.8976606660370653e-17
11176	6.8976606660370653e-17
11177	6.8976606660370653e-17
11178	6.8976606660370653e-17
11179	6.8976606660370653e-17
11180	6.8976606660370653e-17
11181	6.8976606660370653e-17
11182	6.8976606660370653e-17
11183	6.8976606660370653e-17
11184	6.8976606660370653e-17
11185	6.8976606660370653e-17
11186	6.8976606660370653e-17
11187	6.8976606660370653e-17
11188	6.8976606660370653e-17
11189	6.8976606660370653e-17
11190	6.8976606660370653e-17
11191	6.8976606660370653e-17
11192	6.8976606660370653e-17
11193	6.8976606660370653e-17
11194	6.8976606660370653e-17
11195	6.8976606660370653e-17
11196	6.8976606660370653e-17
11197	6.8976606660370653e-17
11198	6.8976606660370653e-17
11199	6.8976606660370653e-17
11200	6.8976606660370653e-17
11201	6.8976606660370653e-17
11202	6.8976606660370653e-17
11203	6.8976606660370653e-17
11204	6.8976606660370653e-17
11205	6.8976606660370653e-17
11206	6.8976606660370653e-17
11207	6.8976606660370653e-17
11208	6.8976606660370653e-17
11209	6.8976606660370653e-17
11210	6.8976606660370653e-17
11211	6.8976606660370653e-17
11212	6.8976606660370653e-17
11213	6.8976606660370653e-17
11214	6.8976606660370653e-17
11215	6.8976606660370653e-17
11216	6.8976606660370653e-17
11217	6.8976606660370653e-17
11218	6.8976606660370653e-17
11219	6.8976606660370653e-17
11220	6.8976606660370653e-17
11221	6.8976606660370653e-17
11222	6.8976606660370653e-17
11223	6.8976606660370653e-17
11224	6.8976606660370653e-17
11225	6.8976606660370653e-17
11226	6.8976606660370653e-17
11227	6.8976606660370653e-17
11228	6.8976606660370653e-17
11229	6.8976606660370653e-17
11230	6.8976606660370653e-17
11231	6.8976606660370653e-17
11232	6.8976606660370653e-17
11233	6.8976606660370653e-17
11234	6.8976606660370653e-17
11235	6.8976606660370653e-17
11236	6.8976606660370653e-17
11237	6.8976606660370653e-17
11238	6.8976606660370653e-17
11239	6.8976606660370653e-17
11240	6.8976606660370653e-17
11241	6.8976606660370653e-17
11242	6.8976606660370653e-17
11243	6.8976606660370653e-17
11244	6.8976606660370653e-17
11245	6.8976606660370653e-17
11246	6.8976606660370653e-17
11247	6.8976606660370653e-17
11248	6.8976606660370653e-17
11249	6.8976606660370653e-17
11250	6.8976606660370653e-17
11251	6.8976606660370653e-17
11252	6.8976606660370653e-17
11253	6.8976606660370653e-17
11254	6.8976606660370653e-17
11255	6.8976606660370653e-17
11256	6.8976606660370653e-17
11257	6.8976606660370653e-17
11258	6.8976606660370653e-17
11259	6.8976606660370653e-17
11260	6.8976606660370653e-17
11261	6.8976606660370653e-17
11262	6.8976606660370653e-17
11263	6.8976606660370653e-17
11264	6.8976606660370653e-17
11265	6.8976606660370653e-17
11266	6.8976606660370653e-17
11267	6.8976606660370653e-17
11268	6.8976606660370653e-17
11269	6.8976606660370653e-17
11270	6.8976606660370653e-17
11271	6.8976606660370653e-17
11272	6.8976606660370653e-17
11273	6.8976606660370653e-17
11274	6.8976606660370653e-17
11275	6.8976606660370653e-17
11276	6.8976606660370653e-17
11277	6.8976606660370653e-17
11278	6.8976606660370653e-17
11279	6.8976606660370653e-17
11280	6.8976606660370653e-17
11281	6.8976606660370653e-17
11282	6.8976606660370653e-17
11283	6.8976606660370653e-17
11284	6.8976606660370653e-17
11285	6.8976606660370653e-17
11286	6.8976606660370653e-17
11287	6.8976606660370653e-17
11288	6.8976606660370653e-17
11289	6.8976606660370653e-17
11290	6.8976606660370653e-17
11291	6.8976606660370653e-17
11292	6.8976606660370653e-17
11293	6.8976606660370653e-17
11294	6.8976606660370653e-17
11295	6.8976606660370653e-17
11296	6.8976606660370653e-17
11297	6.8976606660370653e-17
11298	6.8976606660370653e-17
11299	6.8976606660370653e-17
11300	6.8976606660370653e-17
11301	6.8976606660370653e-17
11302	6.8976606660370653e-17
11303	6.8976606660370653e-17
11304	6.8976606660370653e-17
11305	6.8976606660370653e-17
11306	6.8976606660370653e-17
11307	6.8976606660370653e-17
11308	6.8976606660370653e-17
11309	6.8976606660370653e-17
11310	6.8976606660370653e-17
11311	6.8976606660370653e-17
11312	6.8976606660370653e-17
11313	6.8976606660370653e-17
11314	6.8976606660370653e-17
11315	6.8976606660370653e-17
11316	6.8976606660370653e-17
11317	6.8976606660370653e-17
11318	6.8976606660370653e-17
11319	6.8976606660370653e-17
11320	6.8976606660370653e-17
11321	6.8976606660370653e-17
11322	6.8976606660370653e-17
11323	6.8976606660370653e-17
11324	6.8976606660370653e-17
11325	6.8976606660370653e-17
11326	6.8976606660370653e-17
11327	6.8976606660370653e-17
11328	6.8976606660370653e-17
11329	6.8976606660370653e-17
11330	6.8976606660370653e-17
11331	6.8976606660370653e-17
11332	6.8976606660370653e-17
11333	6.8976606660370653e-17
11334	6.8976606660370653e-17
11335	6.8976606660370653e-17
11336	6.8976606660370653e-17
11337	6.8976606660370653e-17
11338	6.8976606660370653e-17
11339	6.8976606660370653e-17
11340	6.8976606660370653e-17
11341	6.8976606660370653e-17
11342	6.8976606660370653e-17
11343	6.8976606660370653e-17
11344	6.8976606660370653e-17
11345	6.8976606660370653e-17
11346	6.8976606660370653e-17
11347	6.8976606660370653e-17
11348	6.8976606660370653e-17
11349	6.8976606660370653e-17
11350	6.8976606660370653e-17
11351	6.8976606660370653e-17
11352	6.8976606660370653e-17
11353	6.8976606660370653e-17
11354	6.8976606660370653e-17
11355	6.8976606660370653e-17
11356	6.8976606660370653e-17
11357	6.8976606660370653e-17
11358	6.8976606660370653e-17
11359	6.8976606660370653e-17
11360	6.8976606660370653e-17
11361	6.8976606660370653e-17
11362	6.8976606660370653e-17
11363	6.8976606660370653e-17
11364	6.8976606660370653e-17
11365	6.8976606660370653e-17
11366	6.8976606660370653e-17
11367	6.8976606660370653e-17
11368	6.8976606660370653e-17
11369	6.8976606660370653e-17
11370	6.8976606660370653e-17
11371	6.8976606660370653e-17
11372	6.8976606660370653e-17
11373	6.8976606660370653e-17
11374	6.8976606660370653e-17
11375	6.8976606660370653e-17
11376	6.8976606660370653e-17
11377	6.8976606660370653e-17
11378	6.8976606660370653e-17
11379	6.8976606660370653e-17
11380	6.8976606660370653e-17
11381	6.8976606660370653e-17
11382	6.8976606660370653e-17
11383	6.8976606660370653e-17
11384	6.8976606660370653e-17
11385	6.8976606660370653e-17
11386	6.8976606660370653e-17
11387	6.8976606660370653e-17
11388	6.8976606660370653e-17
11389	6.8976606660370653e-17
11390	6.8976606660370653e-17
11391	6.8976606660370653e-17
11392	6.8976606660370653e-17
11393	6.8976606660370653e-17
11394	6.8976606660370653e-17
11395	6.8976606660370653e-17
11396	6.8976606660370653e-17
11397	6.8976606660370653e-17
11398	6.8976606660370653e-17
11399	6.8976606660370653e-17
11400	6.8976606660370653e-17
11401	6.8976606660370653e-17
11402	6.8976606660370653e-17
11403	6.8976606660370653e-17
11404	6.8976606660370653e-17
11405	6.8976606660370653e-17
11406	6.8976606660370653e-17
11407	6.8976606660370653e-17
11408	6.8976606660370653e-17
11409	6.8976606660370653e-17
11410	6.8976606660370653e-17
11411	6.8976606660370653e-17
11412	6.8976606660370653e-17
11413	6.8976606660370653e-17
11414	6.8976606660370653e-17
11415	6.8976606660370653e-17
11416	6.8976606660370653e-17
11417	6.8976606660370653e-17
11418	6.8976606660370653e-17
11419	6.8976606660370653e-17
11420	6.8976606660370653e-17
11421	6.8976606660370653e-17
11422	6.8976606660370653e-17
11423	6.8976606660370653e-17
11424	6.8976606660370653e-17
11425	6.8976606660370653e-17
11426	6.8976606660370653e-17
11427	6.8976606660370653e-17
11428	6.8976606660370653e-17
11429	6.8976606660370653e-17
11430	6.8976606660370653e-17
11431	6.8976606660370653e-17
11432	6.8976606660370653e-17
11433	6.8976606660370653e-17
11434	6.8976606660370653e-17
11435	6.8976606660370653e-17
11436	6.8976606660370653e-17
11437	6.8976606660370653e-17
11438	6.8976606660370653e-17
11439	6.8976606660370653e-17
11440	6.8976606660370653e-17
11441	6.8976606660370653e-17
11442	6.8976606660370653e-17
11443	6.8976606660370653e-17
11444	6.8976606660370653e-17
11445	6.8976606660370653e-17
11446	6.8976606660370653e-17
11447	6.8976606660370653e-17
11448	6.8976606660370653e-17
11449	6.8976606660370653e-17
11450	6.8976606660370653e-17
11451	6.8976606660370653e-17
11452	6.8976606660370653e-17
11453	6.8976606660370653e-17
11454	6.8976606660370653e-17
11455	6.8976606660370653e-17
11456	6.8976606660370653e-17
11457	6.8976606660370653e-17
11458	6.8976606660370653e-17
11459	6.8976606660370653e-17
11460	6.8976606660370653e-17
11461	6.8976606660370653e-17
11462	6.8976606660370653e-17
11463	6.8976606660370653e-17
11464	6.8976606660370653e-17
11465	6.8976606660370653e-17
11466	6.8976606660370653e-17
11467	6.8976606660370653e-17
11468	6.8976606660370653e-17
11469	6.8976606660370653e-17
11470	6.8976606660370653e-17
11471	6.8976606660370653e-17
11472	6.8976606660370653e-17
11473	6.8976606660370653e-17
11474	6.8976606660370653e-17
11475	6.8976606660370653e-17
11476	6.8976606660370653e-17
11477	6.8976606660370653e-17
11478	6.8976606660370653e-17
11479	6.8976606660370653e-17
11480	6.8976606660370653e-17
11481	6.8976606660370653e-17
11482	6.8976606660370653e-17
11483	6.8976606660370653e-17
11484	6.8976606660370653e-17
11485	6.8976606660370653e-17
11486	6.8976606660370653e-17
11487	6.8976606660370653e-17
11488	6.8976606660370653e-17
11489	6.8976606660370653e-17
11490	6.8976606660370653e-17
11491	6.8976606660370653e-17
11492	6.8976606660370653e-17
11493	6.8976606660370653e-17
11494	6.8976606660370653e-17
11495	6.8976606660370653e-17
11496	6.8976606660370653e-17
11497	6.8976606660370653e-17
11498	6.8976606660370653e-17
11499	6.8976606660370653e-17
11500	6.8976606660370653e-17
11501	6.8976606660370653e-17
11502	6.8976606660370653e-17
11503	6.8976606660370653e-17
11504	6.8976606660370653e-17
11505	6.8976606660370653e-17
11506	6.8976606660370653e-17
11507	6.8976606660370653e-17
11508	6.8976606660370653e-17
11509	6.8976606660370653e-17
11510	6.8976606660370653e-17
11511	6.8976606660370653e-17
11512	6.8976606660370653e-17
11513	6.8976606660370653e-17
11514	6.8976606660370653e-17
11515	6.8976606660370653e-17
11516	6.8976606660370653e-17
11517	6.8976606660370653e-17
11518	6.8976606660370653e-17
11519	6.8976606660370653e-17
11520	6.8976606660370653e-17
11521	6.8976606660370653e-17
11522	6.8976606660370653e-17
11523	6.8976606660370653e-17
11524	6.8976606660370653e-17
11525	6.8976606660370653e-17
11526	6.8976606660370653e-17
11527	6.8976606660370653e-17
11528	6.8976606660370653e-17
11529	6.8976606660370653e-17
11530	6.8976606660370653e-17
11531	6.8976606660370653e-17
11532	6.8976606660370653e-17
11533	6.8976606660370653e-17
11534	6.8976606660370653e-17
11535	6.8976606660370653e-17
11536	6.8976606660370653e-17
11537	6.8976606660370653e-17
11538	6.8976606660370653e-17
11539	6.8976606660370653e-17
11540	6.8976606660370653e-17
11541	6.8976606660370653e-17
11542	6.8976606660370653e-17
11543	6.8976606660370653e-17
11544	6.8976606660370653e-17
11545	6.8976606660370653e-17
11546	6.8976606660370653e-17
11547	6.8976606660370653e-17
11548	6.8976606660370653e-17
11549	6.8976606660370653e-17
11550	6.8976606660370653e-17
11551	6.8976606660370653e-17
11552	6.8976606660370653e-17
11553	6.8976606660370653e-17
11554	6.8976606660370653e-17
11555	6.8976606660370653e-17
11556	6.8976606660370653e-17
11557	6.8976606660370653e-17
11558	6.8976606660370653e-17
11559	6.8976606660370653e-17
11560	6.8976606660370653e-17
11561	6.8976606660370653e-17
11562	6.8976606660370653e-17
11563	6.8976606660370653e-17
11564	6.8976606660370653e-17
11565	6.8976606660370653e-17
11566	6.8976606660370653e-17
11567	6.8976606660370653e-17
11568	6.8976606660370653e-17
11569	6.8976606660370653e-17
11570	6.8976606660370653e-17
11571	6.8976606660370653e-17
11572	6.8976606660370653e-17
11573	6.8976606660370653e-17
11574	6.8976606660370653e-17
11575	6.8976606660370653e-17
11576	6.8976606660370653e-17
11577	6.8976606660370653e-17
11578	6.8976606660370653e-17
11579	6.8976606660370653e-17
11580	6.8976606660370653e-17
11581	6.8976606660370653e-17
11582	6.8976606660370653e-17
11583	6.8976606660370653e-17
11584	6.8976606660370653e-17
11585	6.8976606660370653e-17
11586	6.8976606660370653e-17
11587	6.8976606660370653e-17
11588	6.8976606660370653e-17
11589	6.8976606660370653e-17
11590	6.8976606660370653e-17
11591	6.8976606660370653e-17
11592	6.8976606660370653e-17
11593	6.8976606660370653e-17
11594	6.8976606660370653e-17
11595	6.8976606660370653e-17
11596	6.8976606660370653e-17
11597	6.8976606660370653e-17
11598	6.8976606660370653e-17
11599	6.8976606660370653e-17
11600	6.8976606660370653e-17
11601	6.8976606660370653e-17
11602	6.8976606660370653e-17
11603	6.8976606660370653e-17
11604	6.8976606660370653e-17
11605	6.8976606660370653e-17
11606	6.8976606660370653e-17
11607	6.8976606660370653e-17
11608	6.8976606660370653e-17
11609	6.8976606660370653e-17
11610	6.8976606660370653e-17
11611	6.8976606660370653e-17
11612	6.8976606660370653e-17
11613	6.8976606660370653e-17
11614	6.8976606660370653e-17
11615	6.8976606660370653e-17
11616	6.8976606660370653e-17
11617	6.8976606660370653e-17
11618	6.8976606660370653e-17
11619	6.8976606660370653e-17
11620	6.8976606660370653e-17
11621	6.8976606660370653e-17
11622	6.8976606660370653e-17
11623	6.8976606660370653e-17
11624	6.8976606660370653e-17
11625	6.8976606660370653e-17
11626	6.8976606660370653e-17
11627	6.8976606660370653e-17
11628	6.8976606660370653e-17
11629	6.8976606660370653e-17
11630	6.8976606660370653e-17
11631	6.8976606660370653e-17
11632	6.8976606660370653e-17
11633	6.8976606660370653e-17
11634	6.8976606660370653e-17
11635	6.8976606660370653e-17
11636	6.8976606660370653e-17
11637	6.8976606660370653e-17
11638	6.8976606660370653e-17
11639	6.8976606660370653e-17
11640	6.8976606660370653e-17
11641	6.8976606660370653e-17
11642	6.8976606660370653e-17
11643	6.8976606660370653e-17
11644	6.8976606660370653e-17
11645	6.8976606660370653e-17
11646	6.8976606660370653e-17
11647	6.8976606660370653e-17
11648	6.8976606660370653e-17
11649	6.8976606660370653e-17
11650	6.8976606660370653e-17
11651	6.8976606660370653e-17
11652	6.8976606660370653e-17
11653	6.8976606660370653e-17
11654	6.8976606660370653e-17
11655	6.8976606660370653e-17
11656	6.8976606660370653e-17
11657	6.8976606660370653e-17
11658	6.8976606660370653e-17
11659	6.8976606660370653e-17
11660	6.8976606660370653e-17
11661	6.8976606660370653e-17
11662	6.8976606660370653e-17
11663	6.8976606660370653e-17
11664	6.8976606660370653e-17
11665	6.8976606660370653e-17
11666	6.8976606660370653e-17
11667	6.8976606660370653e-17
11668	6.8976606660370653e-17
11669	6.8976606660370653e-17
11670	6.8976606660370653e-17
11671	6.8976606660370653e-17
11672	6.8976606660370653e-17
11673	6.8976606660370653e-17
11674	6.8976606660370653e-17
11675	6.8976606660370653e-17
11676	6.8976606660370653e-17
11677	6.8976606660370653e-17
11678	6.8976606660370653e-17
11679	6.8976606660370653e-17
11680	6.8976606660370653e-17
11681	6.8976606660370653e-17
11682	6.8976606660370653e-17
11683	6.8976606660370653e-17
11684	6.8976606660370653e-17
11685	6.8976606660370653e-17
11686	6.8976606660370653e-17
11687	6.8976606660370653e-17
11688	6.8976606660370653e-17
11689	6.8976606660370653e-17
11690	6.8976606660370653e-17
11691	6.8976606660370653e-17
11692	6.8976606660370653e-17
11693	6.8976606660370653e-17
11694	6.8976606660370653e-17
11695	6.8976606660370653e-17
11696	6.8976606660370653e-17
11697	6.8976606660370653e-17
11698	6.8976606660370653e-17
11699	6.8976606660370653e-17
11700	6.8976606660370653e-17
11701	6.8976606660370653e-17
11702	6.8976606660370653e-17
11703	6.8976606660370653e-17
11704	6.8976606660370653e-17
11705	6.8976606660370653e-17
11706	6.8976606660370653e-17
11707	6.8976606660370653e-17
11708	6.8976606660370653e-17
11709	6.8976606660370653e-17
11710	6.8976606660370653e-17
11711	6.8976606660370653e-17
11712	6.8976606660370653e-17
11713	6.8976606660370653e-17
11714	6.8976606660370653e-17
11715	6.8976606660370653e-17
11716	6.8976606660370653e-17
11717	6.8976606660370653e-17
11718	6.8976606660370653e-17
11719	6.8976606660370653e-17
11720	6.8976606660370653e-17
11721	6.8976606660370653e-17
11722	6.8976606660370653e-17
11723	6.8976606660370653e-17
11724	6.8976606660370653e-17
11725	6.8976606660370653e-17
11726	6.8976606660370653e-17
11727	6.8976606660370653e-17
11728	6.8976606660370653e-17
11729	6.8976606660370653e-17
11730	6.8976606660370653e-17
11731	6.8976606660370653e-17
11732	6.8976606660370653e-17
11733	6.8976606660370653e-17
11734	6.8976606660370653e-17
11735	6.8976606660370653e-17
11736	6.8976606660370653e-17
11737	6.8976606660370653e-17
11738	6.8976606660370653e-17
11739	6.8976606660370653e-17
11740	6.8976606660370653e-17
11741	6.8976606660370653e-17
11742	6.8976606660370653e-17
11743	6.8976606660370653e-17
11744	6.8976606660370653e-17
11745	6.8976606660370653e-17
11746	6.8976606660370653e-17
11747	6.8976606660370653e-17
11748	6.8976606660370653e-17
11749	6.8976606660370653e-17
11750	6.8976606660370653e-17
11751	6.8976606660370653e-17
11752	6.8976606660370653e-17
11753	6.8976606660370653e-17
11754	6.8976606660370653e-17
11755	6.8976606660370653e-17
11756	6.8976606660370653e-17
11757	6.8976606660370653e-17
11758	6.8976606660370653e-17
11759	6.8976606660370653e-17
11760	6.8976606660370653e-17
11761	6.8976606660370653e-17
11762	6.8976606660370653e-17
11763	6.8976606660370653e-17
11764	6.8976606660370653e-17
11765	6.8976606660370653e-17
11766	6.8976606660370653e-17
11767	6.8976606660370653e-17
11768	6.8976606660370653e-17
11769	6.8976606660370653e-17
11770	6.8976606660370653e-17
11771	6.8976606660370653e-17
11772	6.8976606660370653e-17
11773	6.8976606660370653e-17
11774	6.8976606660370653e-17
11775	6.8976606660370653e-17
11776	6.8976606660370653e-17
11777	6.8976606660370653e-17
11778	6.8976606660370653e-17
11779	6.8976606660370653e-17
11780	6.8976606660370653e-17
11781	6.8976606660370653e-17
11782	6.8976606660370653e-17
11783	6.8976606660370653e-17
11784	6.8976606660370653e-17
11785	6.8976606660370653e-17
11786	6.8976606660370653e-17
11787	6.8976606660370653e-17
11788	6.8976606660370653e-17
11789	6.8976606660370653e-17
11790	6.8976606660370653e-17
11791	6.8976606660370653e-17
11792	6.8976606660370653e-17
11793	6.8976606660370653e-17
11794	6.8976606660370653e-17
11795	6.8976606660370653e-17
11796	6.8976606660370653e-17
11797	6.8976606660370653e-17
11798	6.8976606660370653e-17
11799	6.8976606660370653e-17
11800	6.8976606660370653e-17
11801	6.8976606660370653e-17
11802	6.8976606660370653e-17
11803	6.8976606660370653e-17
11804	6.8976606660370653e-17
11805	6.8976606660370653e-17
11806	6.8976606660370653e-17
11807	6.8976606660370653e-17
11808	6.8976606660370653e-17
11809	6.8976606660370653e-17
11810	6.8976606660370653e-17
11811	6.8976606660370653e-17
11812	6.8976606660370653e-17
11813	6.8976606660370653e-17
11814	6.8976606660370653e-17
11815	6.8976606660370653e-17
11816	6.8976606660370653e-17
11817	6.8976606660370653e-17
11818	6.8976606660370653e-17
11819	6.8976606660370653e-17
11820	6.8976606660370653e-17
11821	6.8976606660370653e-17
11822	6.8976606660370653e-17
11823	6.8976606660370653e-17
11824	6.8976606660370653e-17
11825	6.8976606660370653e-17
11826	6.8976606660370653e-17
11827	6.8976606660370653e-17
11828	6.8976606660370653e-17
11829	6.8976606660370653e-17
11830	6.8976606660370653e-17
11831	6.8976606660370653e-17
11832	6.8976606660370653e-17
11833	6.8976606660370653e-17
11834	6.8976606660370653e-17
11835	6.8976606660370653e-17
11836	6.8976606660370653e-17
11837	6.8976606660370653e-17
11838	6.8976606660370653e-17
11839	6.8976606660370653e-17
11840	6.8976606660370653e-17
11841	6.8976606660370653e-17
11842	6.8976606660370653e-17
11843	6.8976606660370653e-17
11844	6.8976606660370653e-17
11845	6.8976606660370653e-17
11846	6.8976606660370653e-17
11847	6.8976606660370653e-17
11848	6.8976606660370653e-17
11849	6.8976606660370653e-17
11850	6.8976606660370653e-17
11851	6.8976606660370653e-17
11852	6.8976606660370653e-17
11853	6.8976606660370653e-17
11854	6.8976606660370653e-17
11855	6.8976606660370653e-17
11856	6.8976606660370653e-17
11857	6.8976606660370653e-17
11858	6.8976606660370653e-17
11859	6.8976606660370653e-17
11860	6.8976606660370653e-17
11861	6.8976606660370653e-17
11862	6.8976606660370653e-17
11863	6.8976606660370653e-17
11864	6.8976606660370653e-17
11865	6.8976606660370653e-17
11866	6.8976606660370653e-17
11867	6.8976606660370653e-17
11868	6.8976606660370653e-17
11869	6.8976606660370653e-17
11870	6.8976606660370653e-17
11871	6.8976606660370653e-17
11872	6.8976606660370653e-17
11873	6.8976606660370653e-17
11874	6.8976606660370653e-17
11875	6.8976606660370653e-17
11876	6.8976606660370653e-17
11877	6.8976606660370653e-17
11878	6.8976606660370653e-17
11879	6.8976606660370653e-17
11880	6.8976606660370653e-17
11881	6.8976606660370653e-17
11882	6.8976606660370653e-17
11883	6.8976606660370653e-17
11884	6.8976606660370653e-17
11885	6.8976606660370653e-17
11886	6.8976606660370653e-17
11887	6.8976606660370653e-17
11888	6.8976606660370653e-17
11889	6.8976606660370653e-17
11890	6.8976606660370653e-17
11891	6.8976606660370653e-17
11892	6.8976606660370653e-17
11893	6.8976606660370653e-17
11894	6.8976606660370653e-17
11895	6.8976606660370653e-17
11896	6.8976606660370653e-17
11897	6.8976606660370653e-17
11898	6.8976606660370653e-17
11899	6.8976606660370653e-17
11900	6.8976606660370653e-17
11901	6.8976606660370653e-17
11902	6.8976606660370653e-17
11903	6.8976606660370653e-17
11904	6.8976606660370653e-17
11905	6.8976606660370653e-17
11906	6.8976606660370653e-17
11907	6.8976606660370653e-17
11908	6.8976606660370653e-17
11909	6.8976606660370653e-17
11910	6.8976606660370653e-17
11911	6.8976606660370653e-17
11912	6.8976606660370653e-17
11913	6.8976606660370653e-17
11914	6.8976606660370653e-17
11915	6.8976606660370653e-17
11916	6.8976606660370653e-17
11917	6.8976606660370653e-17
11918	6.8976606660370653e-17
11919	6.8976606660370653e-17
11920	6.8976606660370653e-17
11921	6.8976606660370653e-17
11922	6.8976606660370653e-17
11923	6.8976606660370653e-17
11924	6.8976606660370653e-17
11925	6.8976606660370653e-17
11926	6.8976606660370653e-17
11927	6.8976606660370653e-17
11928	6.8976606660370653e-17
11929	6.8976606660370653e-17
11930	6.8976606660370653e-17
11931	6.8976606660370653e-17
11932	6.8976606660370653e-17
11933	6.8976606660370653e-17
11934	6.8976606660370653e-17
11935	6.8976606660370653e-17
11936	6.8976606660370653e-17
11937	6.8976606660370653e-17
11938	6.8976606660370653e-17
11939	6.8976606660370653e-17
11940	6.8976606660370653e-17
11941	6.8976606660370653e-17
11942	6.8976606660370653e-17
11943	6.8976606660370653e-17
11944	6.8976606660370653e-17
11945	6.8976606660370653e-17
11946	6.8976606660370653e-17
11947	6.8976606660370653e-17
11948	6.8976606660370653e-17
11949	6.8976606660370653e-17
11950	6.8976606660370653e-17
11951	6.8976606660370653e-17
11952	6.8976606660370653e-17
11953	6.8976606660370653e-17
11954	6.8976606660370653e-17
11955	6.8976606660370653e-17
11956	6.8976606660370653e-17
11957	6.8976606660370653e-17
11958	6.8976606660370653e-17
11959	6.8976606660370653e-17
11960	6.8976606660370653e-17
11961	6.8976606660370653e-17
11962	6.8976606660370653e-17
11963	6.8976606660370653e-17
11964	6.8976606660370653e-17
11965	6.8976606660370653e-17
11966	6.8976606660370653e-17
11967	6.8976606660370653e-17
11968	6.8976606660370653e-17
11969	6.8976606660370653e-17
11970	6.8976606660370653e-17
11971	6.8976606660370653e-17
11972	6.8976606660370653e-17
11973	6.8976606660370653e-17
11974	6.8976606660370653e-17
11975	6.8976606660370653e-17
11976	6.8976606660370653e-17
11977	6.8976606660370653e-17
11978	6.8976606660370653e-17
11979	6.8976606660370653e-17
11980	6.8976606660370653e-17
11981	6.8976606660370653e-17
11982	6.8976606660370653e-17
11983	6.8976606660370653e-17
11984	6.8976606660370653e-17
11985	6.8976606660370653e-17
11986	6.8976606660370653e-17
11987	6.8976606660370653e-17
11988	6.8976606660370653e-17
11989	6.8976606660370653e-17
11990	6.8976606660370653e-17
11991	6.8976606660370653e-17
11992	6.8976606660370653e-17
11993	6.8976606660370653e-17
11994	6.8976606660370653e-17
11995	6.8976606660370653e-17
11996	6.8976606660370653e-17
11997	6.8976606660370653e-17
11998	6.8976606660370653e-17
11999	6.8976606660370653e-17
12000	6.8976606660370653e-17
12001	6.8976606660370653e-17
12002	6.8976606660370653e-17
12003	6.8976606660370653e-17
12004	6.8976606660370653e-17
12005	6.8976606660370653e-17
12006	6.8976606660370653e-17
12007	6.8976606660370653e-17
12008	6.8976606660370653e-17
12009	6.8976606660370653e-17
12010	6.8976606660370653e-17
12011	6.8976606660370653e-17
12012	6.8976606660370653e-17
12013	6.8976606660370653e-17
12014	6.8976606660370653e-17
12015	6.8976606660370653e-17
12016	6.8976606660370653e-17
12017	6.8976606660370653e-17
12018	6.8976606660370653e-17
12019	6.8976606660370653e-17
12020	6.8976606660370653e-17
12021	6.8976606660370653e-17
12022	6.8976606660370653e-17
12023	6.8976606660370653e-17
12024	6.8976606660370653e-17
12025	6.8976606660370653e-17
12026	6.8976606660370653e-17
12027	6.8976606660370653e-17
12028	6.8976606660370653e-17
12029	6.8976606660370653e-17
12030	6.8976606660370653e-17
12031	6.8976606660370653e-17
12032	6.8976606660370653e-17
12033	6.8976606660370653e-17
12034	6.8976606660370653e-17
12035	6.8976606660370653e-17
12036	6.8976606660370653e-17
12037	6.8976606660370653e-17
12038	6.8976606660370653e-17
12039	6.8976606660370653e-17
12040	6.8976606660370653e-17
12041	6.8976606660370653e-17
12042	6.8976606660370653e-17
12043	6.8976606660370653e-17
12044	6.8976606660370653e-17
12045	6.8976606660370653e-17
12046	6.8976606660370653e-17
12047	6.8976606660370653e-17
12048	6.8976606660370653e-17
12049	6.8976606660370653e-17
12050	6.8976606660370653e-17
12051	6.8976606660370653e-17
12052	6.8976606660370653e-17
12053	6.8976606660370653e-17
12054	6.8976606660370653e-17
12055	6.8976606660370653e-17
12056	6.8976606660370653e-17
12057	6.8976606660370653e-17
12058	6.8976606660370653e-17
12059	6.8976606660370653e-17
12060	6.8976606660370653e-17
12061	6.8976606660370653e-17
12062	6.8976606660370653e-17
12063	6.8976606660370653e-17
12064	6.8976606660370653e-17
12065	6.8976606660370653e-17
12066	6.8976606660370653e-17
12067	6.8976606660370653e-17
12068	6.8976606660370653e-17
12069	6.8976606660370653e-17
12070	6.8976606660370653e-17
12071	6.8976606660370653e-17
12072	6.8976606660370653e-17
12073	6.8976606660370653e-17
12074	6.8976606660370653e-17
12075	6.8976606660370653e-17
12076	6.8976606660370653e-17
12077	6.8976606660370653e-17
12078	6.8976606660370653e-17
12079	6.8976606660370653e-17
12080	6.8976606660370653e-17
12081	6.8976606660370653e-17
12082	6.8976606660370653e-17
12083	6.8976606660370653e-17
12084	6.8976606660370653e-17
12085	6.8976606660370653e-17
12086	6.8976606660370653e-17
12087	6.8976606660370653e-17
12088	6.8976606660370653e-17
12089	6.8976606660370653e-17
12090	6.8976606660370653e-17
12091	6.8976606660370653e-17
12092	6.8976606660370653e-17
12093	6.8976606660370653e-17
12094	6.8976606660370653e-17
12095	6.8976606660370653e-17
12096	6.8976606660370653e-17
12097	6.8976606660370653e-17
12098	6.8976606660370653e-17
12099	6.8976606660370653e-17
12100	6.8976606660370653e-17
12101	6.8976606660370653e-17
12102	6.8976606660370653e-17
12103	6.8976606660370653e-17
12104	6.8976606660370653e-17
12105	6.8976606660370653e-17
12106	6.8976606660370653e-17
12107	6.8976606660370653e-17
12108	6.8976606660370653e-17
12109	6.8976606660370653e-17
12110	6.8976606660370653e-17
12111	6.8976606660370653e-17
12112	6.8976606660370653e-17
12113	6.8976606660370653e-17
12114	6.8976606660370653e-17
12115	6.8976606660370653e-17
12116	6.8976606660370653e-17
12117	6.8976606660370653e-17
12118	6.8976606660370653e-17
12119	6.8976606660370653e-17
12120	6.8976606660370653e-17
12121	6.8976606660370653e-17
12122	6.8976606660370653e-17
12123	6.8976606660370653e-17
12124	6.8976606660370653e-17
12125	6.8976606660370653e-17
12126	6.8976606660370653e-17
12127	6.8976606660370653e-17
12128	6.8976606660370653e-17
12129	6.8976606660370653e-17
12130	6.8976606660370653e-17
12131	6.8976606660370653e-17
12132	6.8976606660370653e-17
12133	6.8976606660370653e-17
12134	6.8976606660370653e-17
12135	6.8976606660370653e-17
12136	6.8976606660370653e-17
12137	6.8976606660370653e-17
12138	6.8976606660370653e-17
12139	6.8976606660370653e-17
12140	6.8976606660370653e-17
12141	6.8976606660370653e-17
12142	6.8976606660370653e-17
12143	6.8976606660370653e-17
12144	6.8976606660370653e-17
12145	6.8976606660370653e-17
12146	6.8976606660370653e-17
12147	6.8976606660370653e-17
12148	6.8976606660370653e-17
12149	6.8976606660370653e-17
12150	6.8976606660370653e-17
12151	6.8976606660370653e-17
12152	6.8976606660370653e-17
12153	6.8976606660370653e-17
12154	6.8976606660370653e-17
12155	6.8976606660370653e-17
12156	6.8976606660370653e-17
12157	6.8976606660370653e-17
12158	6.8976606660370653e-17
12159	6.8976606660370653e-17
12160	6.8976606660370653e-17
12161	6.8976606660370653e-17
12162	6.8976606660370653e-17
12163	6.8976606660370653e-17
12164	6.8976606660370653e-17
12165	6.8976606660370653e-17
12166	6.8976606660370653e-17
12167	6.8976606660370653e-17
12168	6.8976606660370653e-17
12169	6.8976606660370653e-17
12170	6.8976606660370653e-17
12171	6.8976606660370653e-17
12172	6.8976606660370653e-17
12173	6.8976606660370653e-17
12174	6.8976606660370653e-17
12175	6.8976606660370653e-17
12176	6.8976606660370653e-17
12177	6.8976606660370653e-17
12178	6.8976606660370653e-17
12179	6.8976606660370653e-17
12180	6.8976606660370653e-17
12181	6.8976606660370653e-17
12182	6.8976606660370653e-17
12183	6.8976606660370653e-17
12184	6.8976606660370653e-17
12185	6.8976606660370653e-17
12186	6.8976606660370653e-17
12187	6.8976606660370653e-17
12188	6.8976606660370653e-17
12189	6.8976606660370653e-17
12190	6.8976606660370653e-17
12191	6.8976606660370653e-17
12192	6.8976606660370653e-17
12193	6.8976606660370653e-17
12194	6.8976606660370653e-17
12195	6.8976606660370653e-17
12196	6.8976606660370653e-17
12197	6.8976606660370653e-17
12198	6.8976606660370653e-17
12199	6.8976606660370653e-17
12200	6.8976606660370653e-17
12201	6.8976606660370653e-17
12202	6.8976606660370653e-17
12203	6.8976606660370653e-17
12204	6.8976606660370653e-17
12205	6.8976606660370653e-17
12206	6.8976606660370653e-17
12207	6.8976606660370653e-17
12208	6.8976606660370653e-17
12209	6.8976606660370653e-17
12210	6.8976606660370653e-17
12211	6.8976606660370653e-17
12212	6.8976606660370653e-17
12213	6.8976606660370653e-17
12214	6.8976606660370653e-17
12215	6.8976606660370653e-17
12216	6.8976606660370653e-17
12217	6.8976606660370653e-17
12218	6.8976606660370653e-17
12219	6.8976606660370653e-17
12220	6.8976606660370653e-17
12221	6.8976606660370653e-17
12222	6.8976606660370653e-17
12223	6.8976606660370653e-17
12224	6.8976606660370653e-17
12225	6.8976606660370653e-17
12226	6.8976606660370653e-17
12227	6.8976606660370653e-17
12228	6.8976606660370653e-17
12229	6.8976606660370653e-17
12230	6.8976606660370653e-17
12231	6.8976606660370653e-17
12232	6.8976606660370653e-17
12233	6.8976606660370653e-17
12234	6.8976606660370653e-17
12235	6.8976606660370653e-17
12236	6.8976606660370653e-17
12237	6.8976606660370653e-17
12238	6.8976606660370653e-17
12239	6.8976606660370653e-17
12240	6.8976606660370653e-17
12241	6.8976606660370653e-17
12242	6.8976606660370653e-17
12243	6.8976606660370653e-17
12244	6.8976606660370653e-17
12245	6.8976606660370653e-17
12246	6.8976606660370653e-17
12247	6.8976606660370653e-17
12248	6.8976606660370653e-17
12249	6.8976606660370653e-17
12250	6.8976606660370653e-17
12251	6.8976606660370653e-17
12252	6.8976606660370653e-17
12253	6.8976606660370653e-17
12254	6.8976606660370653e-17
12255	6.8976606660370653e-17
12256	6.8976606660370653e-17
12257	6.8976606660370653e-17
12258	6.8976606660370653e-17
12259	6.8976606660370653e-17
12260	6.8976606660370653e-17
12261	6.8976606660370653e-17
12262	6.8976606660370653e-17
12263	6.8976606660370653e-17
12264	6.8976606660370653e-17
12265	6.8976606660370653e-17
12266	6.8976606660370653e-17
12267	6.8976606660370653e-17
12268	6.8976606660370653e-17
12269	6.8976606660370653e-17
12270	6.8976606660370653e-17
12271	6.8976606660370653e-17
12272	6.8976606660370653e-17
12273	6.8976606660370653e-17
12274	6.8976606660370653e-17
12275	6.8976606660370653e-17
12276	6.8976606660370653e-17
12277	6.8976606660370653e-17
12278	6.8976606660370653e-17
12279	6.8976606660370653e-17
12280	6.8976606660370653e-17
12281	6.8976606660370653e-17
12282	6.8976606660370653e-17
12283	6.8976606660370653e-17
12284	6.8976606660370653e-17
12285	6.8976606660370653e-17
12286	6.8976606660370653e-17
12287	6.8976606660370653e-17
12288	6.8976606660370653e-17
12289	6.8976606660370653e-17
12290	6.8976606660370653e-17
12291	6.8976606660370653e-17
12292	6.8976606660370653e-17
12293	6.8976606660370653e-17
12294	6.8976606660370653e-17
12295	6.8976606660370653e-17
12296	6.8976606660370653e-17
12297	6.8976606660370653e-17
12298	6.8976606660370653e-17
12299	6.8976606660370653e-17
12300	6.8976606660370653e-17
12301	6.8976606660370653e-17
12302	6.8976606660370653e-17
12303	6.8976606660370653e-17
12304	6.8976606660370653e-17
12305	6.8976606660370653e-17
12306	6.8976606660370653e-17
12307	6.8976606660370653e-17
12308	6.8976606660370653e-17
12309	6.8976606660370653e-17
12310	6.8976606660370653e-17
12311	6.8976606660370653e-17
12312	6.8976606660370653e-17
12313	6.8976606660370653e-17
12314	6.8976606660370653e-17
12315	6.8976606660370653e-17
12316	6.8976606660370653e-17
12317	6.8976606660370653e-17
12318	6.8976606660370653e-17
12319	6.8976606660370653e-17
12320	6.8976606660370653e-17
12321	6.8976606660370653e-17
12322	6.8976606660370653e-17
12323	6.8976606660370653e-17
12324	6.8976606660370653e-17
12325	6.8976606660370653e-17
12326	6.8976606660370653e-17
12327	6.8976606660370653e-17
12328	6.8976606660370653e-17
12329	6.8976606660370653e-17
12330	6.8976606660370653e-17
12331	6.8976606660370653e-17
12332	6.8976606660370653e-17
12333	6.8976606660370653e-17
12334	6.8976606660370653e-17
12335	6.8976606660370653e-17
12336	6.8976606660370653e-17
12337	6.8976606660370653e-17
12338	6.8976606660370653e-17
12339	6.8976606660370653e-17
12340	6.8976606660370653e-17
12341	6.8976606660370653e-17
12342	6.8976606660370653e-17
12343	6.8976606660370653e-17
12344	6.8976606660370653e-17
12345	6.8976606660370653e-17
12346	6.8976606660370653e-17
12347	6.8976606660370653e-17
12348	6.8976606660370653e-17
12349	6.8976606660370653e-17
12350	6.8976606660370653e-17
12351	6.8976606660370653e-17
12352	6.8976606660370653e-17
12353	6.8976606660370653e-17
12354	6.8976606660370653e-17
12355	6.8976606660370653e-17
12356	6.8976606660370653e-17
12357	6.8976606660370653e-17
12358	6.8976606660370653e-17
12359	6.8976606660370653e-17
12360	6.8976606660370653e-17
12361	6.8976606660370653e-17
12362	6.8976606660370653e-17
12363	6.8976606660370653e-17
12364	6.8976606660370653e-17
12365	6.8976606660370653e-17
12366	6.8976606660370653e-17
12367	6.8976606660370653e-17
12368	6.8976606660370653e-17
12369	6.8976606660370653e-17
12370	6.8976606660370653e-17
12371	6.8976606660370653e-17
12372	6.8976606660370653e-17
12373	6.8976606660370653e-17
12374	6.8976606660370653e-17
12375	6.8976606660370653e-17
12376	6.8976606660370653e-17
12377	6.8976606660370653e-17
12378	6.8976606660370653e-17
12379	6.8976606660370653e-17
12380	6.8976606660370653e-17
12381	6.8976606660370653e-17
12382	6.8976606660370653e-17
12383	6.8976606660370653e-17
12384	6.8976606660370653e-17
12385	6.8976606660370653e-17
12386	6.8976606660370653e-17
12387	6.8976606660370653e-17
12388	6.8976606660370653e-17
12389	6.8976606660370653e-17
12390	6.8976606660370653e-17
12391	6.8976606660370653e-17
12392	6.8976606660370653e-17
12393	6.8976606660370653e-17
12394	6.8976606660370653e-17
12395	6.8976606660370653e-17
12396	6.8976606660370653e-17
12397	6.8976606660370653e-17
12398	6.8976606660370653e-17
12399	6.8976606660370653e-17
12400	6.8976606660370653e-17
12401	6.8976606660370653e-17
12402	6.8976606660370653e-17
12403	6.8976606660370653e-17
12404	6.8976606660370653e-17
12405	6.8976606660370653e-17
12406	6.8976606660370653e-17
12407	6.8976606660370653e-17
12408	6.8976606660370653e-17
12409	6.8976606660370653e-17
12410	6.8976606660370653e-17
12411	6.8976606660370653e-17
12412	6.8976606660370653e-17
12413	6.8976606660370653e-17
12414	6.8976606660370653e-17
12415	6.8976606660370653e-17
12416	6.8976606660370653e-17
12417	6.8976606660370653e-17
12418	6.8976606660370653e-17
12419	6.8976606660370653e-17
12420	6.8976606660370653e-17
12421	6.8976606660370653e-17
12422	6.8976606660370653e-17
12423	6.8976606660370653e-17
12424	6.8976606660370653e-17
12425	6.8976606660370653e-17
12426	6.8976606660370653e-17
12427	6.8976606660370653e-17
12428	6.8976606660370653e-17
12429	6.8976606660370653e-17
12430	6.8976606660370653e-17
12431	6.8976606660370653e-17
12432	6.8976606660370653e-17
12433	6.8976606660370653e-17
12434	6.8976606660370653e-17
12435	6.8976606660370653e-17
12436	6.8976606660370653e-17
12437	6.8976606660370653e-17
12438	6.8976606660370653e-17
12439	6.8976606660370653e-17
12440	6.8976606660370653e-17
12441	6.8976606660370653e-17
12442	6.8976606660370653e-17
12443	6.8976606660370653e-17
12444	6.8976606660370653e-17
12445	6.8976606660370653e-17
12446	6.8976606660370653e-17
12447	6.8976606660370653e-17
12448	6.8976606660370653e-17
12449	6.8976606660370653e-17
12450	6.8976606660370653e-17
12451	6.8976606660370653e-17
12452	6.8976606660370653e-17
12453	6.8976606660370653e-17
12454	6.8976606660370653e-17
12455	6.8976606660370653e-17
12456	6.8976606660370653e-17
12457	6.8976606660370653e-17
12458	6.8976606660370653e-17
12459	6.8976606660370653e-17
12460	6.8976606660370653e-17
12461	6.8976606660370653e-17
12462	6.8976606660370653e-17
12463	6.8976606660370653e-17
12464	6.8976606660370653e-17
12465	6.8976606660370653e-17
12466	6.8976606660370653e-17
12467	6.8976606660370653e-17
12468	6.8976606660370653e-17
12469	6.8976606660370653e-17
12470	6.8976606660370653e-17
12471	6.8976606660370653e-17
12472	6.8976606660370653e-17
12473	6.8976606660370653e-17
12474	6.8976606660370653e-17
12475	6.8976606660370653e-17
12476	6.8976606660370653e-17
12477	6.8976606660370653e-17
12478	6.8976606660370653e-17
12479	6.8976606660370653e-17
12480	6.8976606660370653e-17
12481	6.8976606660370653e-17
12482	6.8976606660370653e-17
12483	6.8976606660370653e-17
12484	6.8976606660370653e-17
12485	6.8976606660370653e-17
12486	6.8976606660370653e-17
12487	6.8976606660370653e-17
12488	6.8976606660370653e-17
12489	6.8976606660370653e-17
12490	6.8976606660370653e-17
12491	6.8976606660370653e-17
12492	6.8976606660370653e-17
12493	6.8976606660370653e-17
12494	6.8976606660370653e-17
12495	6.8976606660370653e-17
12496	6.8976606660370653e-17
12497	6.8976606660370653e-17
12498	6.8976606660370653e-17
12499	6.8976606660370653e-17
12500	6.8976606660370653e-17
12501	6.8976606660370653e-17
12502	6.8976606660370653e-17
12503	6.8976606660370653e-17
12504	6.8976606660370653e-17
12505	6.8976606660370653e-17
12506	6.8976606660370653e-17
12507	6.8976606660370653e-17
12508	6.8976606660370653e-17
12509	6.8976606660370653e-17
12510	6.8976606660370653e-17
12511	6.8976606660370653e-17
12512	6.8976606660370653e-17
12513	6.8976606660370653e-17
12514	6.8976606660370653e-17
12515	6.8976606660370653e-17
12516	6.8976606660370653e-17
12517	6.8976606660370653e-17
12518	6.8976606660370653e-17
12519	6.8976606660370653e-17
12520	6.8976606660370653e-17
12521	6.8976606660370653e-17
12522	6.8976606660370653e-17
12523	6.8976606660370653e-17
12524	6.8976606660370653e-17
12525	6.8976606660370653e-17
12526	6.8976606660370653e-17
12527	6.8976606660370653e-17
12528	6.8976606660370653e-17
12529	6.8976606660370653e-17
12530	6.8976606660370653e-17
12531	6.8976606660370653e-17
12532	6.8976606660370653e-17
12533	6.8976606660370653e-17
12534	6.8976606660370653e-17
12535	6.8976606660370653e-17
12536	6.8976606660370653e-17
12537	6.8976606660370653e-17
12538	6.8976606660370653e-17
12539	6.8976606660370653e-17
12540	6.8976606660370653e-17
12541	6.8976606660370653e-17
12542	6.8976606660370653e-17
12543	6.8976606660370653e-17
12544	6.8976606660370653e-17
12545	6.8976606660370653e-17
12546	6.8976606660370653e-17
12547	6.8976606660370653e-17
12548	6.8976606660370653e-17
12549	6.8976606660370653e-17
12550	6.8976606660370653e-17
12551	6.8976606660370653e-17
12552	6.8976606660370653e-17
12553	6.8976606660370653e-17
12554	6.8976606660370653e-17
12555	6.8976606660370653e-17
12556	6.8976606660370653e-17
12557	6.8976606660370653e-17
12558	6.8976606660370653e-17
12559	6.8976606660370653e-17
12560	6.8976606660370653e-17
12561	6.8976606660370653e-17
12562	6.8976606660370653e-17
12563	6.8976606660370653e-17
12564	6.8976606660370653e-17
12565	6.8976606660370653e-17
12566	6.8976606660370653e-17
12567	6.8976606660370653e-17
12568	6.8976606660370653e-17
12569	6.8976606660370653e-17
12570	6.8976606660370653e-17
12571	6.8976606660370653e-17
12572	6.8976606660370653e-17
12573	6.8976606660370653e-17
12574	6.8976606660370653e-17
12575	6.8976606660370653e-17
12576	6.8976606660370653e-17
12577	6.8976606660370653e-17
12578	6.8976606660370653e-17
12579	6.8976606660370653e-17
12580	6.8976606660370653e-17
12581	6.8976606660370653e-17
12582	6.8976606660370653e-17
12583	6.8976606660370653e-17
12584	6.8976606660370653e-17
12585	6.8976606660370653e-17
12586	6.8976606660370653e-17
12587	6.8976606660370653e-17
12588	6.8976606660370653e-17
12589	6.8976606660370653e-17
12590	6.8976606660370653e-17
12591	6.8976606660370653e-17
12592	6.8976606660370653e-17
12593	6.8976606660370653e-17
12594	6.8976606660370653e-17
12595	6.8976606660370653e-17
12596	6.8976606660370653e-17
12597	6.8976606660370653e-17
12598	6.8976606660370653e-17
12599	6.8976606660370653e-17
12600	6.8976606660370653e-17
12601	6.8976606660370653e-17
12602	6.8976606660370653e-17
12603	6.8976606660370653e-17
12604	6.8976606660370653e-17
12605	6.8976606660370653e-17
12606	6.8976606660370653e-17
12607	6.8976606660370653e-17
12608	6.8976606660370653e-17
12609	6.8976606660370653e-17
12610	6.8976606660370653e-17
12611	6.8976606660370653e-17
12612	6.8976606660370653e-17
12613	6.8976606660370653e-17
12614	6.8976606660370653e-17
12615	6.8976606660370653e-17
12616	6.8976606660370653e-17
12617	6.8976606660370653e-17
12618	6.8976606660370653e-17
12619	6.8976606660370653e-17
12620	6.8976606660370653e-17
12621	6.8976606660370653e-17
12622	6.8976606660370653e-17
12623	6.8976606660370653e-17
12624	6.8976606660370653e-17
12625	6.8976606660370653e-17
12626	6.8976606660370653e-17
12627	6.8976606660370653e-17
12628	6.8976606660370653e-17
12629	6.8976606660370653e-17
12630	6.8976606660370653e-17
12631	6.8976606660370653e-17
12632	6.8976606660370653e-17
12633	6.8976606660370653e-17
12634	6.8976606660370653e-17
12635	6.8976606660370653e-17
12636	6.8976606660370653e-17
12637	6.8976606660370653e-17
12638	6.8976606660370653e-17
12639	6.8976606660370653e-17
12640	6.8976606660370653e-17
12641	6.8976606660370653e-17
12642	6.8976606660370653e-17
12643	6.8976606660370653e-17
12644	6.8976606660370653e-17
12645	6.8976606660370653e-17
12646	6.8976606660370653e-17
12647	6.8976606660370653e-17
12648	6.8976606660370653e-17
12649	6.8976606660370653e-17
12650	6.8976606660370653e-17
12651	6.8976606660370653e-17
12652	6.8976606660370653e-17
12653	6.8976606660370653e-17
12654	6.8976606660370653e-17
12655	6.8976606660370653e-17
12656	6.8976606660370653e-17
12657	6.8976606660370653e-17
12658	6.8976606660370653e-17
12659	6.8976606660370653e-17
12660	6.8976606660370653e-17
12661	6.8976606660370653e-17
12662	6.8976606660370653e-17
12663	6.8976606660370653e-17
12664	6.8976606660370653e-17
12665	6.8976606660370653e-17
12666	6.8976606660370653e-17
12667	6.8976606660370653e-17
12668	6.8976606660370653e-17
12669	6.8976606660370653e-17
12670	6.8976606660370653e-17
12671	6.8976606660370653e-17
12672	6.8976606660370653e-17
12673	6.8976606660370653e-17
12674	6.8976606660370653e-17
12675	6.8976606660370653e-17
12676	6.8976606660370653e-17
12677	6.8976606660370653e-17
12678	6.8976606660370653e-17
12679	6.8976606660370653e-17
12680	6.8976606660370653e-17
12681	6.8976606660370653e-17
12682	6.8976606660370653e-17
12683	6.8976606660370653e-17
12684	6.8976606660370653e-17
12685	6.8976606660370653e-17
12686	6.8976606660370653e-17
12687	6.8976606660370653e-17
12688	6.8976606660370653e-17
12689	6.8976606660370653e-17
12690	6.8976606660370653e-17
12691	6.8976606660370653e-17
12692	6.8976606660370653e-17
12693	6.8976606660370653e-17
12694	6.8976606660370653e-17
12695	6.8976606660370653e-17
12696	6.8976606660370653e-17
12697	6.8976606660370653e-17
12698	6.8976606660370653e-17
12699	6.8976606660370653e-17
12700	6.8976606660370653e-17
12701	6.8976606660370653e-17
12702	6.8976606660370653e-17
12703	6.8976606660370653e-17
12704	6.8976606660370653e-17
12705	6.8976606660370653e-17
12706	6.8976606660370653e-17
12707	6.8976606660370653e-17
12708	6.8976606660370653e-17
12709	6.8976606660370653e-17
12710	6.8976606660370653e-17
12711	6.8976606660370653e-17
12712	6.8976606660370653e-17
12713	6.8976606660370653e-17
12714	6.8976606660370653e-17
12715	6.8976606660370653e-17
12716	6.8976606660370653e-17
12717	6.8976606660370653e-17
12718	6.8976606660370653e-17
12719	6.8976606660370653e-17
12720	6.8976606660370653e-17
12721	6.8976606660370653e-17
12722	6.8976606660370653e-17
12723	6.8976606660370653e-17
12724	6.8976606660370653e-17
12725	6.8976606660370653e-17
12726	6.8976606660370653e-17
12727	6.8976606660370653e-17
12728	6.8976606660370653e-17
12729	6.8976606660370653e-17
12730	6.8976606660370653e-17
12731	6.8976606660370653e-17
12732	6.8976606660370653e-17
12733	6.8976606660370653e-17
12734	6.8976606660370653e-17
12735	6.8976606660370653e-17
12736	6.8976606660370653e-17
12737	6.8976606660370653e-17
12738	6.8976606660370653e-17
12739	6.8976606660370653e-17
12740	6.8976606660370653e-17
12741	6.8976606660370653e-17
12742	6.8976606660370653e-17
12743	6.8976606660370653e-17
12744	6.8976606660370653e-17
12745	6.8976606660370653e-17
12746	6.8976606660370653e-17
12747	6.8976606660370653e-17
12748	6.8976606660370653e-17
12749	6.8976606660370653e-17
12750	6.8976606660370653e-17
12751	6.8976606660370653e-17
12752	6.8976606660370653e-17
12753	6.8976606660370653e-17
12754	6.8976606660370653e-17
12755	6.8976606660370653e-17
12756	6.8976606660370653e-17
12757	6.8976606660370653e-17
12758	6.8976606660370653e-17
12759	6.8976606660370653e-17
12760	6.8976606660370653e-17
12761	6.8976606660370653e-17
12762	6.8976606660370653e-17
12763	6.8976606660370653e-17
12764	6.8976606660370653e-17
12765	6.8976606660370653e-17
12766	6.8976606660370653e-17
12767	6.8976606660370653e-17
12768	6.8976606660370653e-17
12769	6.8976606660370653e-17
12770	6.8976606660370653e-17
12771	6.8976606660370653e-17
12772	6.8976606660370653e-17
12773	6.8976606660370653e-17
12774	6.8976606660370653e-17
12775	6.8976606660370653e-17
12776	6.8976606660370653e-17
12777	6.8976606660370653e-17
12778	6.8976606660370653e-17
12779	6.8976606660370653e-17
12780	6.8976606660370653e-17
12781	6.8976606660370653e-17
12782	6.8976606660370653e-17
12783	6.8976606660370653e-17
12784	6.8976606660370653e-17
12785	6.8976606660370653e-17
12786	6.8976606660370653e-17
12787	6.8976606660370653e-17
12788	6.8976606660370653e-17
12789	6.8976606660370653e-17
12790	6.8976606660370653e-17
12791	6.8976606660370653e-17
12792	6.8976606660370653e-17
12793	6.8976606660370653e-17
12794	6.8976606660370653e-17
12795	6.8976606660370653e-17
12796	6.8976606660370653e-17
12797	6.8976606660370653e-17
12798	6.8976606660370653e-17
12799	6.8976606660370653e-17
12800	6.8976606660370653e-17
12801	6.8976606660370653e-17
12802	6.8976606660370653e-17
12803	6.8976606660370653e-17
12804	6.8976606660370653e-17
12805	6.8976606660370653e-17
12806	6.8976606660370653e-17
12807	6.8976606660370653e-17
12808	6.8976606660370653e-17
12809	6.8976606660370653e-17
12810	6.8976606660370653e-17
12811	6.8976606660370653e-17
12812	6.8976606660370653e-17
12813	6.8976606660370653e-17
12814	6.8976606660370653e-17
12815	6.8976606660370653e-17
12816	6.8976606660370653e-17
12817	6.8976606660370653e-17
12818	6.8976606660370653e-17
12819	6.8976606660370653e-17
12820	6.8976606660370653e-17
12821	6.8976606660370653e-17
12822	6.8976606660370653e-17
12823	6.8976606660370653e-17
12824	6.8976606660370653e-17
12825	6.8976606660370653e-17
12826	6.8976606660370653e-17
12827	6.8976606660370653e-17
12828	6.8976606660370653e-17
12829	6.8976606660370653e-17
12830	6.8976606660370653e-17
12831	6.8976606660370653e-17
12832	6.8976606660370653e-17
12833	6.8976606660370653e-17
12834	6.8976606660370653e-17
12835	6.8976606660370653e-17
12836	6.8976606660370653e-17
12837	6.8976606660370653e-17
12838	6.8976606660370653e-17
12839	6.8976606660370653e-17
12840	6.8976606660370653e-17
12841	6.8976606660370653e-17
12842	6.8976606660370653e-17
12843	6.8976606660370653e-17
12844	6.8976606660370653e-17
12845	6.8976606660370653e-17
12846	6.8976606660370653e-17
12847	6.8976606660370653e-17
12848	6.8976606660370653e-17
12849	6.8976606660370653e-17
12850	6.8976606660370653e-17
12851	6.8976606660370653e-17
12852	6.8976606660370653e-17
12853	6.8976606660370653e-17
12854	6.8976606660370653e-17
12855	6.8976606660370653e-17
12856	6.8976606660370653e-17
12857	6.8976606660370653e-17
12858	6.8976606660370653e-17
12859	6.8976606660370653e-17
12860	6.8976606660370653e-17
12861	6.8976606660370653e-17
12862	6.8976606660370653e-17
12863	6.8976606660370653e-17
12864	6.8976606660370653e-17
12865	6.8976606660370653e-17
12866	6.8976606660370653e-17
12867	6.8976606660370653e-17
12868	6.8976606660370653e-17
12869	6.8976606660370653e-17
12870	6.8976606660370653e-17
12871	6.8976606660370653e-17
12872	6.8976606660370653e-17
12873	6.8976606660370653e-17
12874	6.8976606660370653e-17
12875	6.8976606660370653e-17
12876	6.8976606660370653e-17
12877	6.8976606660370653e-17
12878	6.8976606660370653e-17
12879	6.8976606660370653e-17
12880	6.8976606660370653e-17
12881	6.8976606660370653e-17
12882	6.8976606660370653e-17
12883	6.8976606660370653e-17
12884	6.8976606660370653e-17
12885	6.8976606660370653e-17
12886	6.8976606660370653e-17
12887	6.8976606660370653e-17
12888	6.8976606660370653e-17
12889	6.8976606660370653e-17
12890	6.8976606660370653e-17
12891	6.8976606660370653e-17
12892	6.8976606660370653e-17
12893	6.8976606660370653e-17
12894	6.8976606660370653e-17
12895	6.8976606660370653e-17
12896	6.8976606660370653e-17
12897	6.8976606660370653e-17
12898	6.8976606660370653e-17
12899	6.8976606660370653e-17
12900	6.8976606660370653e-17
12901	6.8976606660370653e-17
12902	6.8976606660370653e-17
12903	6.8976606660370653e-17
12904	6.8976606660370653e-17
12905	6.8976606660370653e-17
12906	6.8976606660370653e-17
12907	6.8976606660370653e-17
12908	6.8976606660370653e-17
12909	6.8976606660370653e-17
12910	6.8976606660370653e-17
12911	6.8976606660370653e-17
12912	6.8976606660370653e-17
12913	6.8976606660370653e-17
12914	6.8976606660370653e-17
12915	6.8976606660370653e-17
12916	6.8976606660370653e-17
12917	6.8976606660370653e-17
12918	6.8976606660370653e-17
12919	6.8976606660370653e-17
12920	6.8976606660370653e-17
12921	6.8976606660370653e-17
12922	6.8976606660370653e-17
12923	6.8976606660370653e-17
12924	6.8976606660370653e-17
12925	6.8976606660370653e-17
12926	6.8976606660370653e-17
12927	6.8976606660370653e-17
12928	6.8976606660370653e-17
12929	6.8976606660370653e-17
12930	6.8976606660370653e-17
12931	6.8976606660370653e-17
12932	6.8976606660370653e-17
12933	6.8976606660370653e-17
12934	6.8976606660370653e-17
12935	6.8976606660370653e-17
12936	6.8976606660370653e-17
12937	6.8976606660370653e-17
12938	6.8976606660370653e-17
12939	6.8976606660370653e-17
12940	6.8976606660370653e-17
12941	6.8976606660370653e-17
12942	6.8976606660370653e-17
12943	6.8976606660370653e-17
12944	6.8976606660370653e-17
12945	6.8976606660370653e-17
12946	6.8976606660370653e-17
12947	6.8976606660370653e-17
12948	6.8976606660370653e-17
12949	6.8976606660370653e-17
12950	6.8976606660370653e-17
12951	6.8976606660370653e-17
12952	6.8976606660370653e-17
12953	6.8976606660370653e-17
12954	6.8976606660370653e-17
12955	6.8976606660370653e-17
12956	6.8976606660370653e-17
12957	6.8976606660370653e-17
12958	6.8976606660370653e-17
12959	6.8976606660370653e-17
12960	6.8976606660370653e-17
12961	6.8976606660370653e-17
12962	6.8976606660370653e-17
12963	6.8976606660370653e-17
12964	6.8976606660370653e-17
12965	6.8976606660370653e-17
12966	6.8976606660370653e-17
12967	6.8976606660370653e-17
12968	6.8976606660370653e-17
12969	6.8976606660370653e-17
12970	6.8976606660370653e-17
12971	6.8976606660370653e-17
12972	6.8976606660370653e-17
12973	6.8976606660370653e-17
12974	6.8976606660370653e-17
12975	6.8976606660370653e-17
12976	6.8976606660370653e-17
12977	6.8976606660370653e-17
12978	6.8976606660370653e-17
12979	6.8976606660370653e-17
12980	6.8976606660370653e-17
12981	6.8976606660370653e-17
12982	6.8976606660370653e-17
12983	6.8976606660370653e-17
12984	6.8976606660370653e-17
12985	6.8976606660370653e-17
12986	6.8976606660370653e-17
12987	6.8976606660370653e-17
12988	6.8976606660370653e-17
12989	6.8976606660370653e-17
12990	6.8976606660370653e-17
12991	6.8976606660370653e-17
12992	6.8976606660370653e-17
12993	6.8976606660370653e-17
12994	6.8976606660370653e-17
12995	6.8976606660370653e-17
12996	6.8976606660370653e-17
12997	6.8976606660370653e-17
12998	6.8976606660370653e-17
12999	6.8976606660370653e-17
13000	6.8976606660370653e-17
13001	6.8976606660370653e-17
13002	6.8976606660370653e-17
13003	6.8976606660370653e-17
13004	6.8976606660370653e-17
13005	6.8976606660370653e-17
13006	6.8976606660370653e-17
13007	6.8976606660370653e-17
13008	6.8976606660370653e-17
13009	6.8976606660370653e-17
13010	6.8976606660370653e-17
13011	6.8976606660370653e-17
13012	6.8976606660370653e-17
13013	6.8976606660370653e-17
13014	6.8976606660370653e-17
13015	6.8976606660370653e-17
13016	6.8976606660370653e-17
13017	6.8976606660370653e-17
13018	6.8976606660370653e-17
13019	6.8976606660370653e-17
13020	6.8976606660370653e-17
13021	6.8976606660370653e-17
13022	6.8976606660370653e-17
13023	6.8976606660370653e-17
13024	6.8976606660370653e-17
13025	6.8976606660370653e-17
13026	6.8976606660370653e-17
13027	6.8976606660370653e-17
13028	6.8976606660370653e-17
13029	6.8976606660370653e-17
13030	6.8976606660370653e-17
13031	6.8976606660370653e-17
13032	6.8976606660370653e-17
13033	6.8976606660370653e-17
13034	6.8976606660370653e-17
13035	6.8976606660370653e-17
13036	6.8976606660370653e-17
13037	6.8976606660370653e-17
13038	6.8976606660370653e-17
13039	6.8976606660370653e-17
13040	6.8976606660370653e-17
13041	6.8976606660370653e-17
13042	6.8976606660370653e-17
13043	6.8976606660370653e-17
13044	6.8976606660370653e-17
13045	6.8976606660370653e-17
13046	6.8976606660370653e-17
13047	6.8976606660370653e-17
13048	6.8976606660370653e-17
13049	6.8976606660370653e-17
13050	6.8976606660370653e-17
13051	6.8976606660370653e-17
13052	6.8976606660370653e-17
13053	6.8976606660370653e-17
13054	6.8976606660370653e-17
13055	6.8976606660370653e-17
13056	6.8976606660370653e-17
13057	6.8976606660370653e-17
13058	6.8976606660370653e-17
13059	6.8976606660370653e-17
13060	6.8976606660370653e-17
13061	6.8976606660370653e-17
13062	6.8976606660370653e-17
13063	6.8976606660370653e-17
13064	6.8976606660370653e-17
13065	6.8976606660370653e-17
13066	6.8976606660370653e-17
13067	6.8976606660370653e-17
13068	6.8976606660370653e-17
13069	6.8976606660370653e-17
13070	6.8976606660370653e-17
13071	6.8976606660370653e-17
13072	6.8976606660370653e-17
13073	6.8976606660370653e-17
13074	6.8976606660370653e-17
13075	6.8976606660370653e-17
13076	6.8976606660370653e-17
13077	6.8976606660370653e-17
13078	6.8976606660370653e-17
13079	6.8976606660370653e-17
13080	6.8976606660370653e-17
13081	6.8976606660370653e-17
13082	6.8976606660370653e-17
13083	6.8976606660370653e-17
13084	6.8976606660370653e-17
13085	6.8976606660370653e-17
13086	6.8976606660370653e-17
13087	6.8976606660370653e-17
13088	6.8976606660370653e-17
13089	6.8976606660370653e-17
13090	6.8976606660370653e-17
13091	6.8976606660370653e-17
13092	6.8976606660370653e-17
13093	6.8976606660370653e-17
13094	6.8976606660370653e-17
13095	6.8976606660370653e-17
13096	6.8976606660370653e-17
13097	6.8976606660370653e-17
13098	6.8976606660370653e-17
13099	6.8976606660370653e-17
13100	6.8976606660370653e-17
13101	6.8976606660370653e-17
13102	6.8976606660370653e-17
13103	6.8976606660370653e-17
13104	6.8976606660370653e-17
13105	6.8976606660370653e-17
13106	6.8976606660370653e-17
13107	6.8976606660370653e-17
13108	6.8976606660370653e-17
13109	6.8976606660370653e-17
13110	6.8976606660370653e-17
13111	6.8976606660370653e-17
13112	6.8976606660370653e-17
13113	6.8976606660370653e-17
13114	6.8976606660370653e-17
13115	6.8976606660370653e-17
13116	6.8976606660370653e-17
13117	6.8976606660370653e-17
13118	6.8976606660370653e-17
13119	6.8976606660370653e-17
13120	6.8976606660370653e-17
13121	6.8976606660370653e-17
13122	6.8976606660370653e-17
13123	6.8976606660370653e-17
13124	6.8976606660370653e-17
13125	6.8976606660370653e-17
13126	6.8976606660370653e-17
13127	6.8976606660370653e-17
13128	6.8976606660370653e-17
13129	6.8976606660370653e-17
13130	6.8976606660370653e-17
13131	6.8976606660370653e-17
13132	6.8976606660370653e-17
13133	6.8976606660370653e-17
13134	6.8976606660370653e-17
13135	6.8976606660370653e-17
13136	6.8976606660370653e-17
13137	6.8976606660370653e-17
13138	6.8976606660370653e-17
13139	6.8976606660370653e-17
13140	6.8976606660370653e-17
13141	6.8976606660370653e-17
13142	6.8976606660370653e-17
13143	6.8976606660370653e-17
13144	6.8976606660370653e-17
13145	6.8976606660370653e-17
13146	6.8976606660370653e-17
13147	6.8976606660370653e-17
13148	6.8976606660370653e-17
13149	6.8976606660370653e-17
13150	6.8976606660370653e-17
13151	6.8976606660370653e-17
13152	6.8976606660370653e-17
13153	6.8976606660370653e-17
13154	6.8976606660370653e-17
13155	6.8976606660370653e-17
13156	6.8976606660370653e-17
13157	6.8976606660370653e-17
13158	6.8976606660370653e-17
13159	6.8976606660370653e-17
13160	6.8976606660370653e-17
13161	6.8976606660370653e-17
13162	6.8976606660370653e-17
13163	6.8976606660370653e-17
13164	6.8976606660370653e-17
13165	6.8976606660370653e-17
13166	6.8976606660370653e-17
13167	6.8976606660370653e-17
13168	6.8976606660370653e-17
13169	6.8976606660370653e-17
13170	6.8976606660370653e-17
13171	6.8976606660370653e-17
13172	6.8976606660370653e-17
13173	6.8976606660370653e-17
13174	6.8976606660370653e-17
13175	6.8976606660370653e-17
13176	6.8976606660370653e-17
13177	6.8976606660370653e-17
13178	6.8976606660370653e-17
13179	6.8976606660370653e-17
13180	6.8976606660370653e-17
13181	6.8976606660370653e-17
13182	6.8976606660370653e-17
13183	6.8976606660370653e-17
13184	6.8976606660370653e-17
13185	6.8976606660370653e-17
13186	6.8976606660370653e-17
13187	6.8976606660370653e-17
13188	6.8976606660370653e-17
13189	6.8976606660370653e-17
13190	6.8976606660370653e-17
13191	6.8976606660370653e-17
13192	6.8976606660370653e-17
13193	6.8976606660370653e-17
13194	6.8976606660370653e-17
13195	6.8976606660370653e-17
13196	6.8976606660370653e-17
13197	6.8976606660370653e-17
13198	6.8976606660370653e-17
13199	6.8976606660370653e-17
13200	6.8976606660370653e-17
13201	6.8976606660370653e-17
13202	6.8976606660370653e-17
13203	6.8976606660370653e-17
13204	6.8976606660370653e-17
13205	6.8976606660370653e-17
13206	6.8976606660370653e-17
13207	6.8976606660370653e-17
13208	6.8976606660370653e-17
13209	6.8976606660370653e-17
13210	6.8976606660370653e-17
13211	6.8976606660370653e-17
13212	6.8976606660370653e-17
13213	6.8976606660370653e-17
13214	6.8976606660370653e-17
13215	6.8976606660370653e-17
13216	6.8976606660370653e-17
13217	6.8976606660370653e-17
13218	6.8976606660370653e-17
13219	6.8976606660370653e-17
13220	6.8976606660370653e-17
13221	6.8976606660370653e-17
13222	6.8976606660370653e-17
13223	6.8976606660370653e-17
13224	6.8976606660370653e-17
13225	6.8976606660370653e-17
13226	6.8976606660370653e-17
13227	6.8976606660370653e-17
13228	6.8976606660370653e-17
13229	6.8976606660370653e-17
13230	6.8976606660370653e-17
13231	6.8976606660370653e-17
13232	6.8976606660370653e-17
13233	6.8976606660370653e-17
13234	6.8976606660370653e-17
13235	6.8976606660370653e-17
13236	6.8976606660370653e-17
13237	6.8976606660370653e-17
13238	6.8976606660370653e-17
13239	6.8976606660370653e-17
13240	6.8976606660370653e-17
13241	6.8976606660370653e-17
13242	6.8976606660370653e-17
13243	6.8976606660370653e-17
13244	6.8976606660370653e-17
13245	6.8976606660370653e-17
13246	6.8976606660370653e-17
13247	6.8976606660370653e-17
13248	6.8976606660370653e-17
13249	6.8976606660370653e-17
13250	6.8976606660370653e-17
13251	6.8976606660370653e-17
13252	6.8976606660370653e-17
13253	6.8976606660370653e-17
13254	6.8976606660370653e-17
13255	6.8976606660370653e-17
13256	6.8976606660370653e-17
13257	6.8976606660370653e-17
13258	6.8976606660370653e-17
13259	6.8976606660370653e-17
13260	6.8976606660370653e-17
13261	6.8976606660370653e-17
13262	6.8976606660370653e-17
13263	6.8976606660370653e-17
13264	6.8976606660370653e-17
13265	6.8976606660370653e-17
13266	6.8976606660370653e-17
13267	6.8976606660370653e-17
13268	6.8976606660370653e-17
13269	6.8976606660370653e-17
13270	6.8976606660370653e-17
13271	6.8976606660370653e-17
13272	6.8976606660370653e-17
13273	6.8976606660370653e-17
13274	6.8976606660370653e-17
13275	6.8976606660370653e-17
13276	6.8976606660370653e-17
13277	6.8976606660370653e-17
13278	6.8976606660370653e-17
13279	6.8976606660370653e-17
13280	6.8976606660370653e-17
13281	6.8976606660370653e-17
13282	6.8976606660370653e-17
13283	6.8976606660370653e-17
13284	6.8976606660370653e-17
13285	6.8976606660370653e-17
13286	6.8976606660370653e-17
13287	6.8976606660370653e-17
13288	6.8976606660370653e-17
13289	6.8976606660370653e-17
13290	6.8976606660370653e-17
13291	6.8976606660370653e-17
13292	6.8976606660370653e-17
13293	6.8976606660370653e-17
13294	6.8976606660370653e-17
13295	6.8976606660370653e-17
13296	6.8976606660370653e-17
13297	6.8976606660370653e-17
13298	6.8976606660370653e-17
13299	6.8976606660370653e-17
13300	6.8976606660370653e-17
13301	6.8976606660370653e-17
13302	6.8976606660370653e-17
13303	6.8976606660370653e-17
13304	6.8976606660370653e-17
13305	6.8976606660370653e-17
13306	6.8976606660370653e-17
13307	6.8976606660370653e-17
13308	6.8976606660370653e-17
13309	6.8976606660370653e-17
13310	6.8976606660370653e-17
13311	6.8976606660370653e-17
13312	6.8976606660370653e-17
13313	6.8976606660370653e-17
13314	6.8976606660370653e-17
13315	6.8976606660370653e-17
13316	6.8976606660370653e-17
13317	6.8976606660370653e-17
13318	6.8976606660370653e-17
13319	6.8976606660370653e-17
13320	6.8976606660370653e-17
13321	6.8976606660370653e-17
13322	6.8976606660370653e-17
13323	6.8976606660370653e-17
13324	6.8976606660370653e-17
13325	6.8976606660370653e-17
13326	6.8976606660370653e-17
13327	6.8976606660370653e-17
13328	6.8976606660370653e-17
13329	6.8976606660370653e-17
13330	6.8976606660370653e-17
13331	6.8976606660370653e-17
13332	6.8976606660370653e-17
13333	6.8976606660370653e-17
13334	6.8976606660370653e-17
13335	6.8976606660370653e-17
13336	6.8976606660370653e-17
13337	6.8976606660370653e-17
13338	6.8976606660370653e-17
13339	6.8976606660370653e-17
13340	6.8976606660370653e-17
13341	6.8976606660370653e-17
13342	6.8976606660370653e-17
13343	6.8976606660370653e-17
13344	6.8976606660370653e-17
13345	6.8976606660370653e-17
13346	6.8976606660370653e-17
13347	6.8976606660370653e-17
13348	6.8976606660370653e-17
13349	6.8976606660370653e-17
13350	6.8976606660370653e-17
13351	6.8976606660370653e-17
13352	6.8976606660370653e-17
13353	6.8976606660370653e-17
13354	6.8976606660370653e-17
13355	6.8976606660370653e-17
13356	6.8976606660370653e-17
13357	6.8976606660370653e-17
13358	6.8976606660370653e-17
13359	6.8976606660370653e-17
13360	6.8976606660370653e-17
13361	6.8976606660370653e-17
13362	6.8976606660370653e-17
13363	6.8976606660370653e-17
13364	6.8976606660370653e-17
13365	6.8976606660370653e-17
13366	6.8976606660370653e-17
13367	6.8976606660370653e-17
13368	6.8976606660370653e-17
13369	6.8976606660370653e-17
13370	6.8976606660370653e-17
13371	6.8976606660370653e-17
13372	6.8976606660370653e-17
13373	6.8976606660370653e-17
13374	6.8976606660370653e-17
13375	6.8976606660370653e-17
13376	6.8976606660370653e-17
13377	6.8976606660370653e-17
13378	6.8976606660370653e-17
13379	6.8976606660370653e-17
13380	6.8976606660370653e-17
13381	6.8976606660370653e-17
13382	6.8976606660370653e-17
13383	6.8976606660370653e-17
13384	6.8976606660370653e-17
13385	6.8976606660370653e-17
13386	6.8976606660370653e-17
13387	6.8976606660370653e-17
13388	6.8976606660370653e-17
13389	6.8976606660370653e-17
13390	6.8976606660370653e-17
13391	6.8976606660370653e-17
13392	6.8976606660370653e-17
13393	6.8976606660370653e-17
13394	6.8976606660370653e-17
13395	6.8976606660370653e-17
13396	6.8976606660370653e-17
13397	6.8976606660370653e-17
13398	6.8976606660370653e-17
13399	6.8976606660370653e-17
13400	6.8976606660370653e-17
13401	6.8976606660370653e-17
13402	6.8976606660370653e-17
13403	6.8976606660370653e-17
13404	6.8976606660370653e-17
13405	6.8976606660370653e-17
13406	6.8976606660370653e-17
13407	6.8976606660370653e-17
13408	6.8976606660370653e-17
13409	6.8976606660370653e-17
13410	6.8976606660370653e-17
13411	6.8976606660370653e-17
13412	6.8976606660370653e-17
13413	6.8976606660370653e-17
13414	6.8976606660370653e-17
13415	6.8976606660370653e-17
13416	6.8976606660370653e-17
13417	6.8976606660370653e-17
13418	6.8976606660370653e-17
13419	6.8976606660370653e-17
13420	6.8976606660370653e-17
13421	6.8976606660370653e-17
13422	6.8976606660370653e-17
13423	6.8976606660370653e-17
13424	6.8976606660370653e-17
13425	6.8976606660370653e-17
13426	6.8976606660370653e-17
13427	6.8976606660370653e-17
13428	6.8976606660370653e-17
13429	6.8976606660370653e-17
13430	6.8976606660370653e-17
13431	6.8976606660370653e-17
13432	6.8976606660370653e-17
13433	6.8976606660370653e-17
13434	6.8976606660370653e-17
13435	6.8976606660370653e-17
13436	6.8976606660370653e-17
13437	6.8976606660370653e-17
13438	6.8976606660370653e-17
13439	6.8976606660370653e-17
13440	6.8976606660370653e-17
13441	6.8976606660370653e-17
13442	6.8976606660370653e-17
13443	6.8976606660370653e-17
13444	6.8976606660370653e-17
13445	6.8976606660370653e-17
13446	6.8976606660370653e-17
13447	6.8976606660370653e-17
13448	6.8976606660370653e-17
13449	6.8976606660370653e-17
13450	6.8976606660370653e-17
13451	6.8976606660370653e-17
13452	6.8976606660370653e-17
13453	6.8976606660370653e-17
13454	6.8976606660370653e-17
13455	6.8976606660370653e-17
13456	6.8976606660370653e-17
13457	6.8976606660370653e-17
13458	6.8976606660370653e-17
13459	6.8976606660370653e-17
13460	6.8976606660370653e-17
13461	6.8976606660370653e-17
13462	6.8976606660370653e-17
13463	6.8976606660370653e-17
13464	6.8976606660370653e-17
13465	6.8976606660370653e-17
13466	6.8976606660370653e-17
13467	6.8976606660370653e-17
13468	6.8976606660370653e-17
13469	6.8976606660370653e-17
13470	6.8976606660370653e-17
13471	6.8976606660370653e-17
13472	6.8976606660370653e-17
13473	6.8976606660370653e-17
13474	6.8976606660370653e-17
13475	6.8976606660370653e-17
13476	6.8976606660370653e-17
13477	6.8976606660370653e-17
13478	6.8976606660370653e-17
13479	6.8976606660370653e-17
13480	6.8976606660370653e-17
13481	6.8976606660370653e-17
13482	6.8976606660370653e-17
13483	6.8976606660370653e-17
13484	6.8976606660370653e-17
13485	6.8976606660370653e-17
13486	6.8976606660370653e-17
13487	6.8976606660370653e-17
13488	6.8976606660370653e-17
13489	6.8976606660370653e-17
13490	6.8976606660370653e-17
13491	6.8976606660370653e-17
13492	6.8976606660370653e-17
13493	6.8976606660370653e-17
13494	6.8976606660370653e-17
13495	6.8976606660370653e-17
13496	6.8976606660370653e-17
13497	6.8976606660370653e-17
13498	6.8976606660370653e-17
13499	6.8976606660370653e-17
13500	6.8976606660370653e-17
13501	6.8976606660370653e-17
13502	6.8976606660370653e-17
13503	6.8976606660370653e-17
13504	6.8976606660370653e-17
13505	6.8976606660370653e-17
13506	6.8976606660370653e-17
13507	6.8976606660370653e-17
13508	6.8976606660370653e-17
13509	6.8976606660370653e-17
13510	6.8976606660370653e-17
13511	6.8976606660370653e-17
13512	6.8976606660370653e-17
13513	6.8976606660370653e-17
13514	6.8976606660370653e-17
13515	6.8976606660370653e-17
13516	6.8976606660370653e-17
13517	6.8976606660370653e-17
13518	6.8976606660370653e-17
13519	6.8976606660370653e-17
13520	6.8976606660370653e-17
13521	6.8976606660370653e-17
13522	6.8976606660370653e-17
13523	6.8976606660370653e-17
13524	6.8976606660370653e-17
13525	6.8976606660370653e-17
13526	6.8976606660370653e-17
13527	6.8976606660370653e-17
13528	6.8976606660370653e-17
13529	6.8976606660370653e-17
13530	6.8976606660370653e-17
13531	6.8976606660370653e-17
13532	6.8976606660370653e-17
13533	6.8976606660370653e-17
13534	6.8976606660370653e-17
13535	6.8976606660370653e-17
13536	6.8976606660370653e-17
13537	6.8976606660370653e-17
13538	6.8976606660370653e-17
13539	6.8976606660370653e-17
13540	6.8976606660370653e-17
13541	6.8976606660370653e-17
13542	6.8976606660370653e-17
13543	6.8976606660370653e-17
13544	6.8976606660370653e-17
13545	6.8976606660370653e-17
13546	6.8976606660370653e-17
13547	6.8976606660370653e-17
13548	6.8976606660370653e-17
13549	6.8976606660370653e-17
13550	6.8976606660370653e-17
13551	6.8976606660370653e-17
13552	6.8976606660370653e-17
13553	6.8976606660370653e-17
13554	6.8976606660370653e-17
13555	6.8976606660370653e-17
13556	6.8976606660370653e-17
13557	6.8976606660370653e-17
13558	6.8976606660370653e-17
13559	6.8976606660370653e-17
13560	6.8976606660370653e-17
13561	6.8976606660370653e-17
13562	6.8976606660370653e-17
13563	6.8976606660370653e-17
13564	6.8976606660370653e-17
13565	6.8976606660370653e-17
13566	6.8976606660370653e-17
13567	6.8976606660370653e-17
13568	6.8976606660370653e-17
13569	6.8976606660370653e-17
13570	6.8976606660370653e-17
13571	6.8976606660370653e-17
13572	6.8976606660370653e-17
13573	6.8976606660370653e-17
13574	6.8976606660370653e-17
13575	6.8976606660370653e-17
13576	6.8976606660370653e-17
13577	6.8976606660370653e-17
13578	6.8976606660370653e-17
13579	6.8976606660370653e-17
13580	6.8976606660370653e-17
13581	6.8976606660370653e-17
13582	6.8976606660370653e-17
13583	6.8976606660370653e-17
13584	6.8976606660370653e-17
13585	6.8976606660370653e-17
13586	6.8976606660370653e-17
13587	6.8976606660370653e-17
13588	6.8976606660370653e-17
13589	6.8976606660370653e-17
13590	6.8976606660370653e-17
13591	6.8976606660370653e-17
13592	6.8976606660370653e-17
13593	6.8976606660370653e-17
13594	6.8976606660370653e-17
13595	6.8976606660370653e-17
13596	6.8976606660370653e-17
13597	6.8976606660370653e-17
13598	6.8976606660370653e-17
13599	6.8976606660370653e-17
13600	6.8976606660370653e-17
13601	6.8976606660370653e-17
13602	6.8976606660370653e-17
13603	6.8976606660370653e-17
13604	6.8976606660370653e-17
13605	6.8976606660370653e-17
13606	6.8976606660370653e-17
13607	6.8976606660370653e-17
13608	6.8976606660370653e-17
13609	6.8976606660370653e-17
13610	6.8976606660370653e-17
13611	6.8976606660370653e-17
13612	6.8976606660370653e-17
13613	6.8976606660370653e-17
13614	6.8976606660370653e-17
13615	6.8976606660370653e-17
13616	6.8976606660370653e-17
13617	6.8976606660370653e-17
13618	6.8976606660370653e-17
13619	6.8976606660370653e-17
13620	6.8976606660370653e-17
13621	6.8976606660370653e-17
13622	6.8976606660370653e-17
13623	6.8976606660370653e-17
13624	6.8976606660370653e-17
13625	6.8976606660370653e-17
13626	6.8976606660370653e-17
13627	6.8976606660370653e-17
13628	6.8976606660370653e-17
13629	6.8976606660370653e-17
13630	6.8976606660370653e-17
13631	6.8976606660370653e-17
13632	6.8976606660370653e-17
13633	6.8976606660370653e-17
13634	6.8976606660370653e-17
13635	6.8976606660370653e-17
13636	6.8976606660370653e-17
13637	6.8976606660370653e-17
13638	6.8976606660370653e-17
13639	6.8976606660370653e-17
13640	6.8976606660370653e-17
13641	6.8976606660370653e-17
13642	6.8976606660370653e-17
13643	6.8976606660370653e-17
13644	6.8976606660370653e-17
13645	6.8976606660370653e-17
13646	6.8976606660370653e-17
13647	6.8976606660370653e-17
13648	6.8976606660370653e-17
13649	6.8976606660370653e-17
13650	6.8976606660370653e-17
13651	6.8976606660370653e-17
13652	6.8976606660370653e-17
13653	6.8976606660370653e-17
13654	6.8976606660370653e-17
13655	6.8976606660370653e-17
13656	6.8976606660370653e-17
13657	6.8976606660370653e-17
13658	6.8976606660370653e-17
13659	6.8976606660370653e-17
13660	6.8976606660370653e-17
13661	6.8976606660370653e-17
13662	6.8976606660370653e-17
13663	6.8976606660370653e-17
13664	6.8976606660370653e-17
13665	6.8976606660370653e-17
13666	6.8976606660370653e-17
13667	6.8976606660370653e-17
13668	6.8976606660370653e-17
13669	6.8976606660370653e-17
13670	6.8976606660370653e-17
13671	6.8976606660370653e-17
13672	6.8976606660370653e-17
13673	6.8976606660370653e-17
13674	6.8976606660370653e-17
13675	6.8976606660370653e-17
13676	6.8976606660370653e-17
13677	6.8976606660370653e-17
13678	6.8976606660370653e-17
13679	6.8976606660370653e-17
13680	6.8976606660370653e-17
13681	6.8976606660370653e-17
13682	6.8976606660370653e-17
13683	6.8976606660370653e-17
13684	6.8976606660370653e-17
13685	6.8976606660370653e-17
13686	6.8976606660370653e-17
13687	6.8976606660370653e-17
13688	6.8976606660370653e-17
13689	6.8976606660370653e-17
13690	6.8976606660370653e-17
13691	6.8976606660370653e-17
13692	6.8976606660370653e-17
13693	6.8976606660370653e-17
13694	6.8976606660370653e-17
13695	6.8976606660370653e-17
13696	6.8976606660370653e-17
13697	6.8976606660370653e-17
13698	6.8976606660370653e-17
13699	6.8976606660370653e-17
13700	6.8976606660370653e-17
13701	6.8976606660370653e-17
13702	6.8976606660370653e-17
13703	6.8976606660370653e-17
13704	6.8976606660370653e-17
13705	6.8976606660370653e-17
13706	6.8976606660370653e-17
13707	6.8976606660370653e-17
13708	6.8976606660370653e-17
13709	6.8976606660370653e-17
13710	6.8976606660370653e-17
13711	6.8976606660370653e-17
13712	6.8976606660370653e-17
13713	6.8976606660370653e-17
13714	6.8976606660370653e-17
13715	6.8976606660370653e-17
13716	6.8976606660370653e-17
13717	6.8976606660370653e-17
13718	6.8976606660370653e-17
13719	6.8976606660370653e-17
13720	6.8976606660370653e-17
13721	6.8976606660370653e-17
13722	6.8976606660370653e-17
13723	6.8976606660370653e-17
13724	6.8976606660370653e-17
13725	6.8976606660370653e-17
13726	6.8976606660370653e-17
13727	6.8976606660370653e-17
13728	6.8976606660370653e-17
13729	6.8976606660370653e-17
13730	6.8976606660370653e-17
13731	6.8976606660370653e-17
13732	6.8976606660370653e-17
13733	6.8976606660370653e-17
13734	6.8976606660370653e-17
13735	6.8976606660370653e-17
13736	6.8976606660370653e-17
13737	6.8976606660370653e-17
13738	6.8976606660370653e-17
13739	6.8976606660370653e-17
13740	6.8976606660370653e-17
13741	6.8976606660370653e-17
13742	6.8976606660370653e-17
13743	6.8976606660370653e-17
13744	6.8976606660370653e-17
13745	6.8976606660370653e-17
13746	6.8976606660370653e-17
13747	6.8976606660370653e-17
13748	6.8976606660370653e-17
13749	6.8976606660370653e-17
13750	6.8976606660370653e-17
13751	6.8976606660370653e-17
13752	6.8976606660370653e-17
13753	6.8976606660370653e-17
13754	6.8976606660370653e-17
13755	6.8976606660370653e-17
13756	6.8976606660370653e-17
13757	6.8976606660370653e-17
13758	6.8976606660370653e-17
13759	6.8976606660370653e-17
13760	6.8976606660370653e-17
13761	6.8976606660370653e-17
13762	6.8976606660370653e-17
13763	6.8976606660370653e-17
13764	6.8976606660370653e-17
13765	6.8976606660370653e-17
13766	6.8976606660370653e-17
13767	6.8976606660370653e-17
13768	6.8976606660370653e-17
13769	6.8976606660370653e-17
13770	6.8976606660370653e-17
13771	6.8976606660370653e-17
13772	6.8976606660370653e-17
13773	6.8976606660370653e-17
13774	6.8976606660370653e-17
13775	6.8976606660370653e-17
13776	6.8976606660370653e-17
13777	6.8976606660370653e-17
13778	6.8976606660370653e-17
13779	6.8976606660370653e-17
13780	6.8976606660370653e-17
13781	6.8976606660370653e-17
13782	6.8976606660370653e-17
13783	6.8976606660370653e-17
13784	6.8976606660370653e-17
13785	6.8976606660370653e-17
13786	6.8976606660370653e-17
13787	6.8976606660370653e-17
13788	6.8976606660370653e-17
13789	6.8976606660370653e-17
13790	6.8976606660370653e-17
13791	6.8976606660370653e-17
13792	6.8976606660370653e-17
13793	6.8976606660370653e-17
13794	6.8976606660370653e-17
13795	6.8976606660370653e-17
13796	6.8976606660370653e-17
13797	6.8976606660370653e-17
13798	6.8976606660370653e-17
13799	6.8976606660370653e-17
13800	6.8976606660370653e-17
13801	6.8976606660370653e-17
13802	6.8976606660370653e-17
13803	6.8976606660370653e-17
13804	6.8976606660370653e-17
13805	6.8976606660370653e-17
13806	6.8976606660370653e-17
13807	6.8976606660370653e-17
13808	6.8976606660370653e-17
13809	6.8976606660370653e-17
13810	6.8976606660370653e-17
13811	6.8976606660370653e-17
13812	6.8976606660370653e-17
13813	6.8976606660370653e-17
13814	6.8976606660370653e-17
13815	6.8976606660370653e-17
13816	6.8976606660370653e-17
13817	6.8976606660370653e-17
13818	6.8976606660370653e-17
13819	6.8976606660370653e-17
13820	6.8976606660370653e-17
13821	6.8976606660370653e-17
13822	6.8976606660370653e-17
13823	6.8976606660370653e-17
13824	6.8976606660370653e-17
13825	6.8976606660370653e-17
13826	6.8976606660370653e-17
13827	6.8976606660370653e-17
13828	6.8976606660370653e-17
13829	6.8976606660370653e-17
13830	6.8976606660370653e-17
13831	6.8976606660370653e-17
13832	6.8976606660370653e-17
13833	6.8976606660370653e-17
13834	6.8976606660370653e-17
13835	6.8976606660370653e-17
13836	6.8976606660370653e-17
13837	6.8976606660370653e-17
13838	6.8976606660370653e-17
13839	6.8976606660370653e-17
13840	6.8976606660370653e-17
13841	6.8976606660370653e-17
13842	6.8976606660370653e-17
13843	6.8976606660370653e-17
13844	6.8976606660370653e-17
13845	6.8976606660370653e-17
13846	6.8976606660370653e-17
13847	6.8976606660370653e-17
13848	6.8976606660370653e-17
13849	6.8976606660370653e-17
13850	6.8976606660370653e-17
13851	6.8976606660370653e-17
13852	6.8976606660370653e-17
13853	6.8976606660370653e-17
13854	6.8976606660370653e-17
13855	6.8976606660370653e-17
13856	6.8976606660370653e-17
13857	6.8976606660370653e-17
13858	6.8976606660370653e-17
13859	6.8976606660370653e-17
13860	6.8976606660370653e-17
13861	6.8976606660370653e-17
13862	6.8976606660370653e-17
13863	6.8976606660370653e-17
13864	6.8976606660370653e-17
13865	6.8976606660370653e-17
13866	6.8976606660370653e-17
13867	6.8976606660370653e-17
13868	6.8976606660370653e-17
13869	6.8976606660370653e-17
13870	6.8976606660370653e-17
13871	6.8976606660370653e-17
13872	6.8976606660370653e-17
13873	6.8976606660370653e-17
13874	6.8976606660370653e-17
13875	6.8976606660370653e-17
13876	6.8976606660370653e-17
13877	6.8976606660370653e-17
13878	6.8976606660370653e-17
13879	6.8976606660370653e-17
13880	6.8976606660370653e-17
13881	6.8976606660370653e-17
13882	6.8976606660370653e-17
13883	6.8976606660370653e-17
13884	6.8976606660370653e-17
13885	6.8976606660370653e-17
13886	6.8976606660370653e-17
13887	6.8976606660370653e-17
13888	6.8976606660370653e-17
13889	6.8976606660370653e-17
13890	6.8976606660370653e-17
13891	6.8976606660370653e-17
13892	6.8976606660370653e-17
13893	6.8976606660370653e-17
13894	6.8976606660370653e-17
13895	6.8976606660370653e-17
13896	6.8976606660370653e-17
13897	6.8976606660370653e-17
13898	6.8976606660370653e-17
13899	6.8976606660370653e-17
13900	6.8976606660370653e-17
13901	6.8976606660370653e-17
13902	6.8976606660370653e-17
13903	6.8976606660370653e-17
13904	6.8976606660370653e-17
13905	6.8976606660370653e-17
13906	6.8976606660370653e-17
13907	6.8976606660370653e-17
13908	6.8976606660370653e-17
13909	6.8976606660370653e-17
13910	6.8976606660370653e-17
13911	6.8976606660370653e-17
13912	6.8976606660370653e-17
13913	6.8976606660370653e-17
13914	6.8976606660370653e-17
13915	6.8976606660370653e-17
13916	6.8976606660370653e-17
13917	6.8976606660370653e-17
13918	6.8976606660370653e-17
13919	6.8976606660370653e-17
13920	6.8976606660370653e-17
13921	6.8976606660370653e-17
13922	6.8976606660370653e-17
13923	6.8976606660370653e-17
13924	6.8976606660370653e-17
13925	6.8976606660370653e-17
13926	6.8976606660370653e-17
13927	6.8976606660370653e-17
13928	6.8976606660370653e-17
13929	6.8976606660370653e-17
13930	6.8976606660370653e-17
13931	6.8976606660370653e-17
13932	6.8976606660370653e-17
13933	6.8976606660370653e-17
13934	6.8976606660370653e-17
13935	6.8976606660370653e-17
13936	6.8976606660370653e-17
13937	6.8976606660370653e-17
13938	6.8976606660370653e-17
13939	6.8976606660370653e-17
13940	6.8976606660370653e-17
13941	6.8976606660370653e-17
13942	6.8976606660370653e-17
13943	6.8976606660370653e-17
13944	6.8976606660370653e-17
13945	6.8976606660370653e-17
13946	6.8976606660370653e-17
13947	6.8976606660370653e-17
13948	6.8976606660370653e-17
13949	6.8976606660370653e-17
13950	6.8976606660370653e-17
13951	6.8976606660370653e-17
13952	6.8976606660370653e-17
13953	6.8976606660370653e-17
13954	6.8976606660370653e-17
13955	6.8976606660370653e-17
13956	6.8976606660370653e-17
13957	6.8976606660370653e-17
13958	6.8976606660370653e-17
13959	6.8976606660370653e-17
13960	6.8976606660370653e-17
13961	6.8976606660370653e-17
13962	6.8976606660370653e-17
13963	6.8976606660370653e-17
13964	6.8976606660370653e-17
13965	6.8976606660370653e-17
13966	6.8976606660370653e-17
13967	6.8976606660370653e-17
13968	6.8976606660370653e-17
13969	6.8976606660370653e-17
13970	6.8976606660370653e-17
13971	6.8976606660370653e-17
13972	6.8976606660370653e-17
13973	6.8976606660370653e-17
13974	6.8976606660370653e-17
13975	6.8976606660370653e-17
13976	6.8976606660370653e-17
13977	6.8976606660370653e-17
13978	6.8976606660370653e-17
13979	6.8976606660370653e-17
13980	6.8976606660370653e-17
13981	6.8976606660370653e-17
13982	6.8976606660370653e-17
13983	6.8976606660370653e-17
13984	6.8976606660370653e-17
13985	6.8976606660370653e-17
13986	6.8976606660370653e-17
13987	6.8976606660370653e-17
13988	6.8976606660370653e-17
13989	6.8976606660370653e-17
13990	6.8976606660370653e-17
13991	6.8976606660370653e-17
13992	6.8976606660370653e-17
13993	6.8976606660370653e-17
13994	6.8976606660370653e-17
13995	6.8976606660370653e-17
13996	6.8976606660370653e-17
13997	6.8976606660370653e-17
13998	6.8976606660370653e-17
13999	6.8976606660370653e-17
14000	6.8976606660370653e-17
14001	6.8976606660370653e-17
14002	6.8976606660370653e-17
14003	6.8976606660370653e-17
14004	6.8976606660370653e-17
14005	6.8976606660370653e-17
14006	6.8976606660370653e-17
14007	6.8976606660370653e-17
14008	6.8976606660370653e-17
14009	6.8976606660370653e-17
14010	6.8976606660370653e-17
14011	6.8976606660370653e-17
14012	6.8976606660370653e-17
14013	6.8976606660370653e-17
14014	6.8976606660370653e-17
14015	6.8976606660370653e-17
14016	6.8976606660370653e-17
14017	6.8976606660370653e-17
14018	6.8976606660370653e-17
14019	6.8976606660370653e-17
14020	6.8976606660370653e-17
14021	6.8976606660370653e-17
14022	6.8976606660370653e-17
14023	6.8976606660370653e-17
14024	6.8976606660370653e-17
14025	6.8976606660370653e-17
14026	6.8976606660370653e-17
14027	6.8976606660370653e-17
14028	6.8976606660370653e-17
14029	6.8976606660370653e-17
14030	6.8976606660370653e-17
14031	6.8976606660370653e-17
14032	6.8976606660370653e-17
14033	6.8976606660370653e-17
14034	6.8976606660370653e-17
14035	6.8976606660370653e-17
14036	6.8976606660370653e-17
14037	6.8976606660370653e-17
14038	6.8976606660370653e-17
14039	6.8976606660370653e-17
14040	6.8976606660370653e-17
14041	6.8976606660370653e-17
14042	6.8976606660370653e-17
14043	6.8976606660370653e-17
14044	6.8976606660370653e-17
14045	6.8976606660370653e-17
14046	6.8976606660370653e-17
14047	6.8976606660370653e-17
14048	6.8976606660370653e-17
14049	6.8976606660370653e-17
14050	6.8976606660370653e-17
14051	6.8976606660370653e-17
14052	6.8976606660370653e-17
14053	6.8976606660370653e-17
14054	6.8976606660370653e-17
14055	6.8976606660370653e-17
14056	6.8976606660370653e-17
14057	6.8976606660370653e-17
14058	6.8976606660370653e-17
14059	6.8976606660370653e-17
14060	6.8976606660370653e-17
14061	6.8976606660370653e-17
14062	6.8976606660370653e-17
14063	6.8976606660370653e-17
14064	6.8976606660370653e-17
14065	6.8976606660370653e-17
14066	6.8976606660370653e-17
14067	6.8976606660370653e-17
14068	6.8976606660370653e-17
14069	6.8976606660370653e-17
14070	6.8976606660370653e-17
14071	6.8976606660370653e-17
14072	6.8976606660370653e-17
14073	6.8976606660370653e-17
14074	6.8976606660370653e-17
14075	6.8976606660370653e-17
14076	6.8976606660370653e-17
14077	6.8976606660370653e-17
14078	6.8976606660370653e-17
14079	6.8976606660370653e-17
14080	6.8976606660370653e-17
14081	6.8976606660370653e-17
14082	6.8976606660370653e-17
14083	6.8976606660370653e-17
14084	6.8976606660370653e-17
14085	6.8976606660370653e-17
14086	6.8976606660370653e-17
14087	6.8976606660370653e-17
14088	6.8976606660370653e-17
14089	6.8976606660370653e-17
14090	6.8976606660370653e-17
14091	6.8976606660370653e-17
14092	6.8976606660370653e-17
14093	6.8976606660370653e-17
14094	6.8976606660370653e-17
14095	6.8976606660370653e-17
14096	6.8976606660370653e-17
14097	6.8976606660370653e-17
14098	6.8976606660370653e-17
14099	6.8976606660370653e-17
14100	6.8976606660370653e-17
14101	6.8976606660370653e-17
14102	6.8976606660370653e-17
14103	6.8976606660370653e-17
14104	6.8976606660370653e-17
14105	6.8976606660370653e-17
14106	6.8976606660370653e-17
14107	6.8976606660370653e-17
14108	6.8976606660370653e-17
14109	6.8976606660370653e-17
14110	6.8976606660370653e-17
14111	6.8976606660370653e-17
14112	6.8976606660370653e-17
14113	6.8976606660370653e-17
14114	6.8976606660370653e-17
14115	6.8976606660370653e-17
14116	6.8976606660370653e-17
14117	6.8976606660370653e-17
14118	6.8976606660370653e-17
14119	6.8976606660370653e-17
14120	6.8976606660370653e-17
14121	6.8976606660370653e-17
14122	6.8976606660370653e-17
14123	6.8976606660370653e-17
14124	6.8976606660370653e-17
14125	6.8976606660370653e-17
14126	6.8976606660370653e-17
14127	6.8976606660370653e-17
14128	6.8976606660370653e-17
14129	6.8976606660370653e-17
14130	6.8976606660370653e-17
14131	6.8976606660370653e-17
14132	6.8976606660370653e-17
14133	6.8976606660370653e-17
14134	6.8976606660370653e-17
14135	6.8976606660370653e-17
14136	6.8976606660370653e-17
14137	6.8976606660370653e-17
14138	6.8976606660370653e-17
14139	6.8976606660370653e-17
14140	6.8976606660370653e-17
14141	6.8976606660370653e-17
14142	6.8976606660370653e-17
14143	6.8976606660370653e-17
14144	6.8976606660370653e-17
14145	6.8976606660370653e-17
14146	6.8976606660370653e-17
14147	6.8976606660370653e-17
14148	6.8976606660370653e-17
14149	6.8976606660370653e-17
14150	6.8976606660370653e-17
14151	6.8976606660370653e-17
14152	6.8976606660370653e-17
14153	6.8976606660370653e-17
14154	6.8976606660370653e-17
14155	6.8976606660370653e-17
14156	6.8976606660370653e-17
14157	6.8976606660370653e-17
14158	6.8976606660370653e-17
14159	6.8976606660370653e-17
14160	6.8976606660370653e-17
14161	6.8976606660370653e-17
14162	6.8976606660370653e-17
14163	6.8976606660370653e-17
14164	6.8976606660370653e-17
14165	6.8976606660370653e-17
14166	6.8976606660370653e-17
14167	6.8976606660370653e-17
14168	6.8976606660370653e-17
14169	6.8976606660370653e-17
14170	6.8976606660370653e-17
14171	6.8976606660370653e-17
14172	6.8976606660370653e-17
14173	6.8976606660370653e-17
14174	6.8976606660370653e-17
14175	6.8976606660370653e-17
14176	6.8976606660370653e-17
14177	6.8976606660370653e-17
14178	6.8976606660370653e-17
14179	6.8976606660370653e-17
14180	6.8976606660370653e-17
14181	6.8976606660370653e-17
14182	6.8976606660370653e-17
14183	6.8976606660370653e-17
14184	6.8976606660370653e-17
14185	6.8976606660370653e-17
14186	6.8976606660370653e-17
14187	6.8976606660370653e-17
14188	6.8976606660370653e-17
14189	6.8976606660370653e-17
14190	6.8976606660370653e-17
14191	6.8976606660370653e-17
14192	6.8976606660370653e-17
14193	6.8976606660370653e-17
14194	6.8976606660370653e-17
14195	6.8976606660370653e-17
14196	6.8976606660370653e-17
14197	6.8976606660370653e-17
14198	6.8976606660370653e-17
14199	6.8976606660370653e-17
14200	6.8976606660370653e-17
14201	6.8976606660370653e-17
14202	6.8976606660370653e-17
14203	6.8976606660370653e-17
14204	6.8976606660370653e-17
14205	6.8976606660370653e-17
14206	6.8976606660370653e-17
14207	6.8976606660370653e-17
14208	6.8976606660370653e-17
14209	6.8976606660370653e-17
14210	6.8976606660370653e-17
14211	6.8976606660370653e-17
14212	6.8976606660370653e-17
14213	6.8976606660370653e-17
14214	6.8976606660370653e-17
14215	6.8976606660370653e-17
14216	6.8976606660370653e-17
14217	6.8976606660370653e-17
14218	6.8976606660370653e-17
14219	6.8976606660370653e-17
14220	6.8976606660370653e-17
14221	6.8976606660370653e-17
14222	6.8976606660370653e-17
14223	6.8976606660370653e-17
14224	6.8976606660370653e-17
14225	6.8976606660370653e-17
14226	6.8976606660370653e-17
14227	6.8976606660370653e-17
14228	6.8976606660370653e-17
14229	6.8976606660370653e-17
14230	6.8976606660370653e-17
14231	6.8976606660370653e-17
14232	6.8976606660370653e-17
14233	6.8976606660370653e-17
14234	6.8976606660370653e-17
14235	6.8976606660370653e-17
14236	6.8976606660370653e-17
14237	6.8976606660370653e-17
14238	6.8976606660370653e-17
14239	6.8976606660370653e-17
14240	6.8976606660370653e-17
14241	6.8976606660370653e-17
14242	6.8976606660370653e-17
14243	6.8976606660370653e-17
14244	6.8976606660370653e-17
14245	6.8976606660370653e-17
14246	6.8976606660370653e-17
14247	6.8976606660370653e-17
14248	6.8976606660370653e-17
14249	6.8976606660370653e-17
14250	6.8976606660370653e-17
14251	6.8976606660370653e-17
14252	6.8976606660370653e-17
14253	6.8976606660370653e-17
14254	6.8976606660370653e-17
14255	6.8976606660370653e-17
14256	6.8976606660370653e-17
14257	6.8976606660370653e-17
14258	6.8976606660370653e-17
14259	6.8976606660370653e-17
14260	6.8976606660370653e-17
14261	6.8976606660370653e-17
14262	6.8976606660370653e-17
14263	6.8976606660370653e-17
14264	6.8976606660370653e-17
14265	6.8976606660370653e-17
14266	6.8976606660370653e-17
14267	6.8976606660370653e-17
14268	6.8976606660370653e-17
14269	6.8976606660370653e-17
14270	6.8976606660370653e-17
14271	6.8976606660370653e-17
14272	6.8976606660370653e-17
14273	6.8976606660370653e-17
14274	6.8976606660370653e-17
14275	6.8976606660370653e-17
14276	6.8976606660370653e-17
14277	6.8976606660370653e-17
14278	6.8976606660370653e-17
14279	6.8976606660370653e-17
14280	6.8976606660370653e-17
14281	6.8976606660370653e-17
14282	6.8976606660370653e-17
14283	6.8976606660370653e-17
14284	6.8976606660370653e-17
14285	6.8976606660370653e-17
14286	6.8976606660370653e-17
14287	6.8976606660370653e-17
14288	6.8976606660370653e-17
14289	6.8976606660370653e-17
14290	6.8976606660370653e-17
14291	6.8976606660370653e-17
14292	6.8976606660370653e-17
14293	6.8976606660370653e-17
14294	6.8976606660370653e-17
14295	6.8976606660370653e-17
14296	6.8976606660370653e-17
14297	6.8976606660370653e-17
14298	6.8976606660370653e-17
14299	6.8976606660370653e-17
14300	6.8976606660370653e-17
14301	6.8976606660370653e-17
14302	6.8976606660370653e-17
14303	6.8976606660370653e-17
14304	6.8976606660370653e-17
14305	6.8976606660370653e-17
14306	6.8976606660370653e-17
14307	6.8976606660370653e-17
14308	6.8976606660370653e-17
14309	6.8976606660370653e-17
14310	6.8976606660370653e-17
14311	6.8976606660370653e-17
14312	6.8976606660370653e-17
14313	6.8976606660370653e-17
14314	6.8976606660370653e-17
14315	6.8976606660370653e-17
14316	6.8976606660370653e-17
14317	6.8976606660370653e-17
14318	6.8976606660370653e-17
14319	6.8976606660370653e-17
14320	6.8976606660370653e-17
14321	6.8976606660370653e-17
14322	6.8976606660370653e-17
14323	6.8976606660370653e-17
14324	6.8976606660370653e-17
14325	6.8976606660370653e-17
14326	6.8976606660370653e-17
14327	6.8976606660370653e-17
14328	6.8976606660370653e-17
14329	6.8976606660370653e-17
14330	6.8976606660370653e-17
14331	6.8976606660370653e-17
14332	6.8976606660370653e-17
14333	6.8976606660370653e-17
14334	6.8976606660370653e-17
14335	6.8976606660370653e-17
14336	6.8976606660370653e-17
14337	6.8976606660370653e-17
14338	6.8976606660370653e-17
14339	6.8976606660370653e-17
14340	6.8976606660370653e-17
14341	6.8976606660370653e-17
14342	6.8976606660370653e-17
14343	6.8976606660370653e-17
14344	6.8976606660370653e-17
14345	6.8976606660370653e-17
14346	6.8976606660370653e-17
14347	6.8976606660370653e-17
14348	6.8976606660370653e-17
14349	6.8976606660370653e-17
14350	6.8976606660370653e-17
14351	6.8976606660370653e-17
14352	6.8976606660370653e-17
14353	6.8976606660370653e-17
14354	6.8976606660370653e-17
14355	6.8976606660370653e-17
14356	6.8976606660370653e-17
14357	6.8976606660370653e-17
14358	6.8976606660370653e-17
14359	6.8976606660370653e-17
14360	6.8976606660370653e-17
14361	6.8976606660370653e-17
14362	6.8976606660370653e-17
14363	6.8976606660370653e-17
14364	6.8976606660370653e-17
14365	6.8976606660370653e-17
14366	6.8976606660370653e-17
14367	6.8976606660370653e-17
14368	6.8976606660370653e-17
14369	6.8976606660370653e-17
14370	6.8976606660370653e-17
14371	6.8976606660370653e-17
14372	6.8976606660370653e-17
14373	6.8976606660370653e-17
14374	6.8976606660370653e-17
14375	6.8976606660370653e-17
14376	6.8976606660370653e-17
14377	6.8976606660370653e-17
14378	6.8976606660370653e-17
14379	6.8976606660370653e-17
14380	6.8976606660370653e-17
14381	6.8976606660370653e-17
14382	6.8976606660370653e-17
14383	6.8976606660370653e-17
14384	6.8976606660370653e-17
14385	6.8976606660370653e-17
14386	6.8976606660370653e-17
14387	6.8976606660370653e-17
14388	6.8976606660370653e-17
14389	6.8976606660370653e-17
14390	6.8976606660370653e-17
14391	6.8976606660370653e-17
14392	6.8976606660370653e-17
14393	6.8976606660370653e-17
14394	6.8976606660370653e-17
14395	6.8976606660370653e-17
14396	6.8976606660370653e-17
14397	6.8976606660370653e-17
14398	6.8976606660370653e-17
14399	6.8976606660370653e-17
14400	6.8976606660370653e-17
14401	6.8976606660370653e-17
14402	6.8976606660370653e-17
14403	6.8976606660370653e-17
14404	6.8976606660370653e-17
14405	6.8976606660370653e-17
14406	6.8976606660370653e-17
14407	6.8976606660370653e-17
14408	6.8976606660370653e-17
14409	6.8976606660370653e-17
14410	6.8976606660370653e-17
14411	6.8976606660370653e-17
14412	6.8976606660370653e-17
14413	6.8976606660370653e-17
14414	6.8976606660370653e-17
14415	6.8976606660370653e-17
14416	6.8976606660370653e-17
14417	6.8976606660370653e-17
14418	6.8976606660370653e-17
14419	6.8976606660370653e-17
14420	6.8976606660370653e-17
14421	6.8976606660370653e-17
14422	6.8976606660370653e-17
14423	6.8976606660370653e-17
14424	6.8976606660370653e-17
14425	6.8976606660370653e-17
14426	6.8976606660370653e-17
14427	6.8976606660370653e-17
14428	6.8976606660370653e-17
14429	6.8976606660370653e-17
14430	6.8976606660370653e-17
14431	6.8976606660370653e-17
14432	6.8976606660370653e-17
14433	6.8976606660370653e-17
14434	6.8976606660370653e-17
14435	6.8976606660370653e-17
14436	6.8976606660370653e-17
14437	6.8976606660370653e-17
14438	6.8976606660370653e-17
14439	6.8976606660370653e-17
14440	6.8976606660370653e-17
14441	6.8976606660370653e-17
14442	6.8976606660370653e-17
14443	6.8976606660370653e-17
14444	6.8976606660370653e-17
14445	6.8976606660370653e-17
14446	6.8976606660370653e-17
14447	6.8976606660370653e-17
14448	6.8976606660370653e-17
14449	6.8976606660370653e-17
14450	6.8976606660370653e-17
14451	6.8976606660370653e-17
14452	6.8976606660370653e-17
14453	6.8976606660370653e-17
14454	6.8976606660370653e-17
14455	6.8976606660370653e-17
14456	6.8976606660370653e-17
14457	6.8976606660370653e-17
14458	6.8976606660370653e-17
14459	6.8976606660370653e-17
14460	6.8976606660370653e-17
14461	6.8976606660370653e-17
14462	6.8976606660370653e-17
14463	6.8976606660370653e-17
14464	6.8976606660370653e-17
14465	6.8976606660370653e-17
14466	6.8976606660370653e-17
14467	6.8976606660370653e-17
14468	6.8976606660370653e-17
14469	6.8976606660370653e-17
14470	6.8976606660370653e-17
14471	6.8976606660370653e-17
14472	6.8976606660370653e-17
14473	6.8976606660370653e-17
14474	6.8976606660370653e-17
14475	6.8976606660370653e-17
14476	6.8976606660370653e-17
14477	6.8976606660370653e-17
14478	6.8976606660370653e-17
14479	6.8976606660370653e-17
14480	6.8976606660370653e-17
14481	6.8976606660370653e-17
14482	6.8976606660370653e-17
14483	6.8976606660370653e-17
14484	6.8976606660370653e-17
14485	6.8976606660370653e-17
14486	6.8976606660370653e-17
14487	6.8976606660370653e-17
14488	6.8976606660370653e-17
14489	6.8976606660370653e-17
14490	6.8976606660370653e-17
14491	6.8976606660370653e-17
14492	6.8976606660370653e-17
14493	6.8976606660370653e-17
14494	6.8976606660370653e-17
14495	6.8976606660370653e-17
14496	6.8976606660370653e-17
14497	6.8976606660370653e-17
14498	6.8976606660370653e-17
14499	6.8976606660370653e-17
14500	6.8976606660370653e-17
14501	6.8976606660370653e-17
14502	6.8976606660370653e-17
14503	6.8976606660370653e-17
14504	6.8976606660370653e-17
14505	6.8976606660370653e-17
14506	6.8976606660370653e-17
14507	6.8976606660370653e-17
14508	6.8976606660370653e-17
14509	6.8976606660370653e-17
14510	6.8976606660370653e-17
14511	6.8976606660370653e-17
14512	6.8976606660370653e-17
14513	6.8976606660370653e-17
14514	6.8976606660370653e-17
14515	6.8976606660370653e-17
14516	6.8976606660370653e-17
14517	6.8976606660370653e-17
14518	6.8976606660370653e-17
14519	6.8976606660370653e-17
14520	6.8976606660370653e-17
14521	6.8976606660370653e-17
14522	6.8976606660370653e-17
14523	6.8976606660370653e-17
14524	6.8976606660370653e-17
14525	6.8976606660370653e-17
14526	6.8976606660370653e-17
14527	6.8976606660370653e-17
14528	6.8976606660370653e-17
14529	6.8976606660370653e-17
14530	6.8976606660370653e-17
14531	6.8976606660370653e-17
14532	6.8976606660370653e-17
14533	6.8976606660370653e-17
14534	6.8976606660370653e-17
14535	6.8976606660370653e-17
14536	6.8976606660370653e-17
14537	6.8976606660370653e-17
14538	6.8976606660370653e-17
14539	6.8976606660370653e-17
14540	6.8976606660370653e-17
14541	6.8976606660370653e-17
14542	6.8976606660370653e-17
14543	6.8976606660370653e-17
14544	6.8976606660370653e-17
14545	6.8976606660370653e-17
14546	6.8976606660370653e-17
14547	6.8976606660370653e-17
14548	6.8976606660370653e-17
14549	6.8976606660370653e-17
14550	6.8976606660370653e-17
14551	6.8976606660370653e-17
14552	6.8976606660370653e-17
14553	6.8976606660370653e-17
14554	6.8976606660370653e-17
14555	6.8976606660370653e-17
14556	6.8976606660370653e-17
14557	6.8976606660370653e-17
14558	6.8976606660370653e-17
14559	6.8976606660370653e-17
14560	6.8976606660370653e-17
14561	6.8976606660370653e-17
14562	6.8976606660370653e-17
14563	6.8976606660370653e-17
14564	6.8976606660370653e-17
14565	6.8976606660370653e-17
14566	6.8976606660370653e-17
14567	6.8976606660370653e-17
14568	6.8976606660370653e-17
14569	6.8976606660370653e-17
14570	6.8976606660370653e-17
14571	6.8976606660370653e-17
14572	6.8976606660370653e-17
14573	6.8976606660370653e-17
14574	6.8976606660370653e-17
14575	6.8976606660370653e-17
14576	6.8976606660370653e-17
14577	6.8976606660370653e-17
14578	6.8976606660370653e-17
14579	6.8976606660370653e-17
14580	6.8976606660370653e-17
14581	6.8976606660370653e-17
14582	6.8976606660370653e-17
14583	6.8976606660370653e-17
14584	6.8976606660370653e-17
14585	6.8976606660370653e-17
14586	6.8976606660370653e-17
14587	6.8976606660370653e-17
14588	6.8976606660370653e-17
14589	6.8976606660370653e-17
14590	6.8976606660370653e-17
14591	6.8976606660370653e-17
14592	6.8976606660370653e-17
14593	6.8976606660370653e-17
14594	6.8976606660370653e-17
14595	6.8976606660370653e-17
14596	6.8976606660370653e-17
14597	6.8976606660370653e-17
14598	6.8976606660370653e-17
14599	6.8976606660370653e-17
14600	6.8976606660370653e-17
14601	6.8976606660370653e-17
14602	6.8976606660370653e-17
14603	6.8976606660370653e-17
14604	6.8976606660370653e-17
14605	6.8976606660370653e-17
14606	6.8976606660370653e-17
14607	6.8976606660370653e-17
14608	6.8976606660370653e-17
14609	6.8976606660370653e-17
14610	6.8976606660370653e-17
14611	6.8976606660370653e-17
14612	6.8976606660370653e-17
14613	6.8976606660370653e-17
14614	6.8976606660370653e-17
14615	6.8976606660370653e-17
14616	6.8976606660370653e-17
14617	6.8976606660370653e-17
14618	6.8976606660370653e-17
14619	6.8976606660370653e-17
14620	6.8976606660370653e-17
14621	6.8976606660370653e-17
14622	6.8976606660370653e-17
14623	6.8976606660370653e-17
14624	6.8976606660370653e-17
14625	6.8976606660370653e-17
14626	6.8976606660370653e-17
14627	6.8976606660370653e-17
14628	6.8976606660370653e-17
14629	6.8976606660370653e-17
14630	6.8976606660370653e-17
14631	6.8976606660370653e-17
14632	6.8976606660370653e-17
14633	6.8976606660370653e-17
14634	6.8976606660370653e-17
14635	6.8976606660370653e-17
14636	6.8976606660370653e-17
14637	6.8976606660370653e-17
14638	6.8976606660370653e-17
14639	6.8976606660370653e-17
14640	6.8976606660370653e-17
14641	6.8976606660370653e-17
14642	6.8976606660370653e-17
14643	6.8976606660370653e-17
14644	6.8976606660370653e-17
14645	6.8976606660370653e-17
14646	6.8976606660370653e-17
14647	6.8976606660370653e-17
14648	6.8976606660370653e-17
14649	6.8976606660370653e-17
14650	6.8976606660370653e-17
14651	6.8976606660370653e-17
14652	6.8976606660370653e-17
14653	6.8976606660370653e-17
14654	6.8976606660370653e-17
14655	6.8976606660370653e-17
14656	6.8976606660370653e-17
14657	6.8976606660370653e-17
14658	6.8976606660370653e-17
14659	6.8976606660370653e-17
14660	6.8976606660370653e-17
14661	6.8976606660370653e-17
14662	6.8976606660370653e-17
14663	6.8976606660370653e-17
14664	6.8976606660370653e-17
14665	6.8976606660370653e-17
14666	6.8976606660370653e-17
14667	6.8976606660370653e-17
14668	6.8976606660370653e-17
14669	6.8976606660370653e-17
14670	6.8976606660370653e-17
14671	6.8976606660370653e-17
14672	6.8976606660370653e-17
14673	6.8976606660370653e-17
14674	6.8976606660370653e-17
14675	6.8976606660370653e-17
14676	6.8976606660370653e-17
14677	6.8976606660370653e-17
14678	6.8976606660370653e-17
14679	6.8976606660370653e-17
14680	6.8976606660370653e-17
14681	6.8976606660370653e-17
14682	6.8976606660370653e-17
14683	6.8976606660370653e-17
14684	6.8976606660370653e-17
14685	6.8976606660370653e-17
14686	6.8976606660370653e-17
14687	6.8976606660370653e-17
14688	6.8976606660370653e-17
14689	6.8976606660370653e-17
14690	6.8976606660370653e-17
14691	6.8976606660370653e-17
14692	6.8976606660370653e-17
14693	6.8976606660370653e-17
14694	6.8976606660370653e-17
14695	6.8976606660370653e-17
14696	6.8976606660370653e-17
14697	6.8976606660370653e-17
14698	6.8976606660370653e-17
14699	6.8976606660370653e-17
14700	6.8976606660370653e-17
14701	6.8976606660370653e-17
14702	6.8976606660370653e-17
14703	6.8976606660370653e-17
14704	6.8976606660370653e-17
14705	6.8976606660370653e-17
14706	6.8976606660370653e-17
14707	6.8976606660370653e-17
14708	6.8976606660370653e-17
14709	6.8976606660370653e-17
14710	6.8976606660370653e-17
14711	6.8976606660370653e-17
14712	6.8976606660370653e-17
14713	6.8976606660370653e-17
14714	6.8976606660370653e-17
14715	6.8976606660370653e-17
14716	6.8976606660370653e-17
14717	6.8976606660370653e-17
14718	6.8976606660370653e-17
14719	6.8976606660370653e-17
14720	6.8976606660370653e-17
14721	6.8976606660370653e-17
14722	6.8976606660370653e-17
14723	6.8976606660370653e-17
14724	6.8976606660370653e-17
14725	6.8976606660370653e-17
14726	6.8976606660370653e-17
14727	6.8976606660370653e-17
14728	6.8976606660370653e-17
14729	6.8976606660370653e-17
14730	6.8976606660370653e-17
14731	6.8976606660370653e-17
14732	6.8976606660370653e-17
14733	6.8976606660370653e-17
14734	6.8976606660370653e-17
14735	6.8976606660370653e-17
14736	6.8976606660370653e-17
14737	6.8976606660370653e-17
14738	6.8976606660370653e-17
14739	6.8976606660370653e-17
14740	6.8976606660370653e-17
14741	6.8976606660370653e-17
14742	6.8976606660370653e-17
14743	6.8976606660370653e-17
14744	6.8976606660370653e-17
14745	6.8976606660370653e-17
14746	6.8976606660370653e-17
14747	6.8976606660370653e-17
14748	6.8976606660370653e-17
14749	6.8976606660370653e-17
14750	6.8976606660370653e-17
14751	6.8976606660370653e-17
14752	6.8976606660370653e-17
14753	6.8976606660370653e-17
14754	6.8976606660370653e-17
14755	6.8976606660370653e-17
14756	6.8976606660370653e-17
14757	6.8976606660370653e-17
14758	6.8976606660370653e-17
14759	6.8976606660370653e-17
14760	6.8976606660370653e-17
14761	6.8976606660370653e-17
14762	6.8976606660370653e-17
14763	6.8976606660370653e-17
14764	6.8976606660370653e-17
14765	6.8976606660370653e-17
14766	6.8976606660370653e-17
14767	6.8976606660370653e-17
14768	6.8976606660370653e-17
14769	6.8976606660370653e-17
14770	6.8976606660370653e-17
14771	6.8976606660370653e-17
14772	6.8976606660370653e-17
14773	6.8976606660370653e-17
14774	6.8976606660370653e-17
14775	6.8976606660370653e-17
14776	6.8976606660370653e-17
14777	6.8976606660370653e-17
14778	6.8976606660370653e-17
14779	6.8976606660370653e-17
14780	6.8976606660370653e-17
14781	6.8976606660370653e-17
14782	6.8976606660370653e-17
14783	6.8976606660370653e-17
14784	6.8976606660370653e-17
14785	6.8976606660370653e-17
14786	6.8976606660370653e-17
14787	6.8976606660370653e-17
14788	6.8976606660370653e-17
14789	6.8976606660370653e-17
14790	6.8976606660370653e-17
14791	6.8976606660370653e-17
14792	6.8976606660370653e-17
14793	6.8976606660370653e-17
14794	6.8976606660370653e-17
14795	6.8976606660370653e-17
14796	6.8976606660370653e-17
14797	6.8976606660370653e-17
14798	6.8976606660370653e-17
14799	6.8976606660370653e-17
14800	6.8976606660370653e-17
14801	6.8976606660370653e-17
14802	6.8976606660370653e-17
14803	6.8976606660370653e-17
14804	6.8976606660370653e-17
14805	6.8976606660370653e-17
14806	6.8976606660370653e-17
14807	6.8976606660370653e-17
14808	6.8976606660370653e-17
14809	6.8976606660370653e-17
14810	6.8976606660370653e-17
14811	6.8976606660370653e-17
14812	6.8976606660370653e-17
14813	6.8976606660370653e-17
14814	6.8976606660370653e-17
14815	6.8976606660370653e-17
14816	6.8976606660370653e-17
14817	6.8976606660370653e-17
14818	6.8976606660370653e-17
14819	6.8976606660370653e-17
14820	6.8976606660370653e-17
14821	6.8976606660370653e-17
14822	6.8976606660370653e-17
14823	6.8976606660370653e-17
14824	6.8976606660370653e-17
14825	6.8976606660370653e-17
14826	6.8976606660370653e-17
14827	6.8976606660370653e-17
14828	6.8976606660370653e-17
14829	6.8976606660370653e-17
14830	6.8976606660370653e-17
14831	6.8976606660370653e-17
14832	6.8976606660370653e-17
14833	6.8976606660370653e-17
14834	6.8976606660370653e-17
14835	6.8976606660370653e-17
14836	6.8976606660370653e-17
14837	6.8976606660370653e-17
14838	6.8976606660370653e-17
14839	6.8976606660370653e-17
14840	6.8976606660370653e-17
14841	6.8976606660370653e-17
14842	6.8976606660370653e-17
14843	6.8976606660370653e-17
14844	6.8976606660370653e-17
14845	6.8976606660370653e-17
14846	6.8976606660370653e-17
14847	6.8976606660370653e-17
14848	6.8976606660370653e-17
14849	6.8976606660370653e-17
14850	6.8976606660370653e-17
14851	6.8976606660370653e-17
14852	6.8976606660370653e-17
14853	6.8976606660370653e-17
14854	6.8976606660370653e-17
14855	6.8976606660370653e-17
14856	6.8976606660370653e-17
14857	6.8976606660370653e-17
14858	6.8976606660370653e-17
14859	6.8976606660370653e-17
14860	6.8976606660370653e-17
14861	6.8976606660370653e-17
14862	6.8976606660370653e-17
14863	6.8976606660370653e-17
14864	6.8976606660370653e-17
14865	6.8976606660370653e-17
14866	6.8976606660370653e-17
14867	6.8976606660370653e-17
14868	6.8976606660370653e-17
14869	6.8976606660370653e-17
14870	6.8976606660370653e-17
14871	6.8976606660370653e-17
14872	6.8976606660370653e-17
14873	6.8976606660370653e-17
14874	6.8976606660370653e-17
14875	6.8976606660370653e-17
14876	6.8976606660370653e-17
14877	6.8976606660370653e-17
14878	6.8976606660370653e-17
14879	6.8976606660370653e-17
14880	6.8976606660370653e-17
14881	6.8976606660370653e-17
14882	6.8976606660370653e-17
14883	6.8976606660370653e-17
14884	6.8976606660370653e-17
14885	6.8976606660370653e-17
14886	6.8976606660370653e-17
14887	6.8976606660370653e-17
14888	6.8976606660370653e-17
14889	6.8976606660370653e-17
14890	6.8976606660370653e-17
14891	6.8976606660370653e-17
14892	6.8976606660370653e-17
14893	6.8976606660370653e-17
14894	6.8976606660370653e-17
14895	6.8976606660370653e-17
14896	6.8976606660370653e-17
14897	6.8976606660370653e-17
14898	6.8976606660370653e-17
14899	6.8976606660370653e-17
14900	6.8870768597457222e-17
14901	6.869342351856204e-17
14902	6.8529528139026255e-17
14903	6.8387518757941491e-17
14904	6.8206370022642098e-17
14905	6.8049921526210099e-17
14906	6.7857927974051353e-17
14907	6.772080371254853e-17
14908	6.7524719880636679e-17
14909	6.7351753300234115e-17
14910	6.7188051371393965e-17
14911	6.7017061252341341e-17
14912	6.6877814398386374e-17
14913	6.6665586236343413e-17
14914	6.6526700169894566e-17
14915	6.6411062715060255e-17
14916	6.6337768973300593e-17
14917	6.6179951906544816e-17
14918	6.6026369736478054e-17
14919	6.583280374240909e-17
14920	6.5683101801836576e-17
14921	6.5503925780135734e-17
14922	6.5325279222021732e-17
14923	6.5160210318199835e-17
14924	6.5006491031369972e-17
14925	6.4849384656545131e-17
14926	6.4670241679543038e-17
14927	6.4477880445925778e-17
14928	6.4340226749126282e-17
14929	6.4315851247408849e-17
14930	6.4166880160700541e-17
14931	6.3967909033389851e-17
14932	6.3823464955226276e-17
14933	6.364514042137228e-17
14934	6.3497824227476965e-17
14935	6.3332950384342127e-17
14936	6.3181017014279235e-17
14937	6.303404353739057e-17
14938	6.2959327379526594e-17
14939	6.2807183012104667e-17
14940	6.2658211474410287e-17
14941	6.2637824215942176e-17
14942	6.2465930437227686e-17
14943	6.2323805846038641e-17
14944	6.2130402182902654e-17
14945	6.1945725822653975e-17
14946	6.1759020588137586e-17
14947	6.1620847172217101e-17
14948	6.1460483946307892e-17
14949	6.1277799554917943e-17
14950	6.1099182477556447e-17
14951	6.0944069897249294e-17
14952	6.0775653490894881e-17
14953	6.0608552152592956e-17
14954	6.0417466971336905e-17
14955	6.025112655301237e-17
14956	6.0084638700529593e-17
14957	5.9919156107719161e-17
14958	5.9737438053759577e-17
14959	5.9559457681397431e-17
14960	5.9386063719257261e-17
14961	5.9238260224182111e-17
14962	5.9060643671118063e-17
14963	5.8887452502490985e-17
14964	5.8716436506297589e-17
14965	5.8711414762240245e-17
14966	5.8660010639424789e-17
14967	5.8539319191059032e-17
14968	5.8377406427101625e-17
14969	5.8193701199687501e-17
14970	5.8003453575787946e-17
14971	5.7838258203378791e-17
14972	5.7658251416464717e-17
14973	5.7510876041526655e-17
14974	5.7428645804420103e-17
14975	5.7337103006791673e-17
14976	5.7327448765191615e-17
14977	5.7160442358736491e-17
14978	5.7119664635049344e-17
14979	5.69694964550937e-17
14980	5.6805467797828735e-17
14981	5.6635150829221376e-17
14982	5.6474510495241549e-17
14983	5.6295537078642816e-17
14984	5.6141843495366041e-17
14985	5.5970934853499783e-17
14986	5.5756884350938509e-17
14987	5.5596154038996908e-17
14988	5.5415819369756981e-17
14989	5.5230680288742172e-17
14990	5.5088248031100315e-17
14991	5.4902297033501238e-17
14992	5.4864408972467188e-17
14993	5.4729038073069877e-17
14994	5.457330108223829e-17
14995	5.4394303470075508e-17
14996	5.4203824147527508e-17
14997	5.4045321968316263e-17
14998	5.3869870189285559e-17
14999	5.3687560731783305e-17
15000	5.3527309531254735e-17
15001	5.3340746930234311e-17
15002	5.3188142746650239e-17
15003	5.2995071135227886e-17
15004	5.2829691313641255e-17
15005	5.2630273933876227e-17
15006	5.2472067589374615e-17
15007	5.2293296541603388e-17
15008	5.2119015924562288e-17
15009	5.1943804601095552e-17
15010	5.1755828890752631e-17
15011	5.161594905071375e-17
15012	5.1424463464612585e-17
15013	5.1251884080279335e-17
15014	5.1100197261935432e-17
15015	5.092100682238561e-17
15016	5.0891260604879721e-17
15017	5.0720768139650736e-17
15018	5.0559727463875368e-17
15019	5.0372376196386581e-17
15020	5.030850746046384e-17
15021	5.021584024806463e-17
15022	5.0015541690493451e-17
15023	4.9957991001477871e-17
15024	4.9872491829917226e-17
15025	4.9663604225922897e-17
15026	4.9507315298519744e-17
15027	4.9332325214416701e-17
15028	4.9160114030255944e-17
15029	4.896294066625221e-17
15030	4.8797635999940411e-17
15031	4.8615367274544321e-17
15032	4.843723470394975e-17
15033	4.8275497099263747e-17
15034	4.8105179373566941e-17
15035	4.7908837430169988e-17
15036	4.7753893169245656e-17
15037	4.7549432063564831e-17
15038	4.7414371079368929e-17
15039	4.7224897171016264e-17
15040	4.7078747067556802e-17
15041	4.7005723858081017e-17
15042	4.6869089162490876e-17
15043	4.6663458643972025e-17
15044	4.6511337994833368e-17
15045	4.632311146742222e-17
15046	4.6138757057086419e-17
15047	4.5966250115278316e-17
15048	4.5796178883063403e-17
15049	4.5618563544911315e-17
15050	4.5465121486435757e-17
15051	4.5269426065197246e-17
15052	4.5097109408899675e-17
15053	4.4903396032748876e-17
15054	4.4898000137253566e-17
15055	4.4823602417716377e-17
15056	4.4739222070051226e-17
15057	4.4730411814825827e-17
15058	4.4728656675268514e-17
15059	4.4665779995911558e-17
15060	4.4558259593100149e-17
15061	4.4538120188596173e-17
15062	4.4524637954989915e-17
15063	4.4483331739307008e-17
15064	4.4392824826561351e-17
15065	4.4277626071940385e-17
15066	4.4247039972717869e-17
15067	4.424142293352099e-17
15068	4.4196302794690265e-17
15069	4.4173790104438158e-17
15070	4.4170827341455706e-17
15071	4.4141670999916464e-17
15072	4.4121239719074239e-17
15073	4.4076824489245731e-17
15074	4.407517240231059e-17
15075	4.4047645259994775e-17
15076	4.4028049031392186e-17
15077	4.3983086527703839e-17
15078	4.3969930747847272e-17
15079	4.3916588947282789e-17
15080	4.391116003555527e-17
15081	4.3878689879929724e-17
15082	4.385015196172821e-17
15083	4.3696137099750107e-17
15084	4.3514107566317919e-17
15085	4.3299093660367435e-17
15086	4.3142431389709648e-17
15087	4.310807490489411e-17
15088	4.2950721397936564e-17
15089	4.2813238112969269e-17
15090	4.2742164928059451e-17
15091	4.2612266837091994e-17
15092	4.2418867034818617e-17
15093	4.2255479665348745e-17
15094	4.2083564021002777e-17
15095	4.188299453249704e-17
15096	4.1707466888171744e-17
15097	4.1528942113052533e-17
15098	4.1365316156112869e-17
15099	4.119232443220702e-17
15100	4.1008269979467655e-17
15101	4.0809708586989734e-17
15102	4.0660849389653935e-17
15103	4.0475673884588659e-17
15104	4.0323297957396318e-17
15105	4.0135288969376771e-17
15106	3.9929644836732964e-17
15107	3.9754479350932531e-17
15108	3.9580148983345134e-17
15109	3.9406932620528283e-17
15110	3.9270491524183404e-17
15111	3.9233233001092251e-17
15112	3.9180487140387502e-17
15113	3.90404526992045e-17
15114	3.8860100657532998e-17
15115	3.8694353535400361e-17
15116	3.8504446192166515e-17
15117	3.8318562082355373e-17
15118	3.8148504107994896e-17
15119	3.7965988253375001e-17
15120	3.7780186940379144e-17
15121	3.7626104719664139e-17
15122	3.7448154645765766e-17
15123	3.7272818604339679e-17
15124	3.705809031662924e-17
15125	3.6911986679913679e-17
15126	3.6710585057697005e-17
15127	3.6542039935935263e-17
15128	3.6343827504137431e-17
15129	3.6186231070965543e-17
15130	3.5993095730086673e-17
15131	3.5838915896007887e-17
15132	3.5645268617210198e-17
15133	3.5459844388076027e-17
15134	3.5432735770345086e-17
15135	3.5357387840932019e-17
15136	3.5268306154083242e-17
15137	3.5099921085253674e-17
15138	3.5088666867576394e-17
15139	3.4924989567756563e-17
15140	3.4720892807141113e-17
15141	3.4544591492161626e-17
15142	3.4383928218995882e-17
15143	3.4193190043239832e-17
15144	3.4031749297599668e-17
15145	3.3846764414330923e-17
15146	3.3675235087832187e-17
15147	3.3496328701115057e-17
15148	3.3297213843797851e-17
15149	3.3120441346792096e-17
15150	3.2950105881466838e-17
15151	3.276325323655072e-17
15152	3.2662577969336076e-17
15153	3.2594278615638539e-17
15154	3.2578031706004954e-17
15155	3.2395568369215476e-17
15156	3.2370314396149917e-17
15157	3.2307989466259238e-17
15158	3.2307651178872676e-17
15159	3.2286285292417216e-17
15160	3.2280765073760432e-17
15161	3.2221504382645643e-17
15162	3.2075462481540216e-17
15163	3.2044167958292589e-17
15164	3.1870910375320904e-17
15165	3.1693231835447008e-17
15166	3.1562851166303177e-17
15167	3.1485776890348531e-17
15168	3.1325958976491687e-17
15169	3.1169091663061985e-17
15170	3.0940999336501914e-17
15171	3.0775397945724864e-17
15172	3.0585748374044315e-17
15173	3.043412806257921e-17
15174	3.0235076763459873e-17
15175	3.0054057433251994e-17
15176	2.9883907266938223e-17
15177	2.969910242529456e-17
15178	2.9493596183544045e-17
15179	2.9337429376240989e-17
15180	2.9146887028253576e-17
15181	2.8964921751783046e-17
15182	2.8781830798331574e-17
15183	2.8606694059677081e-17
15184	2.8429333803400328e-17
15185	2.8237733720159881e-17
15186	2.8075016564548279e-17
15187	2.7880944858577712e-17
15188	2.7744481814989893e-17
15189	2.7687866814221258e-17
15190	2.7545505051304639e-17
15191	2.7509701023948164e-17
15192	2.7353391955248308e-17
15193	2.7155317772078797e-17
15194	2.6997152774223343e-17
15195	2.6773993772475853e-17
15196	2.6643213626120279e-17
15197	2.6422495243796126e-17
15198	2.6259091721597326e-17
15199	2.606906498174778e-17
15200	2.5910887964047587e-17
15201	2.5851365475749373e-17
15202	2.5697673556538149e-17
15203	2.5524216439772005e-17
15204	2.5495773592781816e-17
15205	2.5421758915882099e-17
15206	2.5360365215914357e-17
15207	2.5232996417950341e-17
15208	2.5165860925193983e-17
15209	2.4980027638623935e-17
15210	2.4777618669968048e-17
15211	2.4624020780324448e-17
15212	2.4425557426463165e-17
15213	2.4258595342572218e-17
15214	2.407649549734394e-17
15215	2.3968152824078171e-17
15216	2.3889899944737959e-17
15217	2.3700889941165301e-17
15218	2.3523378774100998e-17
15219	2.3357080467079693e-17
15220	2.3177969812057717e-17
15221	2.2988902315303108e-17
15222	2.2796098410562334e-17
15223	2.2632458760926095e-17
15224	2.2454225002090898e-17
15225	2.2262612687313147e-17
15226	2.2085644773626345e-17
15227	2.1881816351639936e-17
15228	2.1703946954554762e-17
15229	2.1552051142242066e-17
15230	2.1346020486882729e-17
15231	2.1310791674365531e-17
15232	2.115785629186893e-17
15233	2.0993326967198971e-17
15234	2.0813496030848369e-17
15235	2.0623766587548567e-17
15236	2.0445192910911246e-17
15237	2.025274096907819e-17
15238	2.0073111123229226e-17
15239	2.002491061331758e-17
15240	2.0023696897593315e-17
15241	1.9903694739707762e-17
15242	1.9717880424163791e-17
15243	1.9535507672737714e-17
15244	1.9344882834831857e-17
15245	1.9177187418051914e-17
15246	1.8989730879575775e-17
15247	1.879351513981039e-17
15248	1.8628726020232951e-17
15249	1.8554559097971494e-17
15250	1.8454724728185439e-17
15251	1.8257267205572334e-17
15252	1.8078139043365829e-17
15253	1.7888845084066905e-17
15254	1.7731103463446743e-17
15255	1.7538225302357532e-17
15256	1.7348696728050536e-17
15257	1.7182719091148608e-17
15258	1.6992978042361859e-17
15259	1.6807311309708268e-17
15260	1.6633481855936964e-17
15261	1.6426128591458023e-17
15262	1.634793739161112e-17
15263	1.6232357893674467e-17
15264	1.6116606427933301e-17
15265	1.6083015376327297e-17
15266	1.5994157070864976e-17
15267	1.5897553005958397e-17
15268	1.5893053693783263e-17
15269	1.5698336512586282e-17
15270	1.5545274172669194e-17
15271	1.5339686696193882e-17
15272	1.515719453257829e-17
15273	1.4987739907034374e-17
15274	1.4809393432857555e-17
15275	1.4625616856578936e-17
15276	1.4446546391509387e-17
15277	1.4285285431686712e-17
15278	1.4235950030021473e-17
15279	1.4080447445799785e-17
15280	1.3915456845182344e-17
15281	1.3704202204553736e-17
15282	1.3541415391517659e-17
15283	1.3360136404561921e-17
15284	1.3167639572394801e-17
15285	1.3039870343182107e-17
15286	1.3001859981090562e-17
15287	1.279899290765324e-17
15288	1.2641935005235766e-17
15289	1.2599418076456667e-17
15290	1.2461740815069428e-17
15291	1.2353916505782225e-17
15292	1.2246472524010948e-17
15293	1.2074627799736697e-17
15294	1.1909724556246941e-17
15295	1.1721107133731469e-17
15296	1.1542100239850736e-17
15297	1.1379096219030825e-17
15298	1.1178188051611717e-17
15299	1.1000242070781208e-17
15300	1.0830967671527193e-17
15301	1.0648141168921311e-17
15302	1.0479163702148202e-17
15303	1.0292671180307983e-17
15304	1.0126128485458413e-17
15305	9.9076825541046586e-18
15306	9.7322973179424531e-18
15307	9.5457602203506508e-18
15308	9.3967923800444816e-18
15309	9.2171319949793532e-18
15310	9.0095067298103492e-18
15311	8.859634582399692e-18
15312	8.6830266992872274e-18
15313	8.6503016387530306e-18
15314	8.5098944335973129e-18
15315	8.3215716041443949e-18
15316	8.1591319968847141e-18
15317	7.9551382261894496e-18
15318	7.7851455624159987e-18
15319	7.6033435545083562e-18
15320	7.4331369670984696e-18
15321	7.2399910216148826e-18
15322	7.0832453289747072e-18
15323	6.9176345255632443e-18
15324	6.7332324513712388e-18
15325	6.5636860256994326e-18
15326	6.3644418250969827e-18
15327	6.2046959430616417e-18
15328	6.0468773481839468e-18
15329	5.8624843010599664e-18
15330	5.6971602245276965e-18
15331	5.5239065646745759e-18
15332	5.4675198341878563e-18
15333	5.3621828481781972e-18
15334	5.2061704758930492e-18
15335	5.0114587485099253e-18
15336	4.94527646383861e-18
15337	4.8611618488251729e-18
15338	4.6970096715355109e-18
15339	4.5268169430120941e-18
15340	4.3739498427102642e-18
15341	4.2247501679365165e-18
15342	4.0651504824622231e-18
15343	3.9153409362506398e-18
15344	3.7595665245584654e-18
15345	3.6073560424348338e-18
15346	3.4720574775872e-18
15347	3.3279932364864812e-18
15348	3.1910969237213442e-18
15349	3.0685437033984231e-18
15350	2.934948493289706e-18
15351	2.8068248188084458e-18
15352	2.7059276419568793e-18
15353	2.6042962142220892e-18
15354	2.4996771926623937e-18
15355	2.4137845906045061e-18
15356	2.3346011822370663e-18
15357	2.277825219248274e-18
15358	2.2248176138387005e-18
15359	2.1857664284225218e-18
15360	2.1400268928205207e-18

